Multi-wavelength Photometric Study of RR Lyrae Variables in the Globular Cluster NGC 5272 (Messier 3)

We present a comprehensive photometric study of RR Lyrae stars in the M3 globular cluster, utilising a vast dataset of 3140 optical ($UBVRI$) CCD images spanning 35 years from astronomical data archives. We have successfully identified previously known 238 RR Lyrae stars from the photometric data, comprising 178 RRab, 49 RRc, and 11 RRd stars. Multi-band periodogram was used to significantly improve the long-term periods of $65\%$ of RR Lyrae stars in our sample, thanks to the unprecedentedly long temporal coverage of the observations. The light curve templates were used to obtain accurate and precise mean magnitudes and amplitudes of all RR Lyrae variables. We combined optical ($UBVRI$) and near-infrared (NIR, $JHK_{s}$) photometry of RR Lyrae variables to investigate their location in the colour-magnitude diagrams as well as the pulsation properties such as period distributions, Bailey diagrams and amplitude ratios. The Period-Luminosity relations in $R$ and $I$ bands and Period-Wesenheit relations were derived after excluding outliers identified in CMDs. The Period-Wesenheit relations calibrated via the theoretically predicted relations were used to determine a distance modulus of $\mu = 15.04 \pm 0.04 \,{\rm (stats)} \pm 0.19 \,{\rm {(syst.)}}$ mag (using metal-independent $W_{BV}$ Wesenheit) and $\mu = 15.03 \pm 0.04 \,{\rm (stats)} \pm 0.17 \,{\rm {(syst.)}}$ mag (using metal-dependent $W_{VI}$ Wesenheit). Our distance measurements are in excellent agreement with published distances to M3 in the literature. We also employed an artificial neural network based comparison of theoretical and observed light curves to determine physical parameters (mass, luminosity, and effective temperature) for $79$ non-Blazhko RRab stars that agree with limited literature measurements.

==> tables/FP_table_old.tex <==
\begin{tabular}{llcccccccccc}
\hline
    Star &  Type &  Period & Band &                    A$_1$ &               $\phi_1$ &                   A$_2$ &                    $\phi_2$ &                  A$_3$ &                $\phi_3$ &                A$_4$&                 $\phi_4$ \\
\hline
    V1 &  RRab & 0.52059 &    U &       0.2274$\pm$0.0010 &   3.7609$\pm$0.0045 &      0.1022$\pm$0.0010 &          3.4161$\pm$0.0100&     0.0742$\pm$0.0010&    3.4065$\pm$0.0138 &   0.0463$\pm$0.0010&       3.4600$\pm$0.0221 \\
    V1 &  RRab & 0.52059 &    B &       0.2413$\pm$0.0010 &   4.3522$\pm$0.0041 &        0.1100$\pm$0.0010 &        4.6411$\pm$0.0091 &     0.0807$\pm$0.0010&     5.2950$\pm$0.0124 &   0.0532$\pm$0.0010&     6.0507$\pm$0.0188 \\
    V1 &  RRab & 0.52059 &    V &      0.2033$\pm$0.0009 &   4.3893$\pm$0.0045 &     0.0913$\pm$0.0009 &          4.6727$\pm$0.0100&    0.0663$\pm$0.0009 &    5.2915$\pm$0.0138 &  0.0413$\pm$0.0009 &     5.9733$\pm$0.0221 \\
    V1 &  RRab & 0.52059 &    I &       0.1560$\pm$0.0001 &   4.3615$\pm$0.0009 &     0.0522$\pm$0.0001 &         5.3360$\pm$0.0026 &    0.0238$\pm$0.0001 &    0.1188$\pm$0.0058 &  0.0078$\pm$0.0001 &     1.3494$\pm$0.0177 \\
    V1 &  RRab & 0.52059 &    R &      0.1873$\pm$0.0003 &   4.5322$\pm$0.0016 &     0.0662$\pm$0.0003 &        5.5442$\pm$0.0045 &    0.0308$\pm$0.0003 &    0.7758$\pm$0.0097 &  0.0128$\pm$0.0003 &     2.4113$\pm$0.0233 \\
    \vdots &  \vdots & \vdots &    \vdots &       \vdots &   \vdots &     \vdots &         \vdots &    \vdots &    \vdots &  \vdots &     \vdots \\    
 %    V3 &  RRab & 0.55820 &    V &      0.4133$\pm$0.0003 &   4.1646$\pm$0.0007 &     0.1589$\pm$0.0003 &        4.3678$\pm$0.0018 &    0.0838$\pm$0.0003 &    4.9337$\pm$0.0034 &  0.0335$\pm$0.0003 &     5.5059$\pm$0.0085 \\
 %    V3 &  RRab & 0.55820 &    R &      0.3051$\pm$0.0005 &   4.3667$\pm$0.0016 &     0.1113$\pm$0.0005 &        5.1585$\pm$0.0043 &    0.0666$\pm$0.0005 &    6.2812$\pm$0.0071 &  0.0254$\pm$0.0005 &     1.1513$\pm$0.0187 \\
 %    V3 &  RRab & 0.55820 &    I &      0.2563$\pm$0.0011 &   4.0097$\pm$0.0042 &      0.116$\pm$0.0011 &        4.4205$\pm$0.0092 &    0.0831$\pm$0.0011 &    5.0568$\pm$0.0129 &  0.0525$\pm$0.0011 &     5.7168$\pm$0.0204 \\
 %    V3 &  RRab & 0.55820 &    B &      0.5089$\pm$0.0006 &   4.0946$\pm$0.0011 &     0.2283$\pm$0.0006 &        4.1674$\pm$0.0025 &    0.1461$\pm$0.0006 &    4.6646$\pm$0.0039 &  0.0746$\pm$0.0006 &     5.2127$\pm$0.0076 \\
 %    V3 &  RRab & 0.55820 &    U &      0.5103$\pm$0.0028 &   4.2498$\pm$0.0054 &     0.2354$\pm$0.0028 &        4.4267$\pm$0.0118 &    0.1746$\pm$0.0028 &    4.8855$\pm$0.0159 &  0.1151$\pm$0.0028 &     5.4501$\pm$0.0241 \\
 %   V4n &  RRab & 0.58504 &    R &      0.2529$\pm$0.0004 &   4.5322$\pm$0.0016 &     0.0893$\pm$0.0004 &        5.5442$\pm$0.0045 &    0.0416$\pm$0.0004 &    0.7758$\pm$0.0097 &  0.0173$\pm$0.0004 &     2.4113$\pm$0.0233 \\
 %   V4n &  RRab & 0.58504 &    I &      0.1593$\pm$0.0006 &   4.1059$\pm$0.0038 &      0.076$\pm$0.0006 &         4.4701$\pm$0.008 &    0.0584$\pm$0.0006 &     5.071$\pm$0.0104 &  0.0367$\pm$0.0006 &     5.7772$\pm$0.0165 \\
 %   V4n &  RRab & 0.58504 &    V &      0.2731$\pm$0.0012 &   3.7609$\pm$0.0045 &     0.1227$\pm$0.0012 &          3.4161$\pm$0.01 &    0.0891$\pm$0.0012 &    3.4065$\pm$0.0138 &  0.0556$\pm$0.0012 &       3.46$\pm$0.0221 \\
 %   V4n &  RRab & 0.58504 &    U &      0.2847$\pm$0.0007 &   4.1566$\pm$0.0026 &     0.1328$\pm$0.0007 &        4.2908$\pm$0.0056 &    0.0968$\pm$0.0007 &    4.7197$\pm$0.0077 &  0.0552$\pm$0.0007 &     5.2555$\pm$0.0135 \\
 %   V4n &  RRab & 0.58504 &    B &      0.3336$\pm$0.0015 &   3.7609$\pm$0.0045 &     0.1499$\pm$0.0015 &          3.4161$\pm$0.01 &    0.1088$\pm$0.0015 &    3.4065$\pm$0.0138 &  0.0678$\pm$0.0015 &       3.46$\pm$0.0221 \\
 %    V5 &  RRab & 0.50583 &    V &       0.377$\pm$0.0017 &    4.119$\pm$0.0045 &     0.1694$\pm$0.0017 &          4.1322$\pm$0.01 &     0.123$\pm$0.0017 &    4.4806$\pm$0.0138 &  0.0767$\pm$0.0017 &     4.8922$\pm$0.0221 \\
 %    V5 &  RRab & 0.50583 &    I &      0.2602$\pm$0.0012 &   3.9739$\pm$0.0044 &      0.121$\pm$0.0012 &        4.1698$\pm$0.0095 &    0.0935$\pm$0.0012 &    4.5683$\pm$0.0123 &  0.0591$\pm$0.0012 &     5.0785$\pm$0.0195 \\
 %    V5 &  RRab & 0.50583 &    R &      0.2466$\pm$0.0004 &   4.2841$\pm$0.0016 &     0.0871$\pm$0.0004 &         5.048$\pm$0.0045 &    0.0405$\pm$0.0004 &    0.0315$\pm$0.0097 &  0.0169$\pm$0.0004 &     1.4189$\pm$0.0233 \\
 %    V5 &  RRab & 0.50583 &    B &       0.4689$\pm$0.002 &   4.0898$\pm$0.0044 &      0.2231$\pm$0.002 &        4.1429$\pm$0.0091 &     0.1591$\pm$0.002 &    4.5756$\pm$0.0128 &   0.1004$\pm$0.002 &     5.0359$\pm$0.0203 \\
 %    V5 &  RRab & 0.50583 &    U &      0.4187$\pm$0.0004 &   4.4431$\pm$0.0011 &     0.1664$\pm$0.0004 &        4.9706$\pm$0.0027 &    0.0922$\pm$0.0004 &    5.8404$\pm$0.0048 &  0.0439$\pm$0.0004 &     0.5449$\pm$0.0102 \\
 %    V6 &  RRab & 0.51434 &    U &      0.5151$\pm$0.0022 &   4.4094$\pm$0.0042 &      0.226$\pm$0.0022 &        4.7883$\pm$0.0097 &    0.1599$\pm$0.0022 &    5.5334$\pm$0.0137 &  0.1013$\pm$0.0022 &     0.1026$\pm$0.0216 \\
 %    V6 &  RRab & 0.51434 &    B &      0.5107$\pm$0.0005 &    4.0723$\pm$0.0010&     0.2132$\pm$0.0005 &        4.2577$\pm$0.0023 &    0.1195$\pm$0.0005 &    4.8512$\pm$0.0041 &  0.0479$\pm$0.0005 &     5.6212$\pm$0.0103 \\
 %    V6 &  RRab & 0.51434 &    V &       0.4063$\pm$0.0010&   4.1238$\pm$0.0025 &      0.1833$\pm$0.0010&        4.2075$\pm$0.0056 &      0.131$\pm$0.0010&    4.6379$\pm$0.0078 &   0.0789$\pm$0.0010&     5.1788$\pm$0.0129 \\
 %    V6 &  RRab & 0.51434 &    I &      0.2612$\pm$0.0015 &   4.0374$\pm$0.0059 &     0.1247$\pm$0.0015 &        4.3354$\pm$0.0124 &    0.0963$\pm$0.0015 &    4.8781$\pm$0.0161 &  0.0644$\pm$0.0015 &      5.5094$\pm$0.024 \\
 %    V6 &  RRab & 0.51434 &    R &      0.3049$\pm$0.0004 &    4.015$\pm$0.0012 &     0.1078$\pm$0.0004 &        4.5091$\pm$0.0033 &    0.0557$\pm$0.0004 &    5.3465$\pm$0.0064 &  0.0213$\pm$0.0004 &     6.2542$\pm$0.0168 \\
 %    V7 &  RRab & 0.49742 &    R &      0.1629$\pm$0.0009 &   4.1449$\pm$0.0054 &     0.0761$\pm$0.0009 &        4.3835$\pm$0.0116 &    0.0593$\pm$0.0009 &    4.9003$\pm$0.0148 &  0.0395$\pm$0.0009 &     5.5258$\pm$0.0223 \\
 %    V7 &  RRab & 0.49742 &    U &      0.2797$\pm$0.0007 &   4.4167$\pm$0.0026 &     0.1304$\pm$0.0007 &         4.811$\pm$0.0056 &    0.0951$\pm$0.0007 &       5.5$\pm$0.0077 &  0.0543$\pm$0.0007 &     0.0128$\pm$0.0135 \\
 %    V7 &  RRab & 0.49742 &    V &       0.271$\pm$0.0002 &   3.9852$\pm$0.0007 &     0.0912$\pm$0.0002 &        4.1993$\pm$0.0021 &    0.0418$\pm$0.0002 &    4.7635$\pm$0.0045 &  0.0188$\pm$0.0002 &       5.5424$\pm$0.01 \\
 %    V7 &  RRab & 0.49742 &    B &      0.3272$\pm$0.0004 &   3.7406$\pm$0.0012 &     0.1493$\pm$0.0004 &        3.5798$\pm$0.0026 &    0.0944$\pm$0.0004 &    3.7783$\pm$0.0041 &  0.0491$\pm$0.0004 &     4.0433$\pm$0.0079 \\
 %    V7 &  RRab & 0.49742 &    I &      0.1663$\pm$0.0007 &   4.2202$\pm$0.0044 &     0.0774$\pm$0.0007 &        4.6625$\pm$0.0095 &    0.0598$\pm$0.0007 &    5.3074$\pm$0.0123 &  0.0378$\pm$0.0007 &      6.064$\pm$0.0195 \\
 %    V8 &  RRab & 0.63672 &    I &      0.0807$\pm$0.0001 &   3.5554$\pm$0.0018 &     0.0395$\pm$0.0001 &        3.6367$\pm$0.0037 &     0.026$\pm$0.0001 &    3.9769$\pm$0.0056 &  0.0147$\pm$0.0001 &     4.3971$\pm$0.0099 \\
 %    V8 &  RRab & 0.63672 &    B &      0.2921$\pm$0.0013 &   4.0447$\pm$0.0044 &      0.139$\pm$0.0013 &        4.0528$\pm$0.0091 &    0.0991$\pm$0.0013 &    4.4404$\pm$0.0128 &  0.0625$\pm$0.0013 &     4.8556$\pm$0.0203 \\
 %    V8 &  RRab & 0.63672 &    U &      0.2466$\pm$0.0003 &   3.8292$\pm$0.0013 &     0.1088$\pm$0.0003 &         3.8138$\pm$0.003 &    0.0675$\pm$0.0003 &    4.0992$\pm$0.0048 &  0.0335$\pm$0.0003 &     4.5089$\pm$0.0097 \\
 %    V8 &  RRab & 0.63672 &    V &      0.2085$\pm$0.0004 &    3.9767$\pm$0.002 &        0.1$\pm$0.0004 &         4.029$\pm$0.0042 &    0.0644$\pm$0.0004 &    4.4405$\pm$0.0065 &  0.0366$\pm$0.0004 &     4.9427$\pm$0.0115 \\
 %    V8 &  RRab & 0.63672 &    R &       0.132$\pm$0.0007 &   4.1317$\pm$0.0054 &     0.0617$\pm$0.0007 &        4.3571$\pm$0.0116 &    0.0481$\pm$0.0007 &    4.8608$\pm$0.0148 &  0.0321$\pm$0.0007 &     5.4731$\pm$0.0223 \\
 %    V9 &  RRab & 0.55666 &    V &      0.4102$\pm$0.0004 &    3.8627$\pm$0.001 &     0.1713$\pm$0.0004 &        3.8385$\pm$0.0023 &     0.096$\pm$0.0004 &    4.2224$\pm$0.0041 &  0.0385$\pm$0.0004 &     4.7828$\pm$0.0103 \\
 %    V9 &  RRab & 0.55666 &    R &      0.1941$\pm$0.0002 &   4.3446$\pm$0.0012 &      0.083$\pm$0.0002 &        5.1305$\pm$0.0028 &    0.0482$\pm$0.0002 &    6.2591$\pm$0.0048 &  0.0197$\pm$0.0002 &     1.1476$\pm$0.0116 \\
 %    V9 &  RRab & 0.55666 &    B &      0.5779$\pm$0.0004 &   3.9244$\pm$0.0007 &     0.1944$\pm$0.0004 &        4.0777$\pm$0.0021 &    0.0892$\pm$0.0004 &    4.5811$\pm$0.0045 &    0.04$\pm$0.0004 &       5.2993$\pm$0.01 \\
 %    V9 &  RRab & 0.55666 &    U &      0.3345$\pm$0.0018 &   3.8559$\pm$0.0054 &     0.1543$\pm$0.0018 &        3.6391$\pm$0.0118 &    0.1144$\pm$0.0018 &     3.704$\pm$0.0159 &  0.0754$\pm$0.0018 &     3.8747$\pm$0.0241 \\
 %    V9 &  RRab & 0.55666 &    I &      0.2534$\pm$0.0016 &   4.1862$\pm$0.0065 &     0.1186$\pm$0.0016 &        4.5916$\pm$0.0139 &    0.0933$\pm$0.0016 &    5.1965$\pm$0.0176 &  0.0633$\pm$0.0016 &      5.8973$\pm$0.026 \\
 %   V10 &  RRab & 0.56955 &    U &      0.3888$\pm$0.0014 &   3.8474$\pm$0.0036 &     0.1774$\pm$0.0014 &        3.6747$\pm$0.0079 &    0.1269$\pm$0.0014 &     3.8497$\pm$0.011 &  0.0799$\pm$0.0014 &     4.1145$\pm$0.0176 \\
 %   V10 &  RRab & 0.56955 &    B &      0.3901$\pm$0.0014 &   4.0192$\pm$0.0036 &      0.178$\pm$0.0014 &        4.0184$\pm$0.0079 &    0.1273$\pm$0.0014 &     4.3653$\pm$0.011 &  0.0802$\pm$0.0014 &     4.8019$\pm$0.0176 \\
 %   V10 &  RRab & 0.56955 &    V &      0.2828$\pm$0.0003 &   3.9499$\pm$0.0011 &     0.1269$\pm$0.0003 &        3.8781$\pm$0.0025 &    0.0812$\pm$0.0003 &    4.2307$\pm$0.0039 &  0.0415$\pm$0.0003 &     4.6341$\pm$0.0076 \\
 %   V10 &  RRab & 0.56955 &    R &      0.2522$\pm$0.0004 &   4.0451$\pm$0.0016 &     0.0891$\pm$0.0004 &        4.5699$\pm$0.0045 &    0.0414$\pm$0.0004 &    5.5976$\pm$0.0097 &  0.0172$\pm$0.0004 &     0.4628$\pm$0.0233 \\
 %   V10 &  RRab & 0.56955 &    I &      0.1807$\pm$0.0004 &    3.6415$\pm$0.002 &     0.0848$\pm$0.0004 &        3.8237$\pm$0.0043 &    0.0555$\pm$0.0004 &    4.2434$\pm$0.0066 &  0.0298$\pm$0.0004 &     4.7187$\pm$0.0122 \\
 %   V11 &  RRab & 0.50789 &    I &      0.2768$\pm$0.0012 &   3.9591$\pm$0.0044 &     0.1288$\pm$0.0012 &        4.1402$\pm$0.0095 &    0.0995$\pm$0.0012 &     4.524$\pm$0.0123 &  0.0628$\pm$0.0012 &     5.0194$\pm$0.0195 \\
 %   V11 &  RRab & 0.50789 &    V &      0.4262$\pm$0.0019 &   4.0707$\pm$0.0045 &     0.1915$\pm$0.0019 &          4.0356$\pm$0.01 &     0.139$\pm$0.0019 &    4.3357$\pm$0.0138 &  0.0867$\pm$0.0019 &      4.699$\pm$0.0221 \\
 %   V11 &  RRab & 0.50789 &    R &      0.3427$\pm$0.0021 &    3.9507$\pm$0.006 &     0.1549$\pm$0.0021 &        3.9537$\pm$0.0133 &    0.1204$\pm$0.0021 &    4.1707$\pm$0.0171 &  0.0806$\pm$0.0021 &     4.5501$\pm$0.0255 \\
 %   V11 &  RRab & 0.50789 &    U &      0.4649$\pm$0.0005 &   4.4827$\pm$0.0011 &     0.1847$\pm$0.0005 &        5.0497$\pm$0.0027 &    0.1023$\pm$0.0005 &    5.9591$\pm$0.0048 &  0.0487$\pm$0.0005 &     0.7032$\pm$0.0102 \\
 %   V11 &  RRab & 0.50789 &    B &      0.5644$\pm$0.0025 &   4.0722$\pm$0.0045 &     0.2536$\pm$0.0025 &          4.0386$\pm$0.01 &    0.1841$\pm$0.0025 &    4.3403$\pm$0.0138 &  0.1148$\pm$0.0025 &     4.7051$\pm$0.0221 \\
 %   V12 &   RRc & 0.32557 &    U &      0.1962$\pm$0.0784 &   4.0617$\pm$0.3453 &     0.2208$\pm$0.0728 &        0.6122$\pm$0.2136 &    0.1891$\pm$0.0645 &    2.6103$\pm$0.3383 &  0.0374$\pm$0.0422 &     0.6459$\pm$1.7028 \\
 %   V12 &   RRc & 0.32557 &    V &       0.187$\pm$0.0089 &   4.1515$\pm$0.0479 &     0.0393$\pm$0.0095 &         5.8725$\pm$0.211 &    0.0302$\pm$0.0092 &       0.0$\pm$0.2892 &   0.0235$\pm$0.009 &     5.7554$\pm$0.3584 \\
 %   V12 &   RRc & 0.32557 &    B &       0.236$\pm$0.0118 &   4.1269$\pm$0.0471 &     0.0354$\pm$0.0115 &        6.2832$\pm$0.3134 &    0.0327$\pm$0.0115 &     5.9486$\pm$0.344 &  0.0217$\pm$0.0111 &      5.4938$\pm$0.509 \\
 %   V12 &   RRc & 0.32557 &    R &      1.3795$\pm$3.4704 &    5.991$\pm$0.3559 &     0.9352$\pm$2.4414 &        4.0876$\pm$0.8829 &    0.6289$\pm$1.2736 &    2.2268$\pm$1.1448 &  0.3462$\pm$0.3891 &      0.341$\pm$0.8741 \\
 %   V12 &   RRc & 0.32557 &    I &      0.0898$\pm$0.0174 &   4.2813$\pm$0.1745 &     0.0111$\pm$0.0195 &           0.0$\pm$1.2892 &    0.0023$\pm$0.0192 &       0.0$\pm$6.7669 &   0.0463$\pm$0.016 &     5.6735$\pm$0.4088 \\
 %   V13 &   RRd & 0.32350 &    I &       0.258$\pm$0.0001 &   4.2374$\pm$0.0005 &      0.034$\pm$0.0001 &        5.4611$\pm$0.0036 &    0.0168$\pm$0.0001 &     0.595$\pm$0.0074 &  0.0081$\pm$0.0001 &     2.1645$\pm$0.0152 \\
 %   V13 &   RRd & 0.32350 &    U &      0.4028$\pm$0.0002 &   4.5193$\pm$0.0006 &     0.0647$\pm$0.0002 &        5.6878$\pm$0.0036 &    0.0265$\pm$0.0002 &    0.8977$\pm$0.0087 &   0.013$\pm$0.0002 &     2.4851$\pm$0.0177 \\
 %   V13 &   RRd & 0.32350 &    B &      0.4364$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0587$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0273$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0102$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %   V13 &   RRd & 0.32350 &    V &      0.3779$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0508$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0236$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0089$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %   V13 &   RRd & 0.32350 &    R &       0.273$\pm$0.0002 &   4.8582$\pm$0.0006 &     0.0281$\pm$0.0002 &        0.3181$\pm$0.0056 &    0.0142$\pm$0.0002 &    2.5917$\pm$0.0112 &  0.0053$\pm$0.0002 &     4.5954$\pm$0.0301 \\
 %   V14 &  RRab & 0.63590 &    B &      0.4832$\pm$0.0005 &   3.9944$\pm$0.0011 &     0.2167$\pm$0.0005 &         3.967$\pm$0.0025 &    0.1387$\pm$0.0005 &    4.3639$\pm$0.0039 &  0.0708$\pm$0.0005 &     4.8118$\pm$0.0076 \\
 %   V14 &  RRab & 0.63590 &    U &      0.4542$\pm$0.0025 &    4.076$\pm$0.0054 &     0.2095$\pm$0.0025 &        4.0792$\pm$0.0118 &    0.1554$\pm$0.0025 &    4.3643$\pm$0.0159 &  0.1024$\pm$0.0025 &     4.7551$\pm$0.0241 \\
 %   V14 &  RRab & 0.63590 &    V &      0.3667$\pm$0.0006 &   3.9807$\pm$0.0015 &     0.1676$\pm$0.0006 &        3.9591$\pm$0.0033 &    0.1108$\pm$0.0006 &      4.336$\pm$0.005 &  0.0653$\pm$0.0006 &     4.7375$\pm$0.0084 \\
 %   V14 &  RRab & 0.63590 &    R &      0.2926$\pm$0.0015 &   4.2521$\pm$0.0051 &     0.1361$\pm$0.0015 &        4.6106$\pm$0.0111 &    0.1053$\pm$0.0015 &    5.2558$\pm$0.0143 &  0.0693$\pm$0.0015 &     6.0251$\pm$0.0218 \\
 %   V14 &  RRab & 0.63590 &    I &      0.1998$\pm$0.0004 &   3.7403$\pm$0.0018 &     0.0918$\pm$0.0004 &        3.9843$\pm$0.0039 &    0.0598$\pm$0.0004 &     4.4391$\pm$0.006 &  0.0306$\pm$0.0004 &     5.0127$\pm$0.0117 \\
 %   V15 &  RRab & 0.53009 &    U &      0.3495$\pm$0.0005 &   4.1277$\pm$0.0013 &     0.1542$\pm$0.0005 &         4.4107$\pm$0.003 &    0.0957$\pm$0.0005 &    4.9946$\pm$0.0048 &  0.0475$\pm$0.0005 &     5.7028$\pm$0.0097 \\
 %   V15 &  RRab & 0.53009 &    R &      0.3076$\pm$0.0014 &   4.2641$\pm$0.0045 &     0.1451$\pm$0.0014 &        4.6397$\pm$0.0095 &    0.1114$\pm$0.0014 &     5.325$\pm$0.0124 &  0.0688$\pm$0.0014 &       6.0976$\pm$0.02 \\
 %   V15 &  RRab & 0.53009 &    V &      0.2983$\pm$0.0012 &   4.2655$\pm$0.0039 &     0.1361$\pm$0.0012 &        4.4951$\pm$0.0085 &    0.0989$\pm$0.0012 &     5.094$\pm$0.0117 &  0.0625$\pm$0.0012 &     5.7775$\pm$0.0185 \\
 %   V15 &  RRab & 0.53009 &    B &      0.4267$\pm$0.0005 &   4.1807$\pm$0.0011 &     0.1914$\pm$0.0005 &        4.3397$\pm$0.0025 &    0.1225$\pm$0.0005 &     4.923$\pm$0.0039 &  0.0626$\pm$0.0005 &     5.5573$\pm$0.0076 \\
 %   V15 &  RRab & 0.53009 &    I &      0.2318$\pm$0.0015 &   4.1862$\pm$0.0065 &     0.1085$\pm$0.0015 &        4.5916$\pm$0.0139 &    0.0854$\pm$0.0015 &    5.1965$\pm$0.0176 &  0.0579$\pm$0.0015 &      5.8973$\pm$0.026 \\
 %   V16 &  RRab & 0.51149 &    V &      0.3987$\pm$0.0017 &   4.1165$\pm$0.0043 &     0.1818$\pm$0.0017 &        4.1675$\pm$0.0095 &    0.1327$\pm$0.0017 &     4.5945$\pm$0.013 &  0.0828$\pm$0.0017 &     5.0217$\pm$0.0209 \\
 %   V16 &  RRab & 0.51149 &    B &       0.552$\pm$0.0006 &   4.1487$\pm$0.0011 &     0.2476$\pm$0.0006 &        4.2757$\pm$0.0025 &    0.1584$\pm$0.0006 &     4.827$\pm$0.0039 &  0.0809$\pm$0.0006 &     5.4293$\pm$0.0076 \\
 %   V16 &  RRab & 0.51149 &    I &      0.2678$\pm$0.0017 &    4.045$\pm$0.0065 &     0.1254$\pm$0.0017 &        4.3093$\pm$0.0139 &    0.0987$\pm$0.0017 &    4.7729$\pm$0.0176 &  0.0669$\pm$0.0017 &      5.3326$\pm$0.026 \\
 %   V16 &  RRab & 0.51149 &    R &      0.3386$\pm$0.0016 &   3.9377$\pm$0.0048 &     0.1619$\pm$0.0016 &        3.9746$\pm$0.0101 &    0.1203$\pm$0.0016 &    4.2923$\pm$0.0135 &  0.0725$\pm$0.0016 &     4.6677$\pm$0.0225 \\
 %   V16 &  RRab & 0.51149 &    U &       0.506$\pm$0.0028 &   4.0449$\pm$0.0054 &     0.2334$\pm$0.0028 &         4.017$\pm$0.0118 &    0.1731$\pm$0.0028 &    4.2709$\pm$0.0159 &  0.1141$\pm$0.0028 &     4.6306$\pm$0.0241 \\
 %   V17 &  RRab & 0.57616 &    I &      0.1375$\pm$0.0009 &   3.5578$\pm$0.0065 &     0.0644$\pm$0.0009 &         3.335$\pm$0.0139 &    0.0506$\pm$0.0009 &    3.3115$\pm$0.0176 &  0.0343$\pm$0.0009 &       3.384$\pm$0.026 \\
 %   V17 &  RRab & 0.57616 &    R &      0.1962$\pm$0.0002 &    3.847$\pm$0.0012 &     0.0694$\pm$0.0002 &         4.173$\pm$0.0033 &    0.0358$\pm$0.0002 &    4.8424$\pm$0.0064 &  0.0137$\pm$0.0002 &     5.5821$\pm$0.0168 \\
 %   V17 &  RRab & 0.57616 &    V &      0.2821$\pm$0.0002 &   4.0365$\pm$0.0006 &     0.1211$\pm$0.0002 &        4.1942$\pm$0.0013 &    0.0707$\pm$0.0002 &    4.7119$\pm$0.0022 &  0.0303$\pm$0.0002 &     5.3467$\pm$0.0051 \\
 %   V17 &  RRab & 0.57616 &    B &      0.3261$\pm$0.0004 &   4.0566$\pm$0.0012 &     0.1488$\pm$0.0004 &        4.2118$\pm$0.0026 &    0.0941$\pm$0.0004 &    4.7263$\pm$0.0041 &   0.049$\pm$0.0004 &     5.3074$\pm$0.0079 \\
 %   V17 &  RRab & 0.57616 &    U &      0.3249$\pm$0.0005 &   4.2521$\pm$0.0014 &     0.1396$\pm$0.0005 &        4.5671$\pm$0.0034 &    0.0848$\pm$0.0005 &    5.2474$\pm$0.0055 &  0.0428$\pm$0.0005 &      6.1251$\pm$0.011 \\
 %   V18 &  RRab & 0.51645 &    I &      0.1857$\pm$0.0007 &   4.1471$\pm$0.0038 &     0.0885$\pm$0.0007 &         4.5524$\pm$0.008 &     0.068$\pm$0.0007 &    5.1945$\pm$0.0104 &  0.0428$\pm$0.0007 &     5.9418$\pm$0.0165 \\
 %   V18 &  RRab & 0.51645 &    U &      0.4935$\pm$0.0027 &   4.0799$\pm$0.0054 &     0.2276$\pm$0.0027 &        4.0871$\pm$0.0118 &    0.1688$\pm$0.0027 &    4.3761$\pm$0.0159 &  0.1113$\pm$0.0027 &     4.7708$\pm$0.0241 \\
 %   V18 &  RRab & 0.51645 &    B &      0.3789$\pm$0.0017 &   4.3893$\pm$0.0045 &     0.1703$\pm$0.0017 &          4.6727$\pm$0.01 &    0.1236$\pm$0.0017 &    5.2915$\pm$0.0138 &  0.0771$\pm$0.0017 &     5.9733$\pm$0.0221 \\
 %   V18 &  RRab & 0.51645 &    V &      0.3328$\pm$0.0005 &   4.3885$\pm$0.0015 &      0.152$\pm$0.0005 &        4.7746$\pm$0.0033 &    0.1006$\pm$0.0005 &     5.5592$\pm$0.005 &  0.0592$\pm$0.0005 &     0.0852$\pm$0.0084 \\
 %   V18 &  RRab & 0.51645 &    R &       0.301$\pm$0.0018 &    4.1932$\pm$0.006 &      0.136$\pm$0.0018 &        4.4387$\pm$0.0133 &    0.1058$\pm$0.0018 &    4.8983$\pm$0.0171 &  0.0708$\pm$0.0018 &     5.5202$\pm$0.0255 \\
 %   V19 &  RRab & 0.63197 &    V &      0.1946$\pm$0.0001 &   4.0817$\pm$0.0007 &     0.0654$\pm$0.0001 &        4.3923$\pm$0.0021 &      0.03$\pm$0.0001 &     5.053$\pm$0.0045 &  0.0135$\pm$0.0001 &       5.9284$\pm$0.01 \\
 %   V19 &  RRab & 0.63197 &    B &      0.2331$\pm$0.0002 &    4.1851$\pm$0.001 &     0.0973$\pm$0.0002 &        4.4832$\pm$0.0023 &    0.0546$\pm$0.0002 &    5.1895$\pm$0.0041 &  0.0219$\pm$0.0002 &     6.0723$\pm$0.0103 \\
 %   V19 &  RRab & 0.63197 &    R &       0.151$\pm$0.0001 &   3.8814$\pm$0.0009 &     0.0643$\pm$0.0001 &         4.101$\pm$0.0021 &    0.0362$\pm$0.0001 &    4.6659$\pm$0.0037 &  0.0156$\pm$0.0001 &       5.38$\pm$0.0086 \\
 %   V19 &  RRab & 0.63197 &    I &      0.1105$\pm$0.0002 &   3.6215$\pm$0.0014 &     0.0478$\pm$0.0002 &        3.9659$\pm$0.0033 &    0.0276$\pm$0.0002 &    4.5504$\pm$0.0058 &  0.0109$\pm$0.0002 &     5.0711$\pm$0.0147 \\
 %   V19 &  RRab & 0.63197 &    U &      0.2483$\pm$0.0003 &   3.7624$\pm$0.0013 &     0.1095$\pm$0.0003 &         3.6801$\pm$0.003 &     0.068$\pm$0.0003 &    3.8987$\pm$0.0048 &  0.0337$\pm$0.0003 &     4.2416$\pm$0.0097 \\
 %   V20 &  RRab & 0.49752 &    B &      0.4561$\pm$0.0005 &   3.9527$\pm$0.0012 &     0.2081$\pm$0.0005 &         4.004$\pm$0.0026 &    0.1316$\pm$0.0005 &    4.4146$\pm$0.0041 &  0.0685$\pm$0.0005 &     4.8917$\pm$0.0079 \\
 %   V20 &  RRab & 0.49752 &    U &      0.3963$\pm$0.0015 &   4.3905$\pm$0.0039 &     0.1808$\pm$0.0015 &        4.7452$\pm$0.0085 &    0.1314$\pm$0.0015 &    5.4692$\pm$0.0117 &   0.083$\pm$0.0015 &     6.2778$\pm$0.0185 \\
 %   V20 &  RRab & 0.49752 &    R &      0.2543$\pm$0.0002 &   3.9235$\pm$0.0009 &     0.1082$\pm$0.0002 &        4.1851$\pm$0.0021 &    0.0609$\pm$0.0002 &    4.7919$\pm$0.0037 &  0.0262$\pm$0.0002 &      5.548$\pm$0.0086 \\
 %   V20 &  RRab & 0.49752 &    I &      0.2057$\pm$0.0004 &   3.4663$\pm$0.0018 &     0.1006$\pm$0.0004 &        3.4584$\pm$0.0037 &    0.0663$\pm$0.0004 &    3.7095$\pm$0.0056 &  0.0375$\pm$0.0004 &     4.0406$\pm$0.0099 \\
 %   V20 &  RRab & 0.49752 &    V &      0.4658$\pm$0.0009 &    3.8729$\pm$0.002 &     0.2235$\pm$0.0009 &        3.8214$\pm$0.0042 &    0.1439$\pm$0.0009 &    4.1292$\pm$0.0065 &  0.0817$\pm$0.0009 &     4.5276$\pm$0.0115 \\
 %   V21 &  RRab & 0.51367 &    I &      0.1464$\pm$0.0009 &   3.9501$\pm$0.0065 &     0.0685$\pm$0.0009 &        4.1195$\pm$0.0139 &    0.0539$\pm$0.0009 &    4.4882$\pm$0.0176 &  0.0366$\pm$0.0009 &       4.953$\pm$0.026 \\
 %   V21 &  RRab & 0.51367 &    V &      0.3133$\pm$0.0014 &   4.0895$\pm$0.0045 &     0.1408$\pm$0.0014 &          4.0732$\pm$0.01 &    0.1022$\pm$0.0014 &    4.3922$\pm$0.0138 &  0.0637$\pm$0.0014 &     4.7744$\pm$0.0221 \\
 %   V21 &  RRab & 0.51367 &    U &      0.3883$\pm$0.0004 &   3.8544$\pm$0.0011 &     0.1543$\pm$0.0004 &        3.7931$\pm$0.0027 &    0.0855$\pm$0.0004 &    4.0742$\pm$0.0048 &  0.0407$\pm$0.0004 &     4.4731$\pm$0.0102 \\
 %   V21 &  RRab & 0.51367 &    R &       0.1672$\pm$0.001 &    4.2936$\pm$0.006 &      0.0756$\pm$0.001 &        4.6396$\pm$0.0133 &     0.0588$\pm$0.001 &    5.1995$\pm$0.0171 &   0.0393$\pm$0.001 &     5.9219$\pm$0.0255 \\
 %   V21 &  RRab & 0.51367 &    B &      0.4149$\pm$0.0018 &   4.0242$\pm$0.0043 &     0.1892$\pm$0.0018 &         3.983$\pm$0.0095 &    0.1381$\pm$0.0018 &     4.3177$\pm$0.013 &  0.0861$\pm$0.0018 &     4.6527$\pm$0.0209 \\
 %   V22 &  RRab & 0.48141 &    R &      0.2121$\pm$0.0013 &    4.2936$\pm$0.006 &     0.0959$\pm$0.0013 &        4.6396$\pm$0.0133 &    0.0745$\pm$0.0013 &    5.1995$\pm$0.0171 &  0.0499$\pm$0.0013 &     5.9219$\pm$0.0255 \\
 %   V22 &  RRab & 0.48141 &    I &      0.2703$\pm$0.0002 &   4.0066$\pm$0.0009 &     0.0905$\pm$0.0002 &        4.6263$\pm$0.0026 &    0.0413$\pm$0.0002 &    5.3374$\pm$0.0058 &  0.0135$\pm$0.0002 &     6.2132$\pm$0.0177 \\
 %   V22 &  RRab & 0.48141 &    V &      0.4713$\pm$0.0009 &    4.3377$\pm$0.002 &     0.2261$\pm$0.0009 &         4.751$\pm$0.0042 &    0.1456$\pm$0.0009 &    5.5235$\pm$0.0065 &  0.0827$\pm$0.0009 &     0.1036$\pm$0.0115 \\
 %   V22 &  RRab & 0.48141 &    B &      0.4711$\pm$0.0021 &   4.1242$\pm$0.0046 &     0.2104$\pm$0.0021 &        4.1834$\pm$0.0102 &    0.1578$\pm$0.0021 &    4.5513$\pm$0.0136 &  0.0982$\pm$0.0021 &     5.0215$\pm$0.0219 \\
 %   V22 &  RRab & 0.48141 &    U &      0.4821$\pm$0.0005 &   4.4827$\pm$0.0011 &     0.1916$\pm$0.0005 &        5.0497$\pm$0.0027 &    0.1061$\pm$0.0005 &    5.9591$\pm$0.0048 &  0.0506$\pm$0.0005 &     0.7032$\pm$0.0102 \\
 %   V23 &  RRab & 0.59538 &    I &      0.1704$\pm$0.0002 &   3.8243$\pm$0.0011 &     0.0764$\pm$0.0002 &          4.22$\pm$0.0024 &    0.0469$\pm$0.0002 &    4.8467$\pm$0.0039 &  0.0226$\pm$0.0002 &      5.6359$\pm$0.008 \\
 %   V23 &  RRab & 0.59538 &    R &      0.1815$\pm$0.0007 &    4.0971$\pm$0.004 &     0.0878$\pm$0.0007 &        4.3529$\pm$0.0083 &     0.064$\pm$0.0007 &    4.9341$\pm$0.0114 &  0.0416$\pm$0.0007 &     5.5776$\pm$0.0175 \\
 %   V23 &  RRab & 0.59538 &    V &      0.2657$\pm$0.0008 &   4.1217$\pm$0.0031 &     0.1281$\pm$0.0008 &         4.259$\pm$0.0064 &     0.086$\pm$0.0008 &     4.786$\pm$0.0095 &  0.0532$\pm$0.0008 &     5.3438$\pm$0.0154 \\
 %   V23 &  RRab & 0.59538 &    B &       0.331$\pm$0.0012 &   4.1288$\pm$0.0035 &     0.1531$\pm$0.0012 &        4.2222$\pm$0.0076 &      0.11$\pm$0.0012 &    4.6996$\pm$0.0106 &  0.0674$\pm$0.0012 &     5.2221$\pm$0.0173 \\
 %   V23 &  RRab & 0.59538 &    U &      0.3994$\pm$0.0004 &    4.181$\pm$0.0011 &     0.1587$\pm$0.0004 &        4.4463$\pm$0.0027 &    0.0879$\pm$0.0004 &     5.054$\pm$0.0048 &  0.0419$\pm$0.0004 &     5.7796$\pm$0.0102 \\
 %   V24 &  RRab & 0.66340 &    B &      0.3883$\pm$0.0008 &    4.0545$\pm$0.002 &     0.1863$\pm$0.0008 &        4.1846$\pm$0.0042 &    0.1199$\pm$0.0008 &    4.6739$\pm$0.0065 &  0.0681$\pm$0.0008 &     5.2539$\pm$0.0115 \\
 %   V24 &  RRab & 0.66340 &    U &       0.375$\pm$0.0004 &   3.9789$\pm$0.0011 &      0.149$\pm$0.0004 &        4.0421$\pm$0.0027 &    0.0825$\pm$0.0004 &    4.4477$\pm$0.0048 &  0.0393$\pm$0.0004 &     4.9712$\pm$0.0102 \\
 %   V24 &  RRab & 0.66340 &    V &       0.294$\pm$0.0006 &    4.0318$\pm$0.002 &     0.1411$\pm$0.0006 &        4.1392$\pm$0.0042 &    0.0908$\pm$0.0006 &    4.6058$\pm$0.0065 &  0.0516$\pm$0.0006 &     5.1631$\pm$0.0115 \\
 %   V24 &  RRab & 0.66340 &    I &      0.1651$\pm$0.0002 &   3.6697$\pm$0.0014 &     0.0714$\pm$0.0002 &        4.0623$\pm$0.0033 &    0.0413$\pm$0.0002 &     4.695$\pm$0.0058 &  0.0162$\pm$0.0002 &     5.2639$\pm$0.0147 \\
 %   V24 &  RRab & 0.66340 &    R &      0.1469$\pm$0.0009 &    3.7948$\pm$0.006 &     0.0664$\pm$0.0009 &        3.6419$\pm$0.0133 &    0.0516$\pm$0.0009 &     3.703$\pm$0.0171 &  0.0346$\pm$0.0009 &     3.9265$\pm$0.0255 \\
 %   V25 &  RRab & 0.48006 &    I &      0.2236$\pm$0.0008 &   4.0536$\pm$0.0038 &     0.1066$\pm$0.0008 &         4.3655$\pm$0.008 &    0.0819$\pm$0.0008 &    4.9141$\pm$0.0104 &  0.0515$\pm$0.0008 &      5.568$\pm$0.0165 \\
 %   V25 &  RRab & 0.48006 &    U &      0.5072$\pm$0.0012 &   4.0322$\pm$0.0024 &     0.2326$\pm$0.0012 &        4.0361$\pm$0.0052 &    0.1649$\pm$0.0012 &    4.4105$\pm$0.0074 &  0.0989$\pm$0.0012 &     4.8894$\pm$0.0123 \\
 %   V25 &  RRab & 0.48006 &    V &      0.3887$\pm$0.0012 &   4.2852$\pm$0.0031 &     0.1874$\pm$0.0012 &        4.5861$\pm$0.0064 &    0.1258$\pm$0.0012 &    5.2767$\pm$0.0095 &  0.0778$\pm$0.0012 &     5.9981$\pm$0.0154 \\
 %   V25 &  RRab & 0.48006 &    R &      0.3558$\pm$0.0021 &    3.6653$\pm$0.006 &     0.1608$\pm$0.0021 &        3.3829$\pm$0.0133 &     0.125$\pm$0.0021 &    3.3146$\pm$0.0171 &  0.0837$\pm$0.0021 &     3.4086$\pm$0.0255 \\
 %   V25 &  RRab & 0.48006 &    B &       0.4502$\pm$0.002 &   3.8669$\pm$0.0044 &      0.2143$\pm$0.002 &        3.6972$\pm$0.0091 &     0.1528$\pm$0.002 &     3.907$\pm$0.0128 &   0.0964$\pm$0.002 &     4.1444$\pm$0.0203 \\
 %   V26 &  RRab & 0.59774 &    I &       0.2148$\pm$0.001 &   3.7923$\pm$0.0044 &      0.1057$\pm$0.001 &         3.9193$\pm$0.009 &      0.078$\pm$0.001 &    4.3428$\pm$0.0122 &   0.0506$\pm$0.001 &     4.7465$\pm$0.0189 \\
 %   V26 &  RRab & 0.59774 &    R &       0.2661$\pm$0.001 &   3.8311$\pm$0.0037 &       0.124$\pm$0.001 &        3.8201$\pm$0.0079 &     0.0922$\pm$0.001 &    4.1494$\pm$0.0106 &   0.0585$\pm$0.001 &     4.5704$\pm$0.0167 \\
 %   V26 &  RRab & 0.59774 &    V &      0.3108$\pm$0.0014 &   3.9866$\pm$0.0044 &     0.1479$\pm$0.0014 &        3.9366$\pm$0.0091 &    0.1054$\pm$0.0014 &    4.2662$\pm$0.0128 &  0.0665$\pm$0.0014 &     4.6233$\pm$0.0203 \\
 %   V26 &  RRab & 0.59774 &    B &       0.414$\pm$0.0018 &   4.0254$\pm$0.0043 &     0.1888$\pm$0.0018 &        3.9853$\pm$0.0095 &    0.1378$\pm$0.0018 &     4.3213$\pm$0.013 &  0.0859$\pm$0.0018 &     4.6574$\pm$0.0209 \\
 %   V26 &  RRab & 0.59774 &    U &      0.4117$\pm$0.0017 &   3.9866$\pm$0.0041 &     0.1877$\pm$0.0017 &        3.9098$\pm$0.0091 &    0.1377$\pm$0.0017 &    4.1981$\pm$0.0124 &  0.0908$\pm$0.0017 &     4.5883$\pm$0.0188 \\
 %   V27 &  RRab & 0.57906 &    I &       0.186$\pm$0.0008 &   3.6748$\pm$0.0041 &     0.0894$\pm$0.0008 &        3.7488$\pm$0.0086 &    0.0658$\pm$0.0008 &    4.0911$\pm$0.0117 &  0.0419$\pm$0.0008 &     4.4712$\pm$0.0183 \\
 %   V27 &  RRab & 0.57906 &    R &      0.2647$\pm$0.0016 &     4.146$\pm$0.006 &     0.1196$\pm$0.0016 &        4.3443$\pm$0.0133 &     0.093$\pm$0.0016 &    4.7567$\pm$0.0171 &  0.0622$\pm$0.0016 &     5.3314$\pm$0.0255 \\
 %   V27 &  RRab & 0.57906 &    V &      0.2991$\pm$0.0006 &    4.0232$\pm$0.002 &     0.1435$\pm$0.0006 &        4.1221$\pm$0.0042 &    0.0924$\pm$0.0006 &    4.5801$\pm$0.0065 &  0.0525$\pm$0.0006 &     5.1288$\pm$0.0115 \\
 %   V27 &  RRab & 0.57906 &    U &       0.379$\pm$0.0008 &   3.8918$\pm$0.0022 &     0.1764$\pm$0.0008 &        3.7953$\pm$0.0047 &     0.121$\pm$0.0008 &    4.0664$\pm$0.0069 &  0.0725$\pm$0.0008 &      4.409$\pm$0.0115 \\
 %   V27 &  RRab & 0.57906 &    B &      0.3839$\pm$0.0012 &    4.105$\pm$0.0031 &     0.1851$\pm$0.0012 &        4.2256$\pm$0.0064 &    0.1243$\pm$0.0012 &     4.736$\pm$0.0095 &  0.0768$\pm$0.0012 &     5.2771$\pm$0.0154 \\
 %   V28 &  RRab & 0.47064 &    U &      0.4346$\pm$0.0016 &   4.0061$\pm$0.0037 &     0.1932$\pm$0.0016 &        3.9353$\pm$0.0084 &    0.1434$\pm$0.0016 &    4.2346$\pm$0.0114 &  0.0913$\pm$0.0016 &     4.6181$\pm$0.0178 \\
 %   V28 &  RRab & 0.47064 &    I &      0.2451$\pm$0.0004 &   3.5878$\pm$0.0014 &      0.106$\pm$0.0004 &        3.8985$\pm$0.0033 &    0.0613$\pm$0.0004 &    4.4493$\pm$0.0058 &  0.0241$\pm$0.0004 &     4.9363$\pm$0.0147 \\
 %   V28 &  RRab & 0.47064 &    R &      0.2956$\pm$0.0003 &    3.7422$\pm$0.001 &     0.1328$\pm$0.0003 &        3.8119$\pm$0.0022 &    0.0802$\pm$0.0003 &    4.2219$\pm$0.0037 &  0.0421$\pm$0.0003 &      4.7216$\pm$0.007 \\
 %   V28 &  RRab & 0.47064 &    V &      0.3752$\pm$0.0008 &    3.8977$\pm$0.002 &       0.18$\pm$0.0008 &        3.8709$\pm$0.0042 &    0.1159$\pm$0.0008 &    4.2033$\pm$0.0065 &  0.0658$\pm$0.0008 &     4.6265$\pm$0.0115 \\
 %   V28 &  RRab & 0.47064 &    B &      0.4728$\pm$0.0021 &   3.9913$\pm$0.0044 &      0.225$\pm$0.0021 &         3.946$\pm$0.0091 &    0.1604$\pm$0.0021 &    4.2802$\pm$0.0128 &  0.1012$\pm$0.0021 &      4.642$\pm$0.0203 \\
 %   V29 &  RRab & 0.47178 &    R &      0.2699$\pm$0.0004 &   4.2671$\pm$0.0016 &     0.0985$\pm$0.0004 &        4.9593$\pm$0.0043 &    0.0589$\pm$0.0004 &    5.9824$\pm$0.0071 &  0.0225$\pm$0.0004 &     0.7529$\pm$0.0187 \\
 %   V29 &  RRab & 0.47178 &    V &      0.3405$\pm$0.0012 &   3.7698$\pm$0.0035 &     0.1574$\pm$0.0012 &        3.5042$\pm$0.0076 &    0.1132$\pm$0.0012 &    3.6226$\pm$0.0106 &  0.0693$\pm$0.0012 &     3.7861$\pm$0.0173 \\
 %   V29 &  RRab & 0.47178 &    B &      0.4656$\pm$0.0005 &   3.8246$\pm$0.0011 &     0.1969$\pm$0.0005 &        3.7824$\pm$0.0025 &    0.1118$\pm$0.0005 &    4.1568$\pm$0.0044 &  0.0482$\pm$0.0005 &     4.6745$\pm$0.0103 \\
 %   V29 &  RRab & 0.47178 &    U &      0.4033$\pm$0.0005 &   4.3907$\pm$0.0013 &      0.178$\pm$0.0005 &         4.9367$\pm$0.003 &    0.1104$\pm$0.0005 &    5.7837$\pm$0.0048 &  0.0548$\pm$0.0005 &     0.4717$\pm$0.0097 \\
 %   V29 &  RRab & 0.47178 &    I &      0.2057$\pm$0.0012 &     3.51$\pm$0.0057 &     0.0982$\pm$0.0012 &         3.2945$\pm$0.012 &     0.079$\pm$0.0012 &    3.3452$\pm$0.0149 &  0.0537$\pm$0.0012 &      3.4866$\pm$0.022 \\
 %   V30 &  RRab & 0.51209 &    U &      0.3642$\pm$0.0016 &   3.7609$\pm$0.0045 &     0.1637$\pm$0.0016 &          3.4161$\pm$0.01 &    0.1188$\pm$0.0016 &    3.4065$\pm$0.0138 &  0.0741$\pm$0.0016 &       3.46$\pm$0.0221 \\
 %   V30 &  RRab & 0.51209 &    B &      0.5318$\pm$0.0004 &   4.1279$\pm$0.0007 &     0.2044$\pm$0.0004 &        4.2945$\pm$0.0018 &    0.1078$\pm$0.0004 &    4.8237$\pm$0.0034 &  0.0431$\pm$0.0004 &     5.3592$\pm$0.0085 \\
 %   V30 &  RRab & 0.51209 &    I &      0.2253$\pm$0.0015 &    3.946$\pm$0.0065 &     0.1055$\pm$0.0015 &        4.1112$\pm$0.0139 &     0.083$\pm$0.0015 &    4.4759$\pm$0.0176 &  0.0563$\pm$0.0015 &      4.9365$\pm$0.026 \\
 %   V30 &  RRab & 0.51209 &    R &      0.3595$\pm$0.0006 &   4.1747$\pm$0.0016 &      0.127$\pm$0.0006 &        4.8292$\pm$0.0045 &    0.0591$\pm$0.0006 &    5.9865$\pm$0.0097 &  0.0246$\pm$0.0006 &     0.9813$\pm$0.0233 \\
 %   V30 &  RRab & 0.51209 &    V &      0.3646$\pm$0.0016 &   4.0667$\pm$0.0045 &     0.1638$\pm$0.0016 &          4.0276$\pm$0.01 &    0.1189$\pm$0.0016 &    4.3237$\pm$0.0138 &  0.0742$\pm$0.0016 &      4.683$\pm$0.0221 \\
 %   V31 &  RRab & 0.58073 &    V &      0.3913$\pm$0.0017 &   3.9778$\pm$0.0044 &     0.1862$\pm$0.0017 &        3.9189$\pm$0.0091 &    0.1328$\pm$0.0017 &    4.2396$\pm$0.0128 &  0.0838$\pm$0.0017 &     4.5879$\pm$0.0203 \\
 %   V31 &  RRab & 0.58073 &    R &       0.2717$\pm$0.001 &   4.2622$\pm$0.0037 &      0.1266$\pm$0.001 &        4.6824$\pm$0.0079 &     0.0941$\pm$0.001 &    5.4428$\pm$0.0106 &   0.0597$\pm$0.001 &     0.0118$\pm$0.0167 \\
 %   V31 &  RRab & 0.58073 &    I &      0.2282$\pm$0.0014 &    3.768$\pm$0.0059 &      0.109$\pm$0.0014 &        3.7966$\pm$0.0124 &    0.0841$\pm$0.0014 &    4.0698$\pm$0.0161 &  0.0562$\pm$0.0014 &      4.4317$\pm$0.024 \\
 %   V31 &  RRab & 0.58073 &    B &      0.5031$\pm$0.0008 &   4.1268$\pm$0.0015 &     0.2299$\pm$0.0008 &        4.2513$\pm$0.0033 &     0.152$\pm$0.0008 &     4.7743$\pm$0.005 &  0.0896$\pm$0.0008 &     5.3218$\pm$0.0084 \\
 %   V31 &  RRab & 0.58073 &    U &      0.5119$\pm$0.0022 &   4.4213$\pm$0.0042 &     0.2247$\pm$0.0022 &         4.812$\pm$0.0097 &    0.1589$\pm$0.0022 &     5.569$\pm$0.0137 &  0.1006$\pm$0.0022 &       0.15$\pm$0.0216 \\
 %   V32 &  RRab & 0.49535 &    I &      0.2261$\pm$0.0015 &   3.9481$\pm$0.0065 &     0.1059$\pm$0.0015 &        4.1156$\pm$0.0139 &    0.0833$\pm$0.0015 &    4.4824$\pm$0.0176 &  0.0565$\pm$0.0015 &      4.9452$\pm$0.026 \\
 %   V32 &  RRab & 0.49535 &    U &      0.3093$\pm$0.0017 &   3.7408$\pm$0.0054 &     0.1427$\pm$0.0017 &        3.4088$\pm$0.0118 &    0.1058$\pm$0.0017 &    3.3586$\pm$0.0159 &  0.0697$\pm$0.0017 &     3.4142$\pm$0.0241 \\
 %   V32 &  RRab & 0.49535 &    B &      0.4947$\pm$0.0022 &   4.0744$\pm$0.0045 &     0.2223$\pm$0.0022 &           4.043$\pm$0.01 &    0.1614$\pm$0.0022 &    4.3468$\pm$0.0138 &  0.1006$\pm$0.0022 &     4.7138$\pm$0.0221 \\
 %   V32 &  RRab & 0.49535 &    R &       0.207$\pm$0.0008 &    3.5961$\pm$0.004 &     0.1001$\pm$0.0008 &         3.351$\pm$0.0083 &     0.073$\pm$0.0008 &    3.4311$\pm$0.0114 &  0.0474$\pm$0.0008 &     3.5737$\pm$0.0175 \\
 %   V32 &  RRab & 0.49535 &    V &      0.3938$\pm$0.0018 &   4.0757$\pm$0.0045 &      0.177$\pm$0.0018 &          4.0456$\pm$0.01 &    0.1285$\pm$0.0018 &    4.3508$\pm$0.0138 &  0.0801$\pm$0.0018 &     4.7192$\pm$0.0221 \\
 %   V33 &  RRab & 0.52525 &    B &      0.4157$\pm$0.0006 &   4.3885$\pm$0.0015 &     0.1899$\pm$0.0006 &        4.7746$\pm$0.0033 &    0.1256$\pm$0.0006 &     5.5592$\pm$0.005 &   0.074$\pm$0.0006 &     0.0852$\pm$0.0084 \\
 %   V33 &  RRab & 0.52525 &    U &      0.3713$\pm$0.0018 &   4.3657$\pm$0.0048 &      0.172$\pm$0.0018 &        4.6667$\pm$0.0105 &    0.1283$\pm$0.0018 &     5.3045$\pm$0.014 &  0.0826$\pm$0.0018 &     6.0006$\pm$0.0218 \\
 %   V33 &  RRab & 0.52525 &    V &      0.4169$\pm$0.0003 &   4.5189$\pm$0.0007 &     0.1402$\pm$0.0003 &        5.2668$\pm$0.0021 &    0.0643$\pm$0.0003 &    0.0815$\pm$0.0045 &  0.0289$\pm$0.0003 &       1.3943$\pm$0.01 \\
 %   V33 &  RRab & 0.52525 &    R &        0.22$\pm$0.0008 &   4.2998$\pm$0.0037 &     0.1025$\pm$0.0008 &        4.7575$\pm$0.0079 &    0.0762$\pm$0.0008 &    5.5555$\pm$0.0106 &  0.0484$\pm$0.0008 &     0.1621$\pm$0.0167 \\
 %   V33 &  RRab & 0.52525 &    I &      0.2671$\pm$0.0002 &   4.3615$\pm$0.0009 &     0.0894$\pm$0.0002 &         5.336$\pm$0.0026 &    0.0408$\pm$0.0002 &    0.1188$\pm$0.0058 &  0.0134$\pm$0.0002 &     1.3494$\pm$0.0177 \\
 %   V34 &  RRab & 0.55910 &    V &      0.2925$\pm$0.0002 &   4.0488$\pm$0.0006 &     0.1256$\pm$0.0002 &        4.2187$\pm$0.0013 &    0.0733$\pm$0.0002 &    4.7487$\pm$0.0022 &  0.0314$\pm$0.0002 &     5.3958$\pm$0.0051 \\
 %   V34 &  RRab & 0.55910 &    B &      0.3832$\pm$0.0003 &   4.0587$\pm$0.0007 &     0.1473$\pm$0.0003 &        4.1559$\pm$0.0018 &    0.0777$\pm$0.0003 &    4.6158$\pm$0.0034 &  0.0311$\pm$0.0003 &     5.0821$\pm$0.0085 \\
 %   V34 &  RRab & 0.55910 &    U &      0.2575$\pm$0.0014 &    4.158$\pm$0.0054 &     0.1188$\pm$0.0014 &        4.2433$\pm$0.0118 &    0.0881$\pm$0.0014 &    4.6103$\pm$0.0159 &   0.058$\pm$0.0014 &     5.0831$\pm$0.0241 \\
 %   V34 &  RRab & 0.55910 &    R &      0.2708$\pm$0.0002 &   4.4179$\pm$0.0009 &     0.1153$\pm$0.0002 &         5.174$\pm$0.0021 &    0.0649$\pm$0.0002 &    6.2754$\pm$0.0037 &  0.0279$\pm$0.0002 &     1.2428$\pm$0.0086 \\
 %   V34 &  RRab & 0.55910 &    I &      0.1425$\pm$0.0009 &   3.7899$\pm$0.0065 &     0.0667$\pm$0.0009 &        3.7991$\pm$0.0139 &    0.0525$\pm$0.0009 &    4.0077$\pm$0.0176 &  0.0356$\pm$0.0009 &      4.3123$\pm$0.026 \\
 %   V35 &  RRab & 0.52976 &    B &       0.4646$\pm$0.002 &   4.1355$\pm$0.0044 &      0.2211$\pm$0.002 &        4.2344$\pm$0.0091 &     0.1577$\pm$0.002 &    4.7129$\pm$0.0128 &   0.0995$\pm$0.002 &     5.2189$\pm$0.0203 \\
 %   V35 &  RRab & 0.52976 &    R &        0.24$\pm$0.0013 &   3.9271$\pm$0.0054 &     0.1121$\pm$0.0013 &        3.9479$\pm$0.0116 &    0.0875$\pm$0.0013 &    4.2469$\pm$0.0148 &  0.0583$\pm$0.0013 &     4.6546$\pm$0.0223 \\
 %   V35 &  RRab & 0.52976 &    I &      0.2359$\pm$0.0003 &   3.6105$\pm$0.0014 &     0.1033$\pm$0.0003 &        3.7767$\pm$0.0032 &    0.0652$\pm$0.0003 &     4.198$\pm$0.0051 &  0.0322$\pm$0.0003 &     4.8027$\pm$0.0103 \\
 %   V35 &  RRab & 0.52976 &    U &       0.502$\pm$0.0005 &   4.4827$\pm$0.0011 &     0.1995$\pm$0.0005 &        5.0497$\pm$0.0027 &    0.1105$\pm$0.0005 &    5.9591$\pm$0.0048 &  0.0526$\pm$0.0005 &     0.7032$\pm$0.0102 \\
 %   V35 &  RRab & 0.52976 &    V &      0.3868$\pm$0.0012 &   4.0574$\pm$0.0031 &     0.1865$\pm$0.0012 &        4.1304$\pm$0.0064 &    0.1252$\pm$0.0012 &    4.5932$\pm$0.0095 &  0.0774$\pm$0.0012 &     5.0867$\pm$0.0154 \\
 %   V36 &  RRab & 0.54559 &    R &       0.1828$\pm$0.001 &   3.9975$\pm$0.0054 &      0.0854$\pm$0.001 &        4.0888$\pm$0.0116 &     0.0666$\pm$0.001 &    4.4582$\pm$0.0148 &   0.0444$\pm$0.001 &     4.9364$\pm$0.0223 \\
 %   V36 &  RRab & 0.54559 &    V &      0.3637$\pm$0.0009 &   4.3207$\pm$0.0025 &      0.164$\pm$0.0009 &        4.6011$\pm$0.0056 &    0.1172$\pm$0.0009 &    5.2284$\pm$0.0078 &  0.0706$\pm$0.0009 &     5.9661$\pm$0.0129 \\
 %   V36 &  RRab & 0.54559 &    B &      0.4621$\pm$0.0012 &   4.3262$\pm$0.0025 &     0.2085$\pm$0.0012 &        4.6122$\pm$0.0056 &     0.149$\pm$0.0012 &    5.2449$\pm$0.0078 &  0.0897$\pm$0.0012 &     5.9882$\pm$0.0129 \\
 %   V36 &  RRab & 0.54559 &    U &       0.509$\pm$0.0022 &   4.2234$\pm$0.0042 &     0.2234$\pm$0.0022 &        4.4163$\pm$0.0097 &     0.158$\pm$0.0022 &    4.9753$\pm$0.0137 &  0.1001$\pm$0.0022 &     5.6416$\pm$0.0216 \\
 %   V36 &  RRab & 0.54559 &    I &      0.2416$\pm$0.0014 &   4.0531$\pm$0.0059 &     0.1154$\pm$0.0014 &        4.3669$\pm$0.0124 &    0.0891$\pm$0.0014 &    4.9253$\pm$0.0161 &  0.0595$\pm$0.0014 &      5.5724$\pm$0.024 \\
 %   V37 &   RRc & 0.32664 &    I &      0.1437$\pm$0.0105 &   3.9527$\pm$0.0639 &       0.03$\pm$0.0104 &        5.0183$\pm$0.3108 &    0.0254$\pm$0.0094 &    6.2832$\pm$0.4048 &  0.0061$\pm$0.0096 &     1.7384$\pm$1.6371 \\
 %   V37 &   RRc & 0.32664 &    R &     1.2009$\pm$12.4677 &   3.3858$\pm$5.4131 &     1.0253$\pm$8.6375 &        4.7515$\pm$5.1628 &     0.587$\pm$3.9358 &    6.2832$\pm$6.2945 &   0.327$\pm$1.6194 &     1.5377$\pm$3.8292 \\
 %   V37 &   RRc & 0.32664 &    B &       0.3005$\pm$0.008 &   3.9615$\pm$0.0248 &     0.0102$\pm$0.0077 &           0.0$\pm$0.7901 &    0.0175$\pm$0.0076 &    5.1498$\pm$0.4583 &   0.015$\pm$0.0077 &     5.0281$\pm$0.4656 \\
 %   V37 &   RRc & 0.32664 &    U &       0.3218$\pm$0.021 &   4.3994$\pm$0.0446 &     0.0074$\pm$0.0151 &        1.0523$\pm$2.4102 &    0.0445$\pm$0.0154 &     6.216$\pm$0.3259 &  0.0532$\pm$0.0168 &     2.9345$\pm$0.2195 \\
 %   V37 &   RRc & 0.32664 &    V &       0.249$\pm$0.0084 &   3.9692$\pm$0.0252 &     0.0216$\pm$0.0065 &        4.7515$\pm$0.3599 &    0.0099$\pm$0.0074 &    6.0508$\pm$0.6631 &  0.0058$\pm$0.0066 &     6.2832$\pm$1.0922 \\
 %   V38 &  RRab & 0.55801 &    B &      0.3676$\pm$0.0004 &   4.1454$\pm$0.0011 &     0.1649$\pm$0.0004 &        4.2691$\pm$0.0025 &    0.1055$\pm$0.0004 &    4.8171$\pm$0.0039 &  0.0539$\pm$0.0004 &      5.416$\pm$0.0076 \\
 %   V38 &  RRab & 0.55801 &    V &      0.2809$\pm$0.0003 &   4.0495$\pm$0.0011 &     0.1188$\pm$0.0003 &        4.2322$\pm$0.0025 &    0.0675$\pm$0.0003 &    4.8315$\pm$0.0044 &  0.0291$\pm$0.0003 &     5.5742$\pm$0.0103 \\
 %   V38 &  RRab & 0.55801 &    R &      0.2063$\pm$0.0003 &   4.4382$\pm$0.0016 &     0.0753$\pm$0.0003 &        5.3014$\pm$0.0043 &     0.045$\pm$0.0003 &    0.2124$\pm$0.0071 &  0.0172$\pm$0.0003 &     1.4371$\pm$0.0187 \\
 %   V38 &  RRab & 0.55801 &    I &      0.2064$\pm$0.0002 &   3.8049$\pm$0.0009 &     0.0691$\pm$0.0002 &        4.2229$\pm$0.0026 &    0.0315$\pm$0.0002 &    4.7323$\pm$0.0058 &  0.0103$\pm$0.0002 &     5.4064$\pm$0.0177 \\
 %   V38 &  RRab & 0.55801 &    U &      0.4414$\pm$0.0012 &   4.3162$\pm$0.0026 &     0.2058$\pm$0.0012 &        4.6099$\pm$0.0056 &      0.15$\pm$0.0012 &    5.1984$\pm$0.0077 &  0.0856$\pm$0.0012 &     5.8939$\pm$0.0135 \\
 %   V39 &  RRab & 0.58707 &    I &      0.1772$\pm$0.0004 &     3.546$\pm$0.002 &     0.0831$\pm$0.0004 &        3.6326$\pm$0.0043 &    0.0544$\pm$0.0004 &    3.9568$\pm$0.0066 &  0.0292$\pm$0.0004 &     4.3367$\pm$0.0122 \\
 %   V39 &  RRab & 0.58707 &    B &      0.3228$\pm$0.0007 &    4.0196$\pm$0.002 &     0.1549$\pm$0.0007 &        4.1147$\pm$0.0042 &    0.0997$\pm$0.0007 &    4.5691$\pm$0.0065 &  0.0566$\pm$0.0007 &     5.1142$\pm$0.0115 \\
 %   V39 &  RRab & 0.58707 &    V &      0.2529$\pm$0.0005 &    4.0361$\pm$0.002 &     0.1213$\pm$0.0005 &        4.1477$\pm$0.0042 &    0.0781$\pm$0.0005 &    4.6186$\pm$0.0065 &  0.0444$\pm$0.0005 &     5.1802$\pm$0.0115 \\
 %   V39 &  RRab & 0.58707 &    R &      0.1631$\pm$0.0002 &   3.7163$\pm$0.0012 &     0.0697$\pm$0.0002 &        3.8738$\pm$0.0028 &    0.0405$\pm$0.0002 &    4.3742$\pm$0.0048 &  0.0166$\pm$0.0002 &     4.9175$\pm$0.0116 \\
 %   V39 &  RRab & 0.58707 &    U &      0.2715$\pm$0.0004 &   3.7531$\pm$0.0014 &     0.1167$\pm$0.0004 &         3.569$\pm$0.0034 &    0.0709$\pm$0.0004 &    3.7502$\pm$0.0055 &  0.0358$\pm$0.0004 &      4.1288$\pm$0.011 \\
 %   V40 &  RRab & 0.55154 &    B &      0.4254$\pm$0.0015 &   4.0397$\pm$0.0036 &     0.1941$\pm$0.0015 &        4.0593$\pm$0.0079 &    0.1389$\pm$0.0015 &     4.4266$\pm$0.011 &  0.0874$\pm$0.0015 &     4.8837$\pm$0.0176 \\
 %   V40 &  RRab & 0.55154 &    V &      0.3333$\pm$0.0012 &   4.0272$\pm$0.0036 &     0.1521$\pm$0.0012 &        4.0344$\pm$0.0079 &    0.1088$\pm$0.0012 &     4.3893$\pm$0.011 &  0.0685$\pm$0.0012 &      4.834$\pm$0.0176 \\
 %   V40 &  RRab & 0.55154 &    I &       0.1949$\pm$0.001 &    3.786$\pm$0.0053 &      0.0926$\pm$0.001 &        3.8732$\pm$0.0111 &     0.0701$\pm$0.001 &    4.1893$\pm$0.0146 &   0.0469$\pm$0.001 &     4.6214$\pm$0.0219 \\
 %   V40 &  RRab & 0.55154 &    R &      0.3157$\pm$0.0005 &    3.874$\pm$0.0017 &     0.1506$\pm$0.0005 &        4.0269$\pm$0.0035 &    0.0955$\pm$0.0005 &    4.4403$\pm$0.0055 &   0.049$\pm$0.0005 &     4.8932$\pm$0.0106 \\
 %   V40 &  RRab & 0.55154 &    U &       0.424$\pm$0.0019 &   4.2179$\pm$0.0045 &     0.1905$\pm$0.0019 &            4.33$\pm$0.01 &    0.1383$\pm$0.0019 &    4.7774$\pm$0.0138 &  0.0862$\pm$0.0019 &     5.2879$\pm$0.0221 \\
 %   V41 &  RRab & 0.48509 &    I &      0.1953$\pm$0.0009 &   4.0874$\pm$0.0044 &     0.0909$\pm$0.0009 &        4.3968$\pm$0.0095 &    0.0702$\pm$0.0009 &    4.9088$\pm$0.0123 &  0.0443$\pm$0.0009 &     5.5325$\pm$0.0195 \\
 %   V41 &  RRab & 0.48509 &    U &      0.5001$\pm$0.0015 &   4.0144$\pm$0.0031 &     0.2411$\pm$0.0015 &        4.0444$\pm$0.0064 &    0.1619$\pm$0.0015 &    4.4641$\pm$0.0095 &  0.1001$\pm$0.0015 &     4.9146$\pm$0.0154 \\
 %   V41 &  RRab & 0.48509 &    R &      0.3587$\pm$0.0006 &   4.4382$\pm$0.0016 &     0.1309$\pm$0.0006 &        5.3014$\pm$0.0043 &    0.0783$\pm$0.0006 &    0.2124$\pm$0.0071 &  0.0298$\pm$0.0006 &     1.4371$\pm$0.0187 \\
 %   V41 &  RRab & 0.48509 &    B &      0.5349$\pm$0.0024 &   4.0415$\pm$0.0046 &     0.2389$\pm$0.0024 &        4.0179$\pm$0.0102 &    0.1791$\pm$0.0024 &    4.3031$\pm$0.0136 &  0.1115$\pm$0.0024 &     4.6905$\pm$0.0219 \\
 %   V41 &  RRab & 0.48509 &    V &      0.4525$\pm$0.0003 &   4.2844$\pm$0.0007 &     0.1739$\pm$0.0003 &        4.6074$\pm$0.0018 &    0.0917$\pm$0.0003 &    5.2931$\pm$0.0034 &  0.0367$\pm$0.0003 &     5.9851$\pm$0.0085 \\
 %   V42 &  RRab & 0.59008 &    U &      0.4284$\pm$0.0023 &   4.2647$\pm$0.0054 &     0.1976$\pm$0.0023 &        4.4567$\pm$0.0118 &    0.1465$\pm$0.0023 &    4.9304$\pm$0.0159 &  0.0966$\pm$0.0023 &       5.51$\pm$0.0241 \\
 %   V42 &  RRab & 0.59008 &    I &       0.246$\pm$0.0011 &   4.0662$\pm$0.0044 &      0.121$\pm$0.0011 &         4.4671$\pm$0.009 &    0.0894$\pm$0.0011 &    5.1645$\pm$0.0122 &   0.058$\pm$0.0011 &     5.8422$\pm$0.0189 \\
 %   V42 &  RRab & 0.59008 &    B &      0.4788$\pm$0.0022 &   4.1157$\pm$0.0045 &     0.2152$\pm$0.0022 &          4.1256$\pm$0.01 &    0.1562$\pm$0.0022 &    4.4707$\pm$0.0138 &  0.0974$\pm$0.0022 &     4.8791$\pm$0.0221 \\
 %   V42 &  RRab & 0.59008 &    R &      0.2301$\pm$0.0003 &   3.7163$\pm$0.0012 &     0.0984$\pm$0.0003 &        3.8738$\pm$0.0028 &    0.0571$\pm$0.0003 &    4.3742$\pm$0.0048 &  0.0234$\pm$0.0003 &     4.9175$\pm$0.0116 \\
 %   V42 &  RRab & 0.59008 &    V &      0.3814$\pm$0.0004 &   4.1318$\pm$0.0011 &     0.1711$\pm$0.0004 &        4.2419$\pm$0.0025 &    0.1095$\pm$0.0004 &    4.7763$\pm$0.0039 &  0.0559$\pm$0.0004 &     5.3616$\pm$0.0076 \\
 %   V43 &  RRab & 0.54052 &    B &      0.4786$\pm$0.0022 &   4.2541$\pm$0.0045 &     0.2151$\pm$0.0022 &          4.4024$\pm$0.01 &    0.1561$\pm$0.0022 &    4.8859$\pm$0.0138 &  0.0973$\pm$0.0022 &     5.4326$\pm$0.0221 \\
 %   V43 &  RRab & 0.54052 &    V &      0.3602$\pm$0.0016 &   4.1805$\pm$0.0044 &     0.1714$\pm$0.0016 &        4.3244$\pm$0.0091 &    0.1222$\pm$0.0016 &    4.8478$\pm$0.0128 &  0.0771$\pm$0.0016 &     5.3988$\pm$0.0203 \\
 %   V43 &  RRab & 0.54052 &    R &       0.2777$\pm$0.001 &   4.0526$\pm$0.0037 &      0.1293$\pm$0.001 &        4.2631$\pm$0.0079 &     0.0962$\pm$0.001 &    4.8139$\pm$0.0106 &    0.061$\pm$0.001 &     5.4565$\pm$0.0167 \\
 %   V43 &  RRab & 0.54052 &    I &      0.2166$\pm$0.0013 &   4.0332$\pm$0.0059 &     0.1034$\pm$0.0013 &        4.3271$\pm$0.0124 &    0.0799$\pm$0.0013 &    4.8656$\pm$0.0161 &  0.0534$\pm$0.0013 &      5.4927$\pm$0.024 \\
 %   V43 &  RRab & 0.54052 &    U &      0.4897$\pm$0.0019 &   4.1444$\pm$0.0039 &     0.2234$\pm$0.0019 &         4.253$\pm$0.0085 &    0.1624$\pm$0.0019 &    4.7309$\pm$0.0117 &  0.1025$\pm$0.0019 &     5.2934$\pm$0.0185 \\
 %   V44 &   RRd & 0.36810 &    I &      0.2692$\pm$0.0001 &   4.7774$\pm$0.0005 &     0.0355$\pm$0.0001 &         0.258$\pm$0.0036 &    0.0175$\pm$0.0001 &    2.2151$\pm$0.0074 &  0.0085$\pm$0.0001 &     4.3246$\pm$0.0152 \\
 %   V44 &   RRd & 0.36810 &    U &      0.4203$\pm$0.0002 &   4.8147$\pm$0.0006 &     0.0676$\pm$0.0002 &        6.2786$\pm$0.0036 &    0.0276$\pm$0.0002 &    1.7838$\pm$0.0087 &  0.0136$\pm$0.0002 &     3.6666$\pm$0.0177 \\
 %   V44 &   RRd & 0.36810 &    B &      0.4553$\pm$0.0001 &     4.49$\pm$0.0002 &     0.0612$\pm$0.0001 &        5.8599$\pm$0.0013 &    0.0285$\pm$0.0001 &    0.9175$\pm$0.0028 &  0.0107$\pm$0.0001 &     2.2865$\pm$0.0074 \\
 %   V44 &   RRd & 0.36810 &    V &      0.3944$\pm$0.0001 &   4.5292$\pm$0.0002 &      0.053$\pm$0.0001 &        5.9383$\pm$0.0013 &    0.0247$\pm$0.0001 &    1.0351$\pm$0.0028 &  0.0093$\pm$0.0001 &     2.4433$\pm$0.0074 \\
 %   V44 &   RRd & 0.36810 &    R &      0.2848$\pm$0.0002 &   4.8582$\pm$0.0006 &     0.0293$\pm$0.0002 &        0.3181$\pm$0.0056 &    0.0148$\pm$0.0002 &    2.5917$\pm$0.0112 &  0.0055$\pm$0.0002 &     4.5954$\pm$0.0301 \\
 %   V45 &  RRab & 0.53691 &    B &       0.369$\pm$0.0007 &    4.3377$\pm$0.002 &      0.177$\pm$0.0007 &         4.751$\pm$0.0042 &     0.114$\pm$0.0007 &    5.5235$\pm$0.0065 &  0.0647$\pm$0.0007 &     0.1036$\pm$0.0115 \\
 %   V45 &  RRab & 0.53691 &    V &      0.3377$\pm$0.0004 &   4.4529$\pm$0.0011 &     0.1429$\pm$0.0004 &         5.039$\pm$0.0025 &    0.0811$\pm$0.0004 &    6.0417$\pm$0.0044 &   0.035$\pm$0.0004 &     0.9046$\pm$0.0103 \\
 %   V45 &  RRab & 0.53691 &    R &      0.3083$\pm$0.0005 &   4.4924$\pm$0.0016 &     0.1089$\pm$0.0005 &        5.4645$\pm$0.0045 &    0.0507$\pm$0.0005 &    0.6563$\pm$0.0097 &  0.0211$\pm$0.0005 &      2.252$\pm$0.0233 \\
 %   V45 &  RRab & 0.53691 &    I &      0.1964$\pm$0.0004 &    4.1744$\pm$0.002 &     0.0921$\pm$0.0004 &        4.8893$\pm$0.0043 &    0.0603$\pm$0.0004 &    5.8418$\pm$0.0066 &  0.0324$\pm$0.0004 &     0.5667$\pm$0.0122 \\
 %   V45 &  RRab & 0.53691 &    U &      0.3345$\pm$0.0018 &   3.8951$\pm$0.0054 &     0.1543$\pm$0.0018 &        3.7173$\pm$0.0118 &    0.1144$\pm$0.0018 &    3.8215$\pm$0.0159 &  0.0754$\pm$0.0018 &     4.0313$\pm$0.0241 \\
 %   V46 &  RRab & 0.61339 &    I &      0.1347$\pm$0.0002 &   3.7418$\pm$0.0014 &      0.059$\pm$0.0002 &        4.0392$\pm$0.0032 &    0.0372$\pm$0.0002 &    4.5918$\pm$0.0051 &  0.0184$\pm$0.0002 &     5.3278$\pm$0.0103 \\
 %   V46 &  RRab & 0.61339 &    B &      0.2772$\pm$0.0003 &     4.043$\pm$0.001 &     0.1157$\pm$0.0003 &        4.1991$\pm$0.0023 &    0.0649$\pm$0.0003 &    4.7634$\pm$0.0041 &   0.026$\pm$0.0003 &     5.5041$\pm$0.0103 \\
 %   V46 &  RRab & 0.61339 &    V &      0.2014$\pm$0.0002 &    4.0182$\pm$0.001 &     0.0841$\pm$0.0002 &        4.1495$\pm$0.0023 &    0.0471$\pm$0.0002 &    4.6889$\pm$0.0041 &  0.0189$\pm$0.0002 &     5.4048$\pm$0.0103 \\
 %   V46 &  RRab & 0.61339 &    R &      0.1461$\pm$0.0001 &   3.7896$\pm$0.0009 &     0.0622$\pm$0.0001 &        3.9174$\pm$0.0021 &     0.035$\pm$0.0001 &    4.3904$\pm$0.0037 &  0.0151$\pm$0.0001 &     5.0127$\pm$0.0086 \\
 %   V46 &  RRab & 0.61339 &    U &      0.2752$\pm$0.0012 &   4.4121$\pm$0.0042 &     0.1208$\pm$0.0012 &        4.7936$\pm$0.0097 &    0.0854$\pm$0.0012 &    5.5413$\pm$0.0137 &  0.0541$\pm$0.0012 &     0.1131$\pm$0.0216 \\
 %   V47 &  RRab & 0.57257 &    V &      0.3489$\pm$0.0002 &   4.1213$\pm$0.0007 &     0.1174$\pm$0.0002 &        4.4715$\pm$0.0021 &    0.0538$\pm$0.0002 &    5.1718$\pm$0.0045 &  0.0242$\pm$0.0002 &       6.0869$\pm$0.01 \\
 %   V47 &  RRab & 0.57257 &    R &      0.1906$\pm$0.0003 &   4.5322$\pm$0.0016 &     0.0673$\pm$0.0003 &        5.5442$\pm$0.0045 &    0.0313$\pm$0.0003 &    0.7758$\pm$0.0097 &   0.013$\pm$0.0003 &     2.4113$\pm$0.0233 \\
 %   V47 &  RRab & 0.57257 &    B &      0.4262$\pm$0.0003 &   3.9426$\pm$0.0007 &     0.1434$\pm$0.0003 &         4.114$\pm$0.0021 &    0.0658$\pm$0.0003 &    4.6356$\pm$0.0045 &  0.0295$\pm$0.0003 &        5.372$\pm$0.01 \\
 %   V47 &  RRab & 0.57257 &    U &      0.3698$\pm$0.0004 &   3.9754$\pm$0.0011 &     0.1469$\pm$0.0004 &        4.0351$\pm$0.0027 &    0.0814$\pm$0.0004 &    4.4372$\pm$0.0048 &  0.0388$\pm$0.0004 &     4.9571$\pm$0.0102 \\
 %   V47 &  RRab & 0.57257 &    I &      0.1906$\pm$0.0003 &     4.24$\pm$0.0018 &     0.0876$\pm$0.0003 &        4.9837$\pm$0.0039 &     0.057$\pm$0.0003 &     5.9382$\pm$0.006 &  0.0292$\pm$0.0003 &     0.7283$\pm$0.0117 \\
 %   V48 &  RRab & 0.62784 &    B &        0.24$\pm$0.0009 &   4.2088$\pm$0.0039 &     0.1095$\pm$0.0009 &        4.3819$\pm$0.0085 &    0.0796$\pm$0.0009 &    4.9242$\pm$0.0117 &  0.0503$\pm$0.0009 &     5.5511$\pm$0.0185 \\
 %   V48 &  RRab & 0.62784 &    U &      0.2479$\pm$0.0003 &   4.4827$\pm$0.0011 &     0.0985$\pm$0.0003 &        5.0497$\pm$0.0027 &    0.0546$\pm$0.0003 &    5.9591$\pm$0.0048 &   0.026$\pm$0.0003 &     0.7032$\pm$0.0102 \\
 %   V48 &  RRab & 0.62784 &    V &      0.1792$\pm$0.0008 &   4.1894$\pm$0.0046 &       0.08$\pm$0.0008 &        4.3138$\pm$0.0102 &      0.06$\pm$0.0008 &     4.747$\pm$0.0136 &  0.0374$\pm$0.0008 &     5.2823$\pm$0.0219 \\
 %   V48 &  RRab & 0.62784 &    R &      0.1664$\pm$0.0003 &   4.4557$\pm$0.0016 &     0.0588$\pm$0.0003 &        5.3912$\pm$0.0045 &    0.0273$\pm$0.0003 &    0.5464$\pm$0.0097 &  0.0114$\pm$0.0003 &     2.1054$\pm$0.0233 \\
 %   V48 &  RRab & 0.62784 &    I &      0.1228$\pm$0.0006 &   3.8364$\pm$0.0053 &     0.0583$\pm$0.0006 &        3.9739$\pm$0.0111 &    0.0442$\pm$0.0006 &    4.3404$\pm$0.0146 &  0.0295$\pm$0.0006 &     4.8228$\pm$0.0219 \\
 %   V49 &  RRab & 0.54821 &    U &      0.3819$\pm$0.0017 &    3.702$\pm$0.0044 &     0.1817$\pm$0.0017 &        3.3674$\pm$0.0091 &    0.1296$\pm$0.0017 &    3.4124$\pm$0.0128 &  0.0818$\pm$0.0017 &     3.4849$\pm$0.0203 \\
 %   V49 &  RRab & 0.54821 &    B &      0.4943$\pm$0.0003 &   3.8906$\pm$0.0007 &     0.1663$\pm$0.0003 &        4.0102$\pm$0.0021 &    0.0763$\pm$0.0003 &    4.4798$\pm$0.0045 &  0.0342$\pm$0.0003 &       5.1642$\pm$0.01 \\
 %   V49 &  RRab & 0.54821 &    V &      0.3379$\pm$0.0015 &   3.7609$\pm$0.0045 &     0.1518$\pm$0.0015 &          3.4161$\pm$0.01 &    0.1102$\pm$0.0015 &    3.4065$\pm$0.0138 &  0.0687$\pm$0.0015 &       3.46$\pm$0.0221 \\
 %   V49 &  RRab & 0.54821 &    R &      0.2334$\pm$0.0004 &   3.7534$\pm$0.0017 &     0.1113$\pm$0.0004 &        3.7856$\pm$0.0035 &    0.0706$\pm$0.0004 &    4.0783$\pm$0.0055 &  0.0362$\pm$0.0004 &     4.4107$\pm$0.0106 \\
 %   V49 &  RRab & 0.54821 &    I &       0.204$\pm$0.0009 &   3.5316$\pm$0.0046 &     0.0974$\pm$0.0009 &        3.4098$\pm$0.0097 &    0.0731$\pm$0.0009 &    3.5719$\pm$0.0129 &  0.0487$\pm$0.0009 &     3.7906$\pm$0.0193 \\
 %   V50 &  RRab & 0.51310 &    V &      0.3999$\pm$0.0018 &   4.1107$\pm$0.0045 &     0.1797$\pm$0.0018 &          4.1156$\pm$0.01 &    0.1305$\pm$0.0018 &    4.4558$\pm$0.0138 &  0.0813$\pm$0.0018 &     4.8591$\pm$0.0221 \\
 %   V50 &  RRab & 0.51310 &    R &      0.2558$\pm$0.0011 &   3.6275$\pm$0.0043 &     0.1187$\pm$0.0011 &        3.3566$\pm$0.0093 &    0.0916$\pm$0.0011 &    3.3944$\pm$0.0121 &  0.0598$\pm$0.0011 &     3.5138$\pm$0.0186 \\
 %   V50 &  RRab & 0.51310 &    I &      0.1897$\pm$0.0008 &   3.4878$\pm$0.0044 &     0.0933$\pm$0.0008 &         3.3103$\pm$0.009 &    0.0689$\pm$0.0008 &    3.4293$\pm$0.0122 &  0.0447$\pm$0.0008 &     3.5286$\pm$0.0189 \\
 %   V50 &  RRab & 0.51310 &    U &       0.449$\pm$0.0024 &   3.8094$\pm$0.0054 &     0.2071$\pm$0.0024 &        3.5461$\pm$0.0118 &    0.1536$\pm$0.0024 &    3.5646$\pm$0.0159 &  0.1012$\pm$0.0024 &     3.6889$\pm$0.0241 \\
 %   V50 &  RRab & 0.51310 &    B &        0.454$\pm$0.002 &   3.8948$\pm$0.0045 &       0.204$\pm$0.002 &          3.6839$\pm$0.01 &     0.1481$\pm$0.002 &    3.8082$\pm$0.0138 &   0.0923$\pm$0.002 &     3.9957$\pm$0.0221 \\
 %   V51 &  RRab & 0.58397 &    B &      0.3913$\pm$0.0004 &   4.2923$\pm$0.0011 &     0.1755$\pm$0.0004 &        4.5628$\pm$0.0025 &    0.1123$\pm$0.0004 &    5.2576$\pm$0.0039 &  0.0574$\pm$0.0004 &     6.0034$\pm$0.0076 \\
 %   V51 &  RRab & 0.58397 &    V &       0.289$\pm$0.0006 &     4.223$\pm$0.002 &     0.1386$\pm$0.0006 &        4.5216$\pm$0.0042 &    0.0893$\pm$0.0006 &    5.1793$\pm$0.0065 &  0.0507$\pm$0.0006 &     5.9278$\pm$0.0115 \\
 %   V51 &  RRab & 0.58397 &    R &      0.2118$\pm$0.0003 &   4.2582$\pm$0.0017 &      0.101$\pm$0.0003 &        4.7952$\pm$0.0035 &    0.0641$\pm$0.0003 &    5.5928$\pm$0.0055 &  0.0329$\pm$0.0003 &     0.1468$\pm$0.0106 \\
 %   V51 &  RRab & 0.58397 &    U &      0.3907$\pm$0.0004 &   4.4656$\pm$0.0011 &     0.1552$\pm$0.0004 &        5.0155$\pm$0.0027 &     0.086$\pm$0.0004 &    5.9079$\pm$0.0048 &   0.041$\pm$0.0004 &     0.6349$\pm$0.0102 \\
 %   V51 &  RRab & 0.58397 &    I &      0.1918$\pm$0.0008 &   4.1334$\pm$0.0041 &     0.0921$\pm$0.0008 &        4.6661$\pm$0.0086 &    0.0678$\pm$0.0008 &     5.467$\pm$0.0117 &  0.0432$\pm$0.0008 &     0.0225$\pm$0.0183 \\
 %   V52 &  RRab & 0.51624 &    I &      0.2527$\pm$0.0014 &   3.8337$\pm$0.0057 &     0.1207$\pm$0.0014 &         3.9421$\pm$0.012 &    0.0971$\pm$0.0014 &    4.3165$\pm$0.0149 &  0.0659$\pm$0.0014 &      4.7817$\pm$0.022 \\
 %   V52 &  RRab & 0.51624 &    R &      0.2692$\pm$0.0003 &   4.2552$\pm$0.0012 &     0.0952$\pm$0.0003 &        4.9896$\pm$0.0033 &    0.0492$\pm$0.0003 &    6.0673$\pm$0.0064 &  0.0188$\pm$0.0003 &     0.9321$\pm$0.0168 \\
 %   V52 &  RRab & 0.51624 &    V &      0.4024$\pm$0.0003 &   3.8906$\pm$0.0007 &     0.1354$\pm$0.0003 &        4.0102$\pm$0.0021 &    0.0621$\pm$0.0003 &    4.4798$\pm$0.0045 &  0.0279$\pm$0.0003 &       5.1642$\pm$0.01 \\
 %   V52 &  RRab & 0.51624 &    U &      0.4373$\pm$0.0019 &    4.007$\pm$0.0042 &     0.1919$\pm$0.0019 &        3.9834$\pm$0.0097 &    0.1357$\pm$0.0019 &     4.326$\pm$0.0137 &   0.086$\pm$0.0019 &     4.7759$\pm$0.0216 \\
 %   V52 &  RRab & 0.51624 &    B &       0.559$\pm$0.0004 &   3.8906$\pm$0.0007 &     0.1881$\pm$0.0004 &        4.0102$\pm$0.0021 &    0.0863$\pm$0.0004 &    4.4798$\pm$0.0045 &  0.0387$\pm$0.0004 &       5.1642$\pm$0.01 \\
 %   V53 &  RRab & 0.50488 &    R &      0.1058$\pm$0.0002 &   4.5322$\pm$0.0016 &     0.0374$\pm$0.0002 &        5.5442$\pm$0.0045 &    0.0174$\pm$0.0002 &    0.7758$\pm$0.0097 &  0.0072$\pm$0.0002 &     2.4113$\pm$0.0233 \\
 %   V53 &  RRab & 0.50488 &    V &      0.1386$\pm$0.0005 &   4.3905$\pm$0.0039 &     0.0632$\pm$0.0005 &        4.7452$\pm$0.0085 &     0.046$\pm$0.0005 &    5.4692$\pm$0.0117 &   0.029$\pm$0.0005 &     6.2778$\pm$0.0185 \\
 %   V53 &  RRab & 0.50488 &    B &      0.1889$\pm$0.0002 &     4.491$\pm$0.001 &     0.0789$\pm$0.0002 &        5.0951$\pm$0.0023 &    0.0442$\pm$0.0002 &    6.1073$\pm$0.0041 &  0.0177$\pm$0.0002 &     1.0129$\pm$0.0103 \\
 %   V53 &  RRab & 0.50488 &    U &      0.1501$\pm$0.0008 &   4.3691$\pm$0.0054 &     0.0693$\pm$0.0008 &        4.6654$\pm$0.0118 &    0.0514$\pm$0.0008 &    5.2436$\pm$0.0159 &  0.0338$\pm$0.0008 &     5.9275$\pm$0.0241 \\
 %   V53 &  RRab & 0.50488 &    I &      0.1086$\pm$0.0001 &   4.3615$\pm$0.0009 &     0.0364$\pm$0.0001 &         5.336$\pm$0.0026 &    0.0166$\pm$0.0001 &    0.1188$\pm$0.0058 &  0.0054$\pm$0.0001 &     1.3494$\pm$0.0177 \\
 %   V54 &  RRab & 0.50620 &    B &      0.3322$\pm$0.0012 &   4.3421$\pm$0.0036 &     0.1516$\pm$0.0012 &         4.664$\pm$0.0079 &    0.1084$\pm$0.0012 &     5.3338$\pm$0.011 &  0.0683$\pm$0.0012 &     6.0932$\pm$0.0176 \\
 %   V54 &  RRab & 0.50620 &    I &      0.1838$\pm$0.0002 &   4.3615$\pm$0.0009 &     0.0615$\pm$0.0002 &         5.336$\pm$0.0026 &    0.0281$\pm$0.0002 &    0.1188$\pm$0.0058 &  0.0092$\pm$0.0002 &     1.3494$\pm$0.0177 \\
 %   V54 &  RRab & 0.50620 &    R &      0.2403$\pm$0.0009 &   4.2998$\pm$0.0037 &     0.1119$\pm$0.0009 &        4.7575$\pm$0.0079 &    0.0832$\pm$0.0009 &    5.5555$\pm$0.0106 &  0.0528$\pm$0.0009 &     0.1621$\pm$0.0167 \\
 %   V54 &  RRab & 0.50620 &    V &      0.2749$\pm$0.0003 &   4.4544$\pm$0.0011 &     0.1233$\pm$0.0003 &        4.8871$\pm$0.0025 &    0.0789$\pm$0.0003 &    5.7441$\pm$0.0039 &  0.0403$\pm$0.0003 &     0.3689$\pm$0.0076 \\
 %   V54 &  RRab & 0.50620 &    U &      0.3474$\pm$0.0004 &   4.4827$\pm$0.0011 &      0.138$\pm$0.0004 &        5.0497$\pm$0.0027 &    0.0765$\pm$0.0004 &    5.9591$\pm$0.0048 &  0.0364$\pm$0.0004 &     0.7032$\pm$0.0102 \\
 %   V55 &  RRab & 0.52983 &    U &      0.4176$\pm$0.0023 &   4.2731$\pm$0.0054 &     0.1926$\pm$0.0023 &        4.4734$\pm$0.0118 &    0.1429$\pm$0.0023 &    4.9556$\pm$0.0159 &  0.0941$\pm$0.0023 &     5.5435$\pm$0.0241 \\
 %   V55 &  RRab & 0.52983 &    V &      0.4004$\pm$0.0003 &   4.0164$\pm$0.0007 &     0.1347$\pm$0.0003 &        4.2617$\pm$0.0021 &    0.0618$\pm$0.0003 &    4.8571$\pm$0.0045 &  0.0277$\pm$0.0003 &       5.6672$\pm$0.01 \\
 %   V55 &  RRab & 0.52983 &    R &      0.3222$\pm$0.0005 &   4.1993$\pm$0.0016 &     0.1176$\pm$0.0005 &        4.8237$\pm$0.0043 &    0.0703$\pm$0.0005 &    5.7789$\pm$0.0071 &  0.0268$\pm$0.0005 &     0.4816$\pm$0.0187 \\
 %   V55 &  RRab & 0.52983 &    I &      0.2306$\pm$0.0014 &   4.0487$\pm$0.0059 &     0.1101$\pm$0.0014 &         4.358$\pm$0.0124 &     0.085$\pm$0.0014 &     4.912$\pm$0.0161 &  0.0568$\pm$0.0014 &      5.5545$\pm$0.024 \\
 %   V55 &  RRab & 0.52983 &    B &      0.4897$\pm$0.0003 &   4.0585$\pm$0.0007 &     0.1648$\pm$0.0003 &        4.3459$\pm$0.0021 &    0.0756$\pm$0.0003 &    4.9834$\pm$0.0045 &  0.0339$\pm$0.0003 &       5.8356$\pm$0.01 \\
 %   V56 &   RRc & 0.32960 &    I &      0.1563$\pm$0.0038 &   4.5033$\pm$0.0191 &      0.018$\pm$0.0036 &        5.9925$\pm$0.1767 &     0.0117$\pm$0.003 &    1.3731$\pm$0.3089 &  0.0094$\pm$0.0034 &     2.9554$\pm$0.3169 \\
 %   V56 &   RRc & 0.32960 &    R &         2.3402$\pm$inf &      3.6504$\pm$inf &        4.3051$\pm$inf &           3.9639$\pm$inf &       2.7291$\pm$inf &       3.6064$\pm$inf &     3.7915$\pm$inf &        3.2246$\pm$inf \\
 %   V56 &   RRc & 0.32960 &    V &       0.2452$\pm$0.004 &   4.6268$\pm$0.0185 &     0.0382$\pm$0.0042 &        6.2828$\pm$0.1148 &     0.029$\pm$0.0043 &    1.5074$\pm$0.1509 &  0.0179$\pm$0.0041 &     3.2343$\pm$0.2368 \\
 %   V56 &   RRc & 0.32960 &    U &      0.2213$\pm$0.0363 &   4.5641$\pm$0.1404 &     0.0597$\pm$0.0322 &        0.6107$\pm$0.3352 &    0.0439$\pm$0.0119 &    1.1527$\pm$0.7242 &  0.0158$\pm$0.0184 &     2.0146$\pm$0.8609 \\
 %   V56 &   RRc & 0.32960 &    B &      0.3084$\pm$0.0024 &   4.5757$\pm$0.0087 &     0.0381$\pm$0.0024 &        5.8719$\pm$0.0718 &    0.0276$\pm$0.0028 &    1.1141$\pm$0.0858 &  0.0101$\pm$0.0023 &     2.8346$\pm$0.2439 \\
 %   V57 &  RRab & 0.51218 &    U &      0.3773$\pm$0.0016 &    3.702$\pm$0.0044 &     0.1795$\pm$0.0016 &        3.3674$\pm$0.0091 &     0.128$\pm$0.0016 &    3.4124$\pm$0.0128 &  0.0808$\pm$0.0016 &     3.4849$\pm$0.0203 \\
 %   V57 &  RRab & 0.51218 &    B &      0.4314$\pm$0.0016 &   4.2005$\pm$0.0037 &     0.1918$\pm$0.0016 &         4.324$\pm$0.0084 &    0.1423$\pm$0.0016 &    4.8177$\pm$0.0114 &  0.0906$\pm$0.0016 &     5.3956$\pm$0.0178 \\
 %   V57 &  RRab & 0.51218 &    V &      0.3413$\pm$0.0012 &   4.2754$\pm$0.0036 &     0.1557$\pm$0.0012 &        4.5306$\pm$0.0079 &    0.1114$\pm$0.0012 &     5.1337$\pm$0.011 &  0.0701$\pm$0.0012 &     5.8264$\pm$0.0176 \\
 %   V57 &  RRab & 0.51218 &    R &       0.2631$\pm$0.001 &   4.0309$\pm$0.0037 &      0.1226$\pm$0.001 &        4.2197$\pm$0.0079 &     0.0911$\pm$0.001 &    4.7488$\pm$0.0106 &   0.0578$\pm$0.001 &     5.3697$\pm$0.0167 \\
 %   V57 &  RRab & 0.51218 &    I &       0.237$\pm$0.0003 &   4.3048$\pm$0.0012 &     0.0924$\pm$0.0003 &        5.2256$\pm$0.0031 &    0.0519$\pm$0.0003 &    0.0995$\pm$0.0054 &  0.0213$\pm$0.0003 &     1.1816$\pm$0.0133 \\
 %   V58 &  RRab & 0.51705 &    V &      0.4118$\pm$0.0019 &   3.7609$\pm$0.0045 &     0.1851$\pm$0.0019 &          3.4161$\pm$0.01 &    0.1343$\pm$0.0019 &    3.4065$\pm$0.0138 &  0.0838$\pm$0.0019 &       3.46$\pm$0.0221 \\
 %   V58 &  RRab & 0.51705 &    R &      0.2254$\pm$0.0012 &    3.623$\pm$0.0054 &     0.1053$\pm$0.0012 &        3.3398$\pm$0.0116 &    0.0821$\pm$0.0012 &    3.3347$\pm$0.0148 &  0.0547$\pm$0.0012 &     3.4384$\pm$0.0223 \\
 %   V58 &  RRab & 0.51705 &    B &      0.5118$\pm$0.0022 &   3.7369$\pm$0.0043 &     0.2334$\pm$0.0022 &        3.4083$\pm$0.0095 &    0.1703$\pm$0.0022 &     3.4557$\pm$0.013 &  0.1062$\pm$0.0022 &     3.5033$\pm$0.0209 \\
 %   V58 &  RRab & 0.51705 &    U &      0.5609$\pm$0.0022 &   3.7622$\pm$0.0039 &     0.2558$\pm$0.0022 &        3.4886$\pm$0.0085 &     0.186$\pm$0.0022 &    3.5842$\pm$0.0117 &  0.1175$\pm$0.0022 &     3.7645$\pm$0.0185 \\
 %   V58 &  RRab & 0.51705 &    I &      0.2678$\pm$0.0017 &   3.5743$\pm$0.0065 &     0.1254$\pm$0.0017 &        3.3679$\pm$0.0139 &    0.0987$\pm$0.0017 &    3.3609$\pm$0.0176 &  0.0669$\pm$0.0017 &      3.4499$\pm$0.026 \\
 %   V59 &  RRab & 0.58883 &    B &      0.3687$\pm$0.0004 &   4.0821$\pm$0.0011 &      0.156$\pm$0.0004 &        4.2974$\pm$0.0025 &    0.0886$\pm$0.0004 &    4.9293$\pm$0.0044 &  0.0382$\pm$0.0004 &     5.7045$\pm$0.0103 \\
 %   V59 &  RRab & 0.58883 &    U &      0.3401$\pm$0.0013 &   4.2941$\pm$0.0039 &     0.1551$\pm$0.0013 &        4.5524$\pm$0.0085 &    0.1128$\pm$0.0013 &      5.18$\pm$0.0117 &  0.0712$\pm$0.0013 &     5.8921$\pm$0.0185 \\
 %   V59 &  RRab & 0.58883 &    R &      0.1833$\pm$0.0009 &      4.05$\pm$0.005 &     0.0855$\pm$0.0009 &        4.1951$\pm$0.0107 &    0.0641$\pm$0.0009 &    4.5887$\pm$0.0142 &  0.0417$\pm$0.0009 &     5.0684$\pm$0.0219 \\
 %   V59 &  RRab & 0.58883 &    I &      0.1592$\pm$0.0003 &   3.8109$\pm$0.0018 &     0.0779$\pm$0.0003 &        4.1477$\pm$0.0037 &    0.0513$\pm$0.0003 &    4.7434$\pm$0.0056 &   0.029$\pm$0.0003 &     5.4192$\pm$0.0099 \\
 %   V59 &  RRab & 0.58883 &    V &      0.2676$\pm$0.0007 &   4.1031$\pm$0.0025 &     0.1207$\pm$0.0007 &        4.1661$\pm$0.0056 &    0.0863$\pm$0.0007 &    4.5758$\pm$0.0078 &   0.052$\pm$0.0007 &     5.0961$\pm$0.0129 \\
 %   V60 &  RRab & 0.70773 &    U &      0.3211$\pm$0.0004 &   4.2157$\pm$0.0013 &     0.1417$\pm$0.0004 &         4.5867$\pm$0.003 &    0.0879$\pm$0.0004 &    5.2587$\pm$0.0048 &  0.0436$\pm$0.0004 &     6.0549$\pm$0.0097 \\
 %   V60 &  RRab & 0.70773 &    I &      0.1591$\pm$0.0002 &   3.9648$\pm$0.0014 &     0.0688$\pm$0.0002 &        4.6526$\pm$0.0033 &    0.0398$\pm$0.0002 &    5.5804$\pm$0.0058 &  0.0156$\pm$0.0002 &     0.1613$\pm$0.0147 \\
 %   V60 &  RRab & 0.70773 &    R &      0.2507$\pm$0.0004 &   4.0465$\pm$0.0016 &     0.0915$\pm$0.0004 &        4.5182$\pm$0.0043 &    0.0547$\pm$0.0004 &    5.3207$\pm$0.0071 &  0.0209$\pm$0.0004 &     6.1539$\pm$0.0187 \\
 %   V60 &  RRab & 0.70773 &    V &      0.2569$\pm$0.0003 &   4.1459$\pm$0.0011 &     0.1087$\pm$0.0003 &         4.425$\pm$0.0025 &    0.0617$\pm$0.0003 &    5.1206$\pm$0.0044 &  0.0266$\pm$0.0003 &     5.9597$\pm$0.0103 \\
 %   V60 &  RRab & 0.70773 &    B &      0.3361$\pm$0.0004 &   4.1926$\pm$0.0011 &     0.1422$\pm$0.0004 &        4.5184$\pm$0.0025 &    0.0807$\pm$0.0004 &    5.2607$\pm$0.0044 &  0.0348$\pm$0.0004 &     6.1464$\pm$0.0103 \\
 %   V61 &  RRab & 0.52089 &    R &      0.1808$\pm$0.0003 &   3.8098$\pm$0.0016 &      0.066$\pm$0.0003 &        4.0448$\pm$0.0043 &    0.0395$\pm$0.0003 &    4.6106$\pm$0.0071 &   0.015$\pm$0.0003 &      5.207$\pm$0.0187 \\
 %   V61 &  RRab & 0.52089 &    U &      0.3897$\pm$0.0015 &   4.0825$\pm$0.0037 &     0.1733$\pm$0.0015 &        4.0882$\pm$0.0084 &    0.1286$\pm$0.0015 &     4.464$\pm$0.0114 &  0.0818$\pm$0.0015 &     4.9239$\pm$0.0178 \\
 %   V61 &  RRab & 0.52089 &    B &      0.3499$\pm$0.0011 &    4.072$\pm$0.0031 &     0.1687$\pm$0.0011 &        4.1597$\pm$0.0064 &    0.1133$\pm$0.0011 &    4.6371$\pm$0.0095 &    0.07$\pm$0.0011 &     5.1452$\pm$0.0154 \\
 %   V61 &  RRab & 0.52089 &    V &      0.2592$\pm$0.0012 &   4.2227$\pm$0.0046 &     0.1158$\pm$0.0012 &        4.3803$\pm$0.0102 &    0.0868$\pm$0.0012 &    4.8467$\pm$0.0136 &   0.054$\pm$0.0012 &     5.4153$\pm$0.0219 \\
 %   V61 &  RRab & 0.52089 &    I &      0.2321$\pm$0.0003 &   4.3048$\pm$0.0012 &     0.0905$\pm$0.0003 &        5.2256$\pm$0.0031 &    0.0508$\pm$0.0003 &    0.0995$\pm$0.0054 &  0.0209$\pm$0.0003 &     1.1816$\pm$0.0133 \\
 %   V62 &  RRab & 0.65240 &    B &      0.2692$\pm$0.0003 &    4.2429$\pm$0.001 &     0.1124$\pm$0.0003 &        4.5989$\pm$0.0023 &     0.063$\pm$0.0003 &     5.363$\pm$0.0041 &  0.0253$\pm$0.0003 &     0.0205$\pm$0.0103 \\
 %   V62 &  RRab & 0.65240 &    V &      0.1972$\pm$0.0002 &    4.2144$\pm$0.001 &     0.0823$\pm$0.0002 &        4.5419$\pm$0.0023 &    0.0462$\pm$0.0002 &    5.2775$\pm$0.0041 &  0.0185$\pm$0.0002 &     6.1896$\pm$0.0103 \\
 %   V62 &  RRab & 0.65240 &    U &      0.2804$\pm$0.0003 &   4.1104$\pm$0.0011 &     0.1114$\pm$0.0003 &        4.3052$\pm$0.0027 &    0.0617$\pm$0.0003 &    4.8423$\pm$0.0048 &  0.0294$\pm$0.0003 &     5.4973$\pm$0.0102 \\
 %   V62 &  RRab & 0.65240 &    I &      0.1238$\pm$0.0002 &   4.0316$\pm$0.0014 &     0.0536$\pm$0.0002 &        4.7862$\pm$0.0033 &     0.031$\pm$0.0002 &    5.7808$\pm$0.0058 &  0.0122$\pm$0.0002 &     0.4284$\pm$0.0147 \\
 %   V62 &  RRab & 0.65240 &    R &       0.1745$\pm$0.001 &     4.266$\pm$0.006 &      0.0789$\pm$0.001 &        4.5844$\pm$0.0133 &     0.0613$\pm$0.001 &    5.1168$\pm$0.0171 &    0.041$\pm$0.001 &     5.8116$\pm$0.0255 \\
 %   V63 &  RRab & 0.57040 &    B &      0.4333$\pm$0.0019 &   4.0541$\pm$0.0043 &     0.1976$\pm$0.0019 &        4.0427$\pm$0.0095 &    0.1442$\pm$0.0019 &     4.4073$\pm$0.013 &  0.0899$\pm$0.0019 &     4.7721$\pm$0.0209 \\
 %   V63 &  RRab & 0.57040 &    V &      0.3134$\pm$0.0011 &    4.003$\pm$0.0036 &      0.143$\pm$0.0011 &         3.986$\pm$0.0079 &    0.1023$\pm$0.0011 &     4.3167$\pm$0.011 &  0.0644$\pm$0.0011 &     4.7371$\pm$0.0176 \\
 %   V63 &  RRab & 0.57040 &    R &      0.1967$\pm$0.0005 &   3.5664$\pm$0.0026 &     0.0964$\pm$0.0005 &        3.4201$\pm$0.0052 &    0.0661$\pm$0.0005 &    3.5847$\pm$0.0076 &  0.0382$\pm$0.0005 &     3.8611$\pm$0.0132 \\
 %   V63 &  RRab & 0.57040 &    U &      0.4272$\pm$0.0019 &   4.0276$\pm$0.0043 &     0.1948$\pm$0.0019 &        3.9898$\pm$0.0095 &    0.1421$\pm$0.0019 &     4.3279$\pm$0.013 &  0.0887$\pm$0.0019 &     4.6662$\pm$0.0209 \\
 %   V63 &  RRab & 0.57040 &    I &      0.2022$\pm$0.0008 &    3.852$\pm$0.0042 &     0.0915$\pm$0.0008 &        4.1052$\pm$0.0092 &    0.0656$\pm$0.0008 &    4.5839$\pm$0.0129 &  0.0414$\pm$0.0008 &     5.0862$\pm$0.0204 \\
 %   V64 &  RRab & 0.60546 &    U &      0.3052$\pm$0.0013 &   4.1505$\pm$0.0042 &      0.134$\pm$0.0013 &        4.2704$\pm$0.0097 &    0.0947$\pm$0.0013 &    4.7565$\pm$0.0137 &    0.06$\pm$0.0013 &     5.3499$\pm$0.0216 \\
 %   V64 &  RRab & 0.60546 &    B &      0.3509$\pm$0.0004 &   3.9607$\pm$0.0012 &     0.1601$\pm$0.0004 &        4.0201$\pm$0.0026 &    0.1012$\pm$0.0004 &    4.4387$\pm$0.0041 &  0.0527$\pm$0.0004 &     4.9239$\pm$0.0079 \\
 %   V64 &  RRab & 0.60546 &    V &      0.2531$\pm$0.0005 &     3.962$\pm$0.002 &     0.1214$\pm$0.0005 &        3.9996$\pm$0.0042 &    0.0782$\pm$0.0005 &    4.3964$\pm$0.0065 &  0.0444$\pm$0.0005 &     4.8839$\pm$0.0115 \\
 %   V64 &  RRab & 0.60546 &    R &      0.2059$\pm$0.0005 &   3.9419$\pm$0.0026 &     0.1009$\pm$0.0005 &        4.1711$\pm$0.0052 &    0.0691$\pm$0.0005 &    4.7113$\pm$0.0076 &    0.04$\pm$0.0005 &     5.3631$\pm$0.0132 \\
 %   V64 &  RRab & 0.60546 &    I &      0.1656$\pm$0.0002 &   3.8048$\pm$0.0014 &     0.0725$\pm$0.0002 &        4.1652$\pm$0.0032 &    0.0457$\pm$0.0002 &    4.7808$\pm$0.0051 &  0.0226$\pm$0.0002 &     5.5797$\pm$0.0103 \\
 %   V65 &  RRab & 0.66716 &    V &      0.3247$\pm$0.0014 &   4.2042$\pm$0.0044 &     0.1545$\pm$0.0014 &        4.3719$\pm$0.0091 &    0.1102$\pm$0.0014 &    4.9191$\pm$0.0128 &  0.0695$\pm$0.0014 &     5.4938$\pm$0.0203 \\
 %   V65 &  RRab & 0.66716 &    B &      0.3966$\pm$0.0017 &   4.1627$\pm$0.0044 &     0.1887$\pm$0.0017 &        4.2888$\pm$0.0091 &    0.1346$\pm$0.0017 &    4.7945$\pm$0.0128 &  0.0849$\pm$0.0017 &     5.3277$\pm$0.0203 \\
 %   V65 &  RRab & 0.66716 &    U &      0.3519$\pm$0.0009 &   4.4167$\pm$0.0026 &     0.1641$\pm$0.0009 &         4.811$\pm$0.0056 &    0.1196$\pm$0.0009 &       5.5$\pm$0.0077 &  0.0683$\pm$0.0009 &     0.0128$\pm$0.0135 \\
 %   V65 &  RRab & 0.66716 &    R &      0.1965$\pm$0.0002 &    3.6883$\pm$0.001 &     0.0883$\pm$0.0002 &         3.704$\pm$0.0022 &    0.0533$\pm$0.0002 &    4.0601$\pm$0.0037 &   0.028$\pm$0.0002 &      4.5058$\pm$0.007 \\
 %   V65 &  RRab & 0.66716 &    I &      0.2591$\pm$0.0002 &   3.7943$\pm$0.0009 &     0.0867$\pm$0.0002 &        4.2016$\pm$0.0026 &    0.0396$\pm$0.0002 &    4.7004$\pm$0.0058 &   0.013$\pm$0.0002 &     5.3639$\pm$0.0177 \\
 %   V66 &  RRab & 0.62019 &    U &      0.2507$\pm$0.0006 &   3.7983$\pm$0.0022 &     0.1167$\pm$0.0006 &        3.6083$\pm$0.0047 &      0.08$\pm$0.0006 &    3.7859$\pm$0.0069 &   0.048$\pm$0.0006 &      4.035$\pm$0.0115 \\
 %   V66 &  RRab & 0.62019 &    B &      0.2807$\pm$0.0013 &   4.1347$\pm$0.0045 &     0.1261$\pm$0.0013 &          4.1636$\pm$0.01 &    0.0916$\pm$0.0013 &    4.5277$\pm$0.0138 &  0.0571$\pm$0.0013 &      4.955$\pm$0.0221 \\
 %   V66 &  RRab & 0.62019 &    V &      0.2753$\pm$0.0002 &   3.8906$\pm$0.0007 &     0.0926$\pm$0.0002 &        4.0102$\pm$0.0021 &    0.0425$\pm$0.0002 &    4.4798$\pm$0.0045 &  0.0191$\pm$0.0002 &       5.1642$\pm$0.01 \\
 %   V66 &  RRab & 0.62019 &    I &      0.1253$\pm$0.0002 &   3.4663$\pm$0.0018 &     0.0613$\pm$0.0002 &        3.4584$\pm$0.0037 &    0.0404$\pm$0.0002 &    3.7095$\pm$0.0056 &  0.0228$\pm$0.0002 &     4.0406$\pm$0.0099 \\
 %   V66 &  RRab & 0.62019 &    R &      0.1783$\pm$0.0002 &    3.736$\pm$0.0012 &     0.0762$\pm$0.0002 &        3.9132$\pm$0.0028 &    0.0443$\pm$0.0002 &    4.4333$\pm$0.0048 &  0.0181$\pm$0.0002 &     4.9963$\pm$0.0116 \\
 %   V67 &  RRab & 0.56833 &    R &      0.2093$\pm$0.0005 &   3.9471$\pm$0.0026 &     0.1026$\pm$0.0005 &        4.1814$\pm$0.0052 &    0.0703$\pm$0.0005 &    4.7267$\pm$0.0076 &  0.0407$\pm$0.0005 &     5.3837$\pm$0.0132 \\
 %   V67 &  RRab & 0.56833 &    I &      0.1678$\pm$0.0003 &    3.9176$\pm$0.002 &     0.0787$\pm$0.0003 &        4.3759$\pm$0.0043 &    0.0515$\pm$0.0003 &    5.0717$\pm$0.0066 &  0.0277$\pm$0.0003 &     5.8231$\pm$0.0122 \\
 %   V67 &  RRab & 0.56833 &    B &       0.382$\pm$0.0003 &    4.102$\pm$0.0007 &     0.1285$\pm$0.0003 &        4.4329$\pm$0.0021 &     0.059$\pm$0.0003 &    5.1139$\pm$0.0045 &  0.0265$\pm$0.0003 &       6.0097$\pm$0.01 \\
 %   V67 &  RRab & 0.56833 &    U &      0.2926$\pm$0.0003 &   4.1614$\pm$0.0011 &     0.1163$\pm$0.0003 &        4.4071$\pm$0.0027 &    0.0644$\pm$0.0003 &    4.9953$\pm$0.0048 &  0.0307$\pm$0.0003 &     5.7013$\pm$0.0102 \\
 %   V67 &  RRab & 0.56833 &    V &      0.2725$\pm$0.0004 &   4.0766$\pm$0.0015 &     0.1245$\pm$0.0004 &        4.1509$\pm$0.0033 &    0.0823$\pm$0.0004 &     4.6236$\pm$0.005 &  0.0485$\pm$0.0004 &     5.1209$\pm$0.0084 \\
 %   V68 &   RRd & 0.36053 &    R &      0.2341$\pm$0.0001 &   4.2299$\pm$0.0006 &     0.0241$\pm$0.0001 &        5.3447$\pm$0.0056 &    0.0122$\pm$0.0001 &    0.7068$\pm$0.0112 &  0.0045$\pm$0.0001 &     2.0821$\pm$0.0301 \\
 %   V68 &   RRd & 0.36053 &    I &      0.2213$\pm$0.0001 &    4.606$\pm$0.0005 &     0.0291$\pm$0.0001 &        6.1983$\pm$0.0036 &    0.0144$\pm$0.0001 &    1.7007$\pm$0.0074 &   0.007$\pm$0.0001 &     3.6388$\pm$0.0152 \\
 %   V68 &   RRd & 0.36053 &    V &      0.3241$\pm$0.0001 &   4.7569$\pm$0.0002 &     0.0436$\pm$0.0001 &        0.1105$\pm$0.0013 &    0.0203$\pm$0.0001 &    1.7182$\pm$0.0028 &  0.0076$\pm$0.0001 &     3.3541$\pm$0.0074 \\
 %   V68 &   RRd & 0.36053 &    B &      0.3742$\pm$0.0001 &    4.702$\pm$0.0002 &     0.0503$\pm$0.0001 &        0.0007$\pm$0.0013 &    0.0234$\pm$0.0001 &    1.5534$\pm$0.0028 &  0.0088$\pm$0.0001 &     3.1344$\pm$0.0074 \\
 %   V68 &   RRd & 0.36053 &    U &      0.3454$\pm$0.0002 &   4.1864$\pm$0.0006 &     0.0555$\pm$0.0002 &        5.0219$\pm$0.0036 &    0.0227$\pm$0.0002 &    6.1821$\pm$0.0087 &  0.0112$\pm$0.0002 &     1.1534$\pm$0.0177 \\
 %   V69 &  RRab & 0.56662 &    B &       0.406$\pm$0.0014 &   4.0837$\pm$0.0035 &     0.1877$\pm$0.0014 &         4.132$\pm$0.0076 &     0.135$\pm$0.0014 &    4.5642$\pm$0.0106 &  0.0826$\pm$0.0014 &     5.0416$\pm$0.0173 \\
 %   V69 &  RRab & 0.56662 &    U &      0.3779$\pm$0.0016 &   3.9215$\pm$0.0041 &     0.1723$\pm$0.0016 &        3.7797$\pm$0.0091 &    0.1264$\pm$0.0016 &    4.0029$\pm$0.0124 &  0.0833$\pm$0.0016 &     4.3281$\pm$0.0188 \\
 %   V69 &  RRab & 0.56662 &    I &       0.177$\pm$0.0008 &   3.7165$\pm$0.0046 &     0.0845$\pm$0.0008 &        3.7795$\pm$0.0097 &    0.0634$\pm$0.0008 &    4.1265$\pm$0.0129 &  0.0423$\pm$0.0008 &       4.53$\pm$0.0193 \\
 %   V69 &  RRab & 0.56662 &    R &      0.2496$\pm$0.0004 &    3.911$\pm$0.0017 &      0.119$\pm$0.0004 &        4.1009$\pm$0.0035 &    0.0755$\pm$0.0004 &    4.5513$\pm$0.0055 &  0.0387$\pm$0.0004 &     5.0413$\pm$0.0106 \\
 %   V69 &  RRab & 0.56662 &    V &       0.3132$\pm$0.001 &    4.029$\pm$0.0031 &       0.151$\pm$0.001 &        4.0736$\pm$0.0064 &     0.1014$\pm$0.001 &     4.508$\pm$0.0095 &   0.0627$\pm$0.001 &     4.9731$\pm$0.0154 \\
 %   V70 &   RRc & 0.48606 &    V &      0.1637$\pm$0.0057 &   4.4641$\pm$0.0359 &     0.0315$\pm$0.0061 &        1.7358$\pm$0.1718 &    0.0305$\pm$0.0059 &    2.2912$\pm$0.1837 &   0.021$\pm$0.0053 &      3.946$\pm$0.2719 \\
 %   V70 &   RRc & 0.48606 &    R &      0.1324$\pm$0.0111 &   4.2554$\pm$0.1638 &     0.0572$\pm$0.0307 &        2.6034$\pm$0.0747 &     0.0617$\pm$0.031 &     2.512$\pm$0.1219 &  0.0065$\pm$0.0124 &      1.632$\pm$2.2248 \\
 %   V70 &   RRc & 0.48606 &    U &       0.1789$\pm$0.017 &   4.8217$\pm$0.1087 &      0.0128$\pm$0.018 &        1.8046$\pm$1.7225 &    0.0548$\pm$0.0243 &    5.1131$\pm$0.2796 &  0.0129$\pm$0.0186 &        0.0$\pm$1.6985 \\
 %   V70 &   RRc & 0.48606 &    B &      0.2124$\pm$0.0066 &    4.4396$\pm$0.035 &     0.0259$\pm$0.0074 &        2.1224$\pm$0.2614 &     0.032$\pm$0.0073 &    2.2833$\pm$0.2065 &  0.0121$\pm$0.0065 &      4.1078$\pm$0.572 \\
 %   V70 &   RRc & 0.48606 &    I &      0.0757$\pm$0.0371 &      0.0$\pm$0.2159 &     0.1492$\pm$0.0312 &         2.4324$\pm$0.132 &    0.0994$\pm$0.0281 &    4.1121$\pm$0.1588 &  0.0435$\pm$0.0197 &     5.7957$\pm$0.2734 \\
 %   V71 &  RRab & 0.54905 &    R &      0.2391$\pm$0.0014 &    3.6895$\pm$0.006 &      0.108$\pm$0.0014 &        3.4314$\pm$0.0133 &     0.084$\pm$0.0014 &    3.3873$\pm$0.0171 &  0.0562$\pm$0.0014 &     3.5056$\pm$0.0255 \\
 %   V71 &  RRab & 0.54905 &    B &      0.4055$\pm$0.0017 &   4.1721$\pm$0.0041 &     0.1848$\pm$0.0017 &        4.2808$\pm$0.0091 &    0.1356$\pm$0.0017 &    4.7545$\pm$0.0124 &  0.0894$\pm$0.0017 &     5.3302$\pm$0.0188 \\
 %   V71 &  RRab & 0.54905 &    U &       0.4027$\pm$0.001 &   4.1806$\pm$0.0024 &      0.1847$\pm$0.001 &        4.3329$\pm$0.0052 &      0.131$\pm$0.001 &    4.8557$\pm$0.0074 &   0.0785$\pm$0.001 &     5.4831$\pm$0.0123 \\
 %   V71 &  RRab & 0.54905 &    V &      0.3192$\pm$0.0012 &   4.1377$\pm$0.0036 &     0.1456$\pm$0.0012 &        4.2553$\pm$0.0079 &    0.1042$\pm$0.0012 &     4.7207$\pm$0.011 &  0.0656$\pm$0.0012 &     5.2758$\pm$0.0176 \\
 %   V71 &  RRab & 0.54905 &    I &       0.172$\pm$0.0011 &   3.9756$\pm$0.0065 &     0.0805$\pm$0.0011 &        4.1705$\pm$0.0139 &    0.0633$\pm$0.0011 &    4.5648$\pm$0.0176 &  0.0429$\pm$0.0011 &      5.0551$\pm$0.026 \\
 %   V72 &  RRab & 0.45608 &    I &      0.2609$\pm$0.0005 &   3.8658$\pm$0.0018 &     0.1199$\pm$0.0005 &        4.2352$\pm$0.0039 &    0.0781$\pm$0.0005 &     4.8154$\pm$0.006 &    0.04$\pm$0.0005 &     5.5145$\pm$0.0117 \\
 %   V72 &  RRab & 0.45608 &    R &      0.3748$\pm$0.0006 &   4.2625$\pm$0.0016 &     0.1324$\pm$0.0006 &        5.0049$\pm$0.0045 &    0.0616$\pm$0.0006 &      6.25$\pm$0.0097 &  0.0256$\pm$0.0006 &     1.3327$\pm$0.0233 \\
 %   V72 &  RRab & 0.45608 &    U &      0.5113$\pm$0.0025 &   3.9546$\pm$0.0048 &     0.2369$\pm$0.0025 &        3.8446$\pm$0.0105 &    0.1766$\pm$0.0025 &     4.0714$\pm$0.014 &  0.1137$\pm$0.0025 &     4.3564$\pm$0.0218 \\
 %   V72 &  RRab & 0.45608 &    B &      0.5231$\pm$0.0024 &   4.0357$\pm$0.0045 &     0.2351$\pm$0.0024 &          3.9657$\pm$0.01 &    0.1706$\pm$0.0024 &    4.2308$\pm$0.0138 &  0.1064$\pm$0.0024 &     4.5592$\pm$0.0221 \\
 %   V72 &  RRab & 0.45608 &    V &       0.426$\pm$0.0019 &   4.0307$\pm$0.0045 &     0.1914$\pm$0.0019 &          3.9557$\pm$0.01 &     0.139$\pm$0.0019 &    4.2159$\pm$0.0138 &  0.0867$\pm$0.0019 &     4.5392$\pm$0.0221 \\
 %   V73 &  RRab & 0.67348 &    B &      0.1565$\pm$0.0001 &   3.8906$\pm$0.0007 &     0.0526$\pm$0.0001 &        4.0102$\pm$0.0021 &    0.0241$\pm$0.0001 &    4.4798$\pm$0.0045 &  0.0108$\pm$0.0001 &       5.1642$\pm$0.01 \\
 %   V73 &  RRab & 0.67348 &    U &      0.1785$\pm$0.0002 &   3.8544$\pm$0.0011 &     0.0709$\pm$0.0002 &        3.7931$\pm$0.0027 &    0.0393$\pm$0.0002 &    4.0742$\pm$0.0048 &  0.0187$\pm$0.0002 &     4.4731$\pm$0.0102 \\
 %   V73 &  RRab & 0.67348 &    V &      0.1216$\pm$0.0001 &   3.8906$\pm$0.0007 &     0.0409$\pm$0.0001 &        4.0102$\pm$0.0021 &    0.0188$\pm$0.0001 &    4.4798$\pm$0.0045 &  0.0084$\pm$0.0001 &       5.1642$\pm$0.01 \\
 %   V73 &  RRab & 0.67348 &    R &      0.0945$\pm$0.0001 &   3.9983$\pm$0.0016 &     0.0345$\pm$0.0001 &        4.4217$\pm$0.0043 &    0.0206$\pm$0.0001 &    5.1759$\pm$0.0071 &  0.0079$\pm$0.0001 &     5.9608$\pm$0.0187 \\
 %   V73 &  RRab & 0.67348 &    I &       0.068$\pm$0.0001 &   3.7332$\pm$0.0009 &     0.0228$\pm$0.0001 &        4.0793$\pm$0.0026 &    0.0104$\pm$0.0001 &     4.517$\pm$0.0058 &  0.0034$\pm$0.0001 &     5.1193$\pm$0.0177 \\
 %   V74 &  RRab & 0.49216 &    I &      0.2246$\pm$0.0013 &   3.8739$\pm$0.0057 &     0.1073$\pm$0.0013 &         4.0225$\pm$0.012 &    0.0863$\pm$0.0013 &    4.4371$\pm$0.0149 &  0.0586$\pm$0.0013 &      4.9425$\pm$0.022 \\
 %   V74 &  RRab & 0.49216 &    R &       0.288$\pm$0.0017 &    4.0743$\pm$0.006 &     0.1301$\pm$0.0017 &         4.201$\pm$0.0133 &    0.1012$\pm$0.0017 &    4.5417$\pm$0.0171 &  0.0677$\pm$0.0017 &     5.0448$\pm$0.0255 \\
 %   V74 &  RRab & 0.49216 &    V &      0.4781$\pm$0.0022 &   4.3832$\pm$0.0046 &     0.2135$\pm$0.0022 &        4.7013$\pm$0.0102 &    0.1601$\pm$0.0022 &    5.3282$\pm$0.0136 &  0.0997$\pm$0.0022 &     6.0574$\pm$0.0219 \\
 %   V74 &  RRab & 0.49216 &    B &       0.5729$\pm$0.002 &   4.3982$\pm$0.0035 &      0.2649$\pm$0.002 &        4.7609$\pm$0.0076 &     0.1904$\pm$0.002 &    5.5076$\pm$0.0106 &   0.1166$\pm$0.002 &     0.0162$\pm$0.0173 \\
 %   V74 &  RRab & 0.49216 &    U &      0.5383$\pm$0.0014 &   4.4167$\pm$0.0026 &      0.251$\pm$0.0014 &         4.811$\pm$0.0056 &    0.1829$\pm$0.0014 &       5.5$\pm$0.0077 &  0.1044$\pm$0.0014 &     0.0128$\pm$0.0135 \\
 %   V75 &   RRc & 0.31408 &    B &       0.3053$\pm$0.009 &   4.1293$\pm$0.0222 &     0.0488$\pm$0.0079 &        4.5567$\pm$0.1594 &    0.0257$\pm$0.0075 &    5.6424$\pm$0.3013 &  0.0064$\pm$0.0079 &      0.4779$\pm$1.122 \\
 %   V75 &   RRc & 0.31408 &    U &       0.286$\pm$0.0344 &    4.569$\pm$0.0648 &      0.0589$\pm$0.021 &        5.5433$\pm$0.4633 &    0.0355$\pm$0.0198 &     5.319$\pm$0.6554 &  0.0305$\pm$0.0178 &     4.9668$\pm$0.7009 \\
 %   V75 &   RRc & 0.31408 &    R &      1.2359$\pm$0.6361 &   3.2539$\pm$0.0833 &     1.0462$\pm$0.5634 &        4.7772$\pm$0.0525 &    0.7279$\pm$0.3758 &    0.4096$\pm$0.1278 &  0.3417$\pm$0.1491 &     2.4924$\pm$0.1759 \\
 %   V75 &   RRc & 0.31408 &    I &      0.1467$\pm$0.0113 &   4.1721$\pm$0.0824 &     0.0315$\pm$0.0114 &        4.1432$\pm$0.3338 &    0.0224$\pm$0.0095 &    5.1696$\pm$0.5442 &  0.0113$\pm$0.0098 &     0.1417$\pm$0.9729 \\
 %   V75 &   RRc & 0.31408 &    V &      0.2372$\pm$0.0061 &   4.1122$\pm$0.0215 &     0.0384$\pm$0.0053 &        4.6163$\pm$0.1505 &    0.0319$\pm$0.0055 &    5.5313$\pm$0.1728 &  0.0063$\pm$0.0056 &     0.7816$\pm$0.8308 \\
 %   V76 &  RRab & 0.50176 &    U &       0.5493$\pm$0.003 &   4.0479$\pm$0.0054 &      0.2534$\pm$0.003 &        4.0231$\pm$0.0118 &     0.1879$\pm$0.003 &      4.28$\pm$0.0159 &   0.1238$\pm$0.003 &     4.6428$\pm$0.0241 \\
 %   V76 &  RRab & 0.50176 &    R &      0.1972$\pm$0.0012 &    3.9065$\pm$0.006 &     0.0891$\pm$0.0012 &        3.8653$\pm$0.0133 &    0.0693$\pm$0.0012 &    4.0382$\pm$0.0171 &  0.0464$\pm$0.0012 &     4.3734$\pm$0.0255 \\
 %   V76 &  RRab & 0.50176 &    B &      0.5433$\pm$0.0024 &   4.0508$\pm$0.0045 &     0.2442$\pm$0.0024 &          3.9957$\pm$0.01 &    0.1772$\pm$0.0024 &    4.2759$\pm$0.0138 &  0.1105$\pm$0.0024 &     4.6193$\pm$0.0221 \\
 %   V76 &  RRab & 0.50176 &    V &       0.426$\pm$0.0019 &   4.0536$\pm$0.0046 &     0.1902$\pm$0.0019 &         4.042$\pm$0.0102 &    0.1426$\pm$0.0019 &    4.3393$\pm$0.0136 &  0.0888$\pm$0.0019 &     4.7388$\pm$0.0219 \\
 %   V76 &  RRab & 0.50176 &    I &      0.2412$\pm$0.0011 &     3.77$\pm$0.0044 &     0.1122$\pm$0.0011 &        3.7621$\pm$0.0095 &    0.0867$\pm$0.0011 &    3.9568$\pm$0.0123 &  0.0548$\pm$0.0011 &     4.2631$\pm$0.0195 \\
 %   V77 &  RRab & 0.45935 &    U &      0.3255$\pm$0.0004 &   4.3907$\pm$0.0013 &     0.1436$\pm$0.0004 &         4.9367$\pm$0.003 &    0.0891$\pm$0.0004 &    5.7837$\pm$0.0048 &  0.0442$\pm$0.0004 &     0.4717$\pm$0.0097 \\
 %   V77 &  RRab & 0.45935 &    I &      0.1831$\pm$0.0008 &   4.1551$\pm$0.0041 &      0.088$\pm$0.0008 &        4.7094$\pm$0.0086 &    0.0648$\pm$0.0008 &     5.532$\pm$0.0117 &  0.0413$\pm$0.0008 &     0.1092$\pm$0.0183 \\
 %   V77 &  RRab & 0.45935 &    B &      0.3946$\pm$0.0012 &   4.3293$\pm$0.0031 &     0.1903$\pm$0.0012 &        4.6743$\pm$0.0064 &    0.1277$\pm$0.0012 &     5.409$\pm$0.0095 &   0.079$\pm$0.0012 &     6.1744$\pm$0.0154 \\
 %   V77 &  RRab & 0.45935 &    V &      0.3632$\pm$0.0016 &   4.3893$\pm$0.0045 &     0.1632$\pm$0.0016 &          4.6727$\pm$0.01 &    0.1185$\pm$0.0016 &    5.2915$\pm$0.0138 &  0.0739$\pm$0.0016 &     5.9733$\pm$0.0221 \\
 %   V77 &  RRab & 0.45935 &    R &      0.2033$\pm$0.0005 &   3.5477$\pm$0.0025 &      0.099$\pm$0.0005 &         3.4539$\pm$0.005 &    0.0647$\pm$0.0005 &    3.6318$\pm$0.0077 &  0.0353$\pm$0.0005 &     3.9064$\pm$0.0141 \\
 %   V78 &  RRab & 0.61191 &    U &      0.3783$\pm$0.0005 &   4.3814$\pm$0.0014 &     0.1626$\pm$0.0005 &        4.8256$\pm$0.0034 &    0.0987$\pm$0.0005 &    5.6352$\pm$0.0055 &  0.0498$\pm$0.0005 &      0.3589$\pm$0.011 \\
 %   V78 &  RRab & 0.61191 &    R &      0.1677$\pm$0.0003 &   4.5322$\pm$0.0016 &     0.0593$\pm$0.0003 &        5.5442$\pm$0.0045 &    0.0276$\pm$0.0003 &    0.7758$\pm$0.0097 &  0.0115$\pm$0.0003 &     2.4113$\pm$0.0233 \\
 %   V78 &  RRab & 0.61191 &    V &      0.2112$\pm$0.0009 &   4.3648$\pm$0.0041 &     0.0963$\pm$0.0009 &        4.6662$\pm$0.0091 &    0.0706$\pm$0.0009 &    5.3327$\pm$0.0124 &  0.0466$\pm$0.0009 &      6.101$\pm$0.0188 \\
 %   V78 &  RRab & 0.61191 &    I &      0.1668$\pm$0.0001 &   4.1266$\pm$0.0009 &     0.0558$\pm$0.0001 &        4.8661$\pm$0.0026 &    0.0255$\pm$0.0001 &    5.6972$\pm$0.0058 &  0.0083$\pm$0.0001 &     0.4097$\pm$0.0177 \\
 %   V78 &  RRab & 0.61191 &    B &      0.2966$\pm$0.0004 &   4.3885$\pm$0.0015 &     0.1355$\pm$0.0004 &        4.7746$\pm$0.0033 &    0.0896$\pm$0.0004 &     5.5592$\pm$0.005 &  0.0528$\pm$0.0004 &     0.0852$\pm$0.0084 \\
 %   V79 &  RRab & 0.48326 &    U &      0.3221$\pm$0.0007 &   4.3481$\pm$0.0022 &     0.1498$\pm$0.0007 &        4.7399$\pm$0.0047 &    0.1007$\pm$0.0007 &    5.4909$\pm$0.0069 &  0.0553$\pm$0.0007 &     0.0712$\pm$0.0126 \\
 %   V79 &  RRab & 0.48326 &    B &      0.3918$\pm$0.0004 &     4.491$\pm$0.001 &     0.1636$\pm$0.0004 &        5.0951$\pm$0.0023 &    0.0917$\pm$0.0004 &    6.1073$\pm$0.0041 &  0.0368$\pm$0.0004 &     1.0129$\pm$0.0103 \\
 %   V79 &  RRab & 0.48326 &    V &      0.3143$\pm$0.0003 &   4.4529$\pm$0.0011 &      0.133$\pm$0.0003 &         5.039$\pm$0.0025 &    0.0755$\pm$0.0003 &    6.0417$\pm$0.0044 &  0.0325$\pm$0.0003 &     0.9046$\pm$0.0103 \\
 %   V79 &  RRab & 0.48326 &    R &       0.1589$\pm$0.001 &    3.7257$\pm$0.006 &      0.0718$\pm$0.001 &        3.5037$\pm$0.0133 &     0.0558$\pm$0.001 &    3.4958$\pm$0.0171 &   0.0374$\pm$0.001 &     3.6502$\pm$0.0255 \\
 %   V79 &  RRab & 0.48326 &    I &       0.1508$\pm$0.001 &   3.9897$\pm$0.0065 &      0.0706$\pm$0.001 &        4.1987$\pm$0.0139 &     0.0556$\pm$0.001 &    4.6071$\pm$0.0176 &   0.0377$\pm$0.001 &      5.1115$\pm$0.026 \\
 %   V80 &  RRab & 0.52906 &    B &      0.3201$\pm$0.0006 &    4.3377$\pm$0.002 &     0.1535$\pm$0.0006 &         4.751$\pm$0.0042 &    0.0989$\pm$0.0006 &    5.5235$\pm$0.0065 &  0.0562$\pm$0.0006 &     0.1036$\pm$0.0115 \\
 %   V80 &  RRab & 0.52906 &    V &      0.3813$\pm$0.0003 &   4.5189$\pm$0.0007 &     0.1283$\pm$0.0003 &        5.2668$\pm$0.0021 &    0.0588$\pm$0.0003 &    0.0815$\pm$0.0045 &  0.0264$\pm$0.0003 &       1.3943$\pm$0.01 \\
 %   V80 &  RRab & 0.52906 &    R &      0.1938$\pm$0.0012 &    4.1874$\pm$0.006 &     0.0876$\pm$0.0012 &        4.4271$\pm$0.0133 &    0.0681$\pm$0.0012 &    4.8809$\pm$0.0171 &  0.0456$\pm$0.0012 &      5.497$\pm$0.0255 \\
 %   V80 &  RRab & 0.52906 &    U &       0.285$\pm$0.0007 &   4.4167$\pm$0.0026 &     0.1329$\pm$0.0007 &         4.811$\pm$0.0056 &    0.0969$\pm$0.0007 &       5.5$\pm$0.0077 &  0.0553$\pm$0.0007 &     0.0128$\pm$0.0135 \\
 %   V80 &  RRab & 0.52906 &    I &      0.1736$\pm$0.0008 &   4.2202$\pm$0.0044 &     0.0808$\pm$0.0008 &        4.6625$\pm$0.0095 &    0.0624$\pm$0.0008 &    5.3074$\pm$0.0123 &  0.0394$\pm$0.0008 &      6.064$\pm$0.0195 \\
 %   V81 &  RRab & 0.52912 &    R &      0.2314$\pm$0.0005 &   4.0055$\pm$0.0022 &     0.1139$\pm$0.0005 &        4.3291$\pm$0.0045 &    0.0757$\pm$0.0005 &    4.9405$\pm$0.0068 &  0.0418$\pm$0.0005 &     5.6744$\pm$0.0124 \\
 %   V81 &  RRab & 0.52912 &    U &      0.5058$\pm$0.0021 &   4.3694$\pm$0.0042 &      0.222$\pm$0.0021 &        4.7083$\pm$0.0097 &     0.157$\pm$0.0021 &    5.4134$\pm$0.0137 &  0.0994$\pm$0.0021 &     6.2258$\pm$0.0216 \\
 %   V81 &  RRab & 0.52912 &    B &      0.4247$\pm$0.0019 &   4.0762$\pm$0.0046 &     0.1897$\pm$0.0019 &        4.0873$\pm$0.0102 &    0.1422$\pm$0.0019 &    4.4073$\pm$0.0136 &  0.0885$\pm$0.0019 &     4.8294$\pm$0.0219 \\
 %   V81 &  RRab & 0.52912 &    V &      0.3768$\pm$0.0016 &   4.0727$\pm$0.0041 &     0.1718$\pm$0.0016 &        4.0822$\pm$0.0091 &     0.126$\pm$0.0016 &    4.4566$\pm$0.0124 &  0.0831$\pm$0.0016 &     4.9329$\pm$0.0188 \\
 %   V81 &  RRab & 0.52912 &    I &      0.2299$\pm$0.0013 &    3.886$\pm$0.0057 &     0.1098$\pm$0.0013 &         4.0467$\pm$0.012 &    0.0883$\pm$0.0013 &    4.4734$\pm$0.0149 &    0.06$\pm$0.0013 &      4.9909$\pm$0.022 \\
 %   V82 &  RRab & 0.52454 &    U &      0.4965$\pm$0.0027 &   4.3624$\pm$0.0054 &      0.229$\pm$0.0027 &         4.652$\pm$0.0118 &    0.1699$\pm$0.0027 &    5.2234$\pm$0.0159 &  0.1119$\pm$0.0027 &     5.9006$\pm$0.0241 \\
 %   V82 &  RRab & 0.52454 &    I &      0.2395$\pm$0.0011 &   4.1298$\pm$0.0044 &     0.1114$\pm$0.0011 &        4.4817$\pm$0.0095 &    0.0861$\pm$0.0011 &    5.0362$\pm$0.0123 &  0.0544$\pm$0.0011 &     5.7024$\pm$0.0195 \\
 %   V82 &  RRab & 0.52454 &    R &      0.4029$\pm$0.0006 &   4.2187$\pm$0.0016 &     0.1424$\pm$0.0006 &        4.9173$\pm$0.0045 &    0.0662$\pm$0.0006 &    6.1186$\pm$0.0097 &  0.0276$\pm$0.0006 &     1.1575$\pm$0.0233 \\
 %   V82 &  RRab & 0.52454 &    V &      0.3796$\pm$0.0017 &   4.1178$\pm$0.0045 &     0.1706$\pm$0.0017 &          4.1299$\pm$0.01 &    0.1238$\pm$0.0017 &    4.4772$\pm$0.0138 &  0.0772$\pm$0.0017 &     4.8876$\pm$0.0221 \\
 %   V82 &  RRab & 0.52454 &    B &      0.4851$\pm$0.0022 &   4.0879$\pm$0.0045 &      0.218$\pm$0.0022 &            4.07$\pm$0.01 &    0.1582$\pm$0.0022 &    4.3873$\pm$0.0138 &  0.0987$\pm$0.0022 &     4.7678$\pm$0.0221 \\
 %   V83 &  RRab & 0.50127 &    V &      0.4039$\pm$0.0003 &   4.3349$\pm$0.0007 &     0.1552$\pm$0.0003 &        4.7085$\pm$0.0018 &    0.0819$\pm$0.0003 &    5.4446$\pm$0.0034 &  0.0327$\pm$0.0003 &     6.1871$\pm$0.0085 \\
 %   V83 &  RRab & 0.50127 &    B &      0.4725$\pm$0.0021 &   4.2759$\pm$0.0045 &     0.2123$\pm$0.0021 &           4.446$\pm$0.01 &    0.1541$\pm$0.0021 &    4.9514$\pm$0.0138 &  0.0961$\pm$0.0021 &     5.5199$\pm$0.0221 \\
 %   V83 &  RRab & 0.50127 &    U &      0.4069$\pm$0.0004 &   4.3903$\pm$0.0011 &     0.1617$\pm$0.0004 &         4.865$\pm$0.0027 &    0.0896$\pm$0.0004 &     5.682$\pm$0.0048 &  0.0427$\pm$0.0004 &     0.3337$\pm$0.0102 \\
 %   V83 &  RRab & 0.50127 &    R &      0.1755$\pm$0.0004 &     3.79$\pm$0.0022 &     0.0864$\pm$0.0004 &         3.898$\pm$0.0045 &    0.0574$\pm$0.0004 &    4.2939$\pm$0.0068 &  0.0317$\pm$0.0004 &     4.8122$\pm$0.0124 \\
 %   V83 &  RRab & 0.50127 &    I &      0.2761$\pm$0.0016 &   4.1255$\pm$0.0059 &     0.1318$\pm$0.0016 &        4.5117$\pm$0.0124 &    0.1018$\pm$0.0016 &    5.1426$\pm$0.0161 &   0.068$\pm$0.0016 &       5.862$\pm$0.024 \\
 %   V84 &  RRab & 0.59573 &    V &      0.2592$\pm$0.0003 &    3.968$\pm$0.0012 &     0.1183$\pm$0.0003 &        4.0345$\pm$0.0026 &    0.0748$\pm$0.0003 &    4.4604$\pm$0.0041 &  0.0389$\pm$0.0003 &     4.9528$\pm$0.0079 \\
 %   V84 &  RRab & 0.59573 &    B &      0.3525$\pm$0.0004 &   4.1302$\pm$0.0011 &     0.1581$\pm$0.0004 &        4.2386$\pm$0.0025 &    0.1012$\pm$0.0004 &    4.7713$\pm$0.0039 &  0.0517$\pm$0.0004 &      5.355$\pm$0.0076 \\
 %   V84 &  RRab & 0.59573 &    U &      0.3567$\pm$0.0014 &   4.3002$\pm$0.0039 &     0.1627$\pm$0.0014 &        4.5646$\pm$0.0085 &    0.1183$\pm$0.0014 &    5.1983$\pm$0.0117 &  0.0747$\pm$0.0014 &     5.9166$\pm$0.0185 \\
 %   V84 &  RRab & 0.59573 &    I &      0.1662$\pm$0.0003 &   3.7003$\pm$0.0018 &     0.0813$\pm$0.0003 &        3.9265$\pm$0.0037 &    0.0536$\pm$0.0003 &    4.4116$\pm$0.0056 &  0.0303$\pm$0.0003 &     4.9767$\pm$0.0099 \\
 %   V84 &  RRab & 0.59573 &    R &      0.2264$\pm$0.0004 &    4.087$\pm$0.0017 &      0.108$\pm$0.0004 &        4.4528$\pm$0.0035 &    0.0685$\pm$0.0004 &    5.0791$\pm$0.0055 &  0.0351$\pm$0.0004 &      5.745$\pm$0.0106 \\
 %   V85 &   RRc & 0.35581 &    V &      0.2077$\pm$0.0091 &    4.5153$\pm$0.045 &     0.0452$\pm$0.0092 &        0.2208$\pm$0.2044 &    0.0165$\pm$0.0099 &    1.1572$\pm$0.5191 &  0.0246$\pm$0.0082 &     4.1792$\pm$0.3561 \\
 %   V85 &   RRc & 0.35581 &    R &        14.5731$\pm$inf &      6.0781$\pm$inf &        9.8067$\pm$inf &           3.0831$\pm$inf &       0.1218$\pm$inf &       0.3118$\pm$inf &     1.2974$\pm$inf &        6.2832$\pm$inf \\
 %   V85 &   RRc & 0.35581 &    I &      0.1284$\pm$0.0185 &   4.8793$\pm$0.3243 &     0.0341$\pm$0.0145 &        6.2832$\pm$1.2199 &    0.0347$\pm$0.0185 &    4.4577$\pm$0.9814 &  0.0091$\pm$0.0225 &        0.0$\pm$2.5229 \\
 %   V85 &   RRc & 0.35581 &    U &      0.1426$\pm$0.0271 &    4.4048$\pm$0.183 &     0.1791$\pm$0.0317 &        3.8425$\pm$0.1308 &    0.1243$\pm$0.0292 &    0.0036$\pm$0.2159 &  0.1007$\pm$0.0293 &     3.5981$\pm$0.2069 \\
 %   V85 &   RRc & 0.35581 &    B &      0.2776$\pm$0.0101 &   4.5216$\pm$0.0429 &      0.067$\pm$0.0106 &        6.2832$\pm$0.1651 &    0.0236$\pm$0.0108 &    2.8855$\pm$0.4571 &    0.0115$\pm$0.01 &     3.4499$\pm$0.8625 \\
 %   V86 &   RRc & 0.29266 &    B &      0.3232$\pm$0.0069 &   4.1954$\pm$0.0285 &     0.0725$\pm$0.0075 &         4.5373$\pm$0.114 &    0.0255$\pm$0.0073 &    6.2832$\pm$0.3192 &   0.027$\pm$0.0078 &      6.0904$\pm$0.278 \\
 %   V86 &   RRc & 0.29266 &    R &         4.1367$\pm$inf &       2.299$\pm$inf &        4.8174$\pm$inf &           2.8689$\pm$inf &       0.4738$\pm$inf &       6.2746$\pm$inf &     3.1817$\pm$inf &        4.2833$\pm$inf \\
 %   V86 &   RRc & 0.29266 &    U &       0.312$\pm$0.0636 &   4.4826$\pm$0.1296 &     0.1405$\pm$0.0941 &          4.65$\pm$0.2576 &    0.1091$\pm$0.0632 &    4.5941$\pm$0.3191 &  0.1295$\pm$0.0588 &      5.503$\pm$0.3645 \\
 %   V86 &   RRc & 0.29266 &    I &      0.1559$\pm$0.0077 &    4.059$\pm$0.1002 &     0.0554$\pm$0.0099 &         6.0269$\pm$0.233 &    0.0218$\pm$0.0117 &    5.2998$\pm$0.3781 &  0.0335$\pm$0.0094 &     2.3298$\pm$0.2438 \\
 %   V86 &   RRc & 0.29266 &    V &       0.248$\pm$0.0065 &   4.0781$\pm$0.0366 &     0.0545$\pm$0.0071 &        4.9322$\pm$0.1543 &    0.0199$\pm$0.0071 &    6.1163$\pm$0.3927 &   0.026$\pm$0.0073 &     6.2832$\pm$0.2842 \\
 %   V87 &   RRd & 0.35748 &    B &         0.2827$\pm$0.0 &   4.1757$\pm$0.0002 &         0.038$\pm$0.0 &        5.2312$\pm$0.0013 &       0.0177$\pm$0.0 &    6.2576$\pm$0.0028 &     0.0066$\pm$0.0 &     1.0291$\pm$0.0074 \\
 %   V87 &   RRd & 0.35748 &    U &      0.2609$\pm$0.0001 &   4.1864$\pm$0.0006 &     0.0419$\pm$0.0001 &        5.0219$\pm$0.0036 &    0.0171$\pm$0.0001 &    6.1821$\pm$0.0087 &  0.0084$\pm$0.0001 &     1.1534$\pm$0.0177 \\
 %   V87 &   RRd & 0.35748 &    V &         0.2448$\pm$0.0 &    4.167$\pm$0.0002 &        0.0329$\pm$0.0 &        5.2138$\pm$0.0013 &       0.0153$\pm$0.0 &    6.2315$\pm$0.0028 &     0.0058$\pm$0.0 &     0.9943$\pm$0.0074 \\
 %   V87 &   RRd & 0.35748 &    R &      0.1768$\pm$0.0001 &   4.2299$\pm$0.0006 &     0.0182$\pm$0.0001 &        5.3447$\pm$0.0056 &    0.0092$\pm$0.0001 &    0.7068$\pm$0.0112 &  0.0034$\pm$0.0001 &     2.0821$\pm$0.0301 \\
 %   V87 &   RRd & 0.35748 &    I &      0.1671$\pm$0.0001 &   4.2374$\pm$0.0005 &      0.022$\pm$0.0001 &        5.4611$\pm$0.0036 &    0.0109$\pm$0.0001 &     0.595$\pm$0.0074 &  0.0053$\pm$0.0001 &     2.1645$\pm$0.0152 \\
 %   V88 &   RRc & 0.29875 &    B &       0.3577$\pm$0.005 &   4.1053$\pm$0.0141 &     0.0606$\pm$0.0049 &        5.0931$\pm$0.0831 &    0.0286$\pm$0.0052 &    5.5054$\pm$0.1662 &   0.0213$\pm$0.005 &     6.1985$\pm$0.2325 \\
 %   V88 &   RRc & 0.29875 &    V &       0.2752$\pm$0.005 &   4.1079$\pm$0.0202 &     0.0558$\pm$0.0051 &        4.8874$\pm$0.0924 &     0.024$\pm$0.0053 &    5.7089$\pm$0.2056 &  0.0199$\pm$0.0051 &     6.2832$\pm$0.2565 \\
 %   V88 &   RRc & 0.29875 &    R &     5.3127$\pm$15.2989 &   2.7934$\pm$0.2887 &    4.2869$\pm$11.1496 &        3.9484$\pm$0.5215 &    2.0889$\pm$5.7848 &    5.1104$\pm$0.9472 &  1.1896$\pm$2.0182 &     6.2205$\pm$0.5799 \\
 %   V88 &   RRc & 0.29875 &    I &      0.2061$\pm$0.0161 &   3.8789$\pm$0.0788 &      0.034$\pm$0.0172 &         4.909$\pm$0.4515 &    0.0378$\pm$0.0153 &       1.33$\pm$0.474 &  0.0598$\pm$0.0156 &     0.1072$\pm$0.3051 \\
 %   V88 &   RRc & 0.29875 &    U &      0.2956$\pm$0.0111 &   3.8734$\pm$0.0539 &     0.1158$\pm$0.0128 &        5.7865$\pm$0.1101 &    0.0526$\pm$0.0128 &    4.8638$\pm$0.2224 &  0.0199$\pm$0.0105 &     0.5137$\pm$0.7101 \\
 %   V89 &  RRab & 0.54848 &    U &      0.3878$\pm$0.0015 &   4.1633$\pm$0.0039 &     0.1769$\pm$0.0015 &        4.2908$\pm$0.0085 &    0.1286$\pm$0.0015 &    4.7876$\pm$0.0117 &  0.0812$\pm$0.0015 &     5.3689$\pm$0.0185 \\
 %   V89 &  RRab & 0.54848 &    I &      0.2005$\pm$0.0009 &    3.875$\pm$0.0044 &     0.0987$\pm$0.0009 &         4.0847$\pm$0.009 &    0.0728$\pm$0.0009 &    4.5909$\pm$0.0122 &  0.0473$\pm$0.0009 &     5.0773$\pm$0.0189 \\
 %   V89 &  RRab & 0.54848 &    R &      0.2479$\pm$0.0011 &   4.1459$\pm$0.0043 &      0.115$\pm$0.0011 &        4.3934$\pm$0.0093 &    0.0887$\pm$0.0011 &    4.9496$\pm$0.0121 &   0.058$\pm$0.0011 &     5.5873$\pm$0.0186 \\
 %   V89 &  RRab & 0.54848 &    V &      0.3428$\pm$0.0015 &   4.0605$\pm$0.0044 &     0.1631$\pm$0.0015 &        4.0844$\pm$0.0091 &    0.1163$\pm$0.0015 &    4.4879$\pm$0.0128 &  0.0734$\pm$0.0015 &     4.9189$\pm$0.0203 \\
 %   V89 &  RRab & 0.54848 &    B &       0.4604$\pm$0.002 &   4.0992$\pm$0.0043 &        0.21$\pm$0.002 &         4.133$\pm$0.0095 &     0.1532$\pm$0.002 &     4.5428$\pm$0.013 &   0.0956$\pm$0.002 &     4.9528$\pm$0.0209 \\
 %   V90 &  RRab & 0.51703 &    I &      0.2366$\pm$0.0014 &   3.8605$\pm$0.0057 &      0.113$\pm$0.0014 &         3.9955$\pm$0.012 &    0.0909$\pm$0.0014 &    4.3966$\pm$0.0149 &  0.0617$\pm$0.0014 &      4.8885$\pm$0.022 \\
 %   V90 &  RRab & 0.51703 &    U &       0.473$\pm$0.0026 &   4.0297$\pm$0.0054 &     0.2182$\pm$0.0026 &        3.9866$\pm$0.0118 &    0.1618$\pm$0.0026 &    4.2253$\pm$0.0159 &  0.1066$\pm$0.0026 &     4.5698$\pm$0.0241 \\
 %   V90 &  RRab & 0.51703 &    B &      0.4816$\pm$0.0018 &   4.0368$\pm$0.0037 &     0.2141$\pm$0.0018 &        3.9968$\pm$0.0084 &    0.1589$\pm$0.0018 &    4.3269$\pm$0.0114 &  0.1011$\pm$0.0018 &     4.7412$\pm$0.0178 \\
 %   V90 &  RRab & 0.51703 &    V &      0.3776$\pm$0.0017 &   4.0917$\pm$0.0045 &     0.1697$\pm$0.0017 &          4.0776$\pm$0.01 &    0.1232$\pm$0.0017 &    4.3987$\pm$0.0138 &  0.0768$\pm$0.0017 &      4.783$\pm$0.0221 \\
 %   V90 &  RRab & 0.51703 &    R &      0.2854$\pm$0.0014 &   3.8613$\pm$0.0048 &     0.1364$\pm$0.0014 &        3.8217$\pm$0.0101 &    0.1014$\pm$0.0014 &     4.063$\pm$0.0135 &  0.0611$\pm$0.0014 &      4.362$\pm$0.0225 \\
 %   V91 &  RRab & 0.53011 &    R &      0.2609$\pm$0.0016 &    4.1869$\pm$0.006 &     0.1179$\pm$0.0016 &        4.4261$\pm$0.0133 &    0.0917$\pm$0.0016 &    4.8794$\pm$0.0171 &  0.0613$\pm$0.0016 &      5.495$\pm$0.0255 \\
 %   V91 &  RRab & 0.53011 &    V &      0.3412$\pm$0.0002 &   4.2359$\pm$0.0007 &     0.1311$\pm$0.0002 &        4.5104$\pm$0.0018 &    0.0692$\pm$0.0002 &    5.1475$\pm$0.0034 &  0.0277$\pm$0.0002 &      5.791$\pm$0.0085 \\
 %   V91 &  RRab & 0.53011 &    B &      0.4118$\pm$0.0015 &    4.056$\pm$0.0036 &     0.1879$\pm$0.0015 &        4.0919$\pm$0.0079 &    0.1344$\pm$0.0015 &     4.4756$\pm$0.011 &  0.0846$\pm$0.0015 &      4.949$\pm$0.0176 \\
 %   V91 &  RRab & 0.53011 &    U &      0.3584$\pm$0.0009 &   4.0738$\pm$0.0026 &     0.1671$\pm$0.0009 &        4.1252$\pm$0.0056 &    0.1218$\pm$0.0009 &    4.4713$\pm$0.0077 &  0.0695$\pm$0.0009 &     4.9244$\pm$0.0135 \\
 %   V91 &  RRab & 0.53011 &    I &      0.2096$\pm$0.0002 &   3.9393$\pm$0.0009 &     0.0702$\pm$0.0002 &        4.4915$\pm$0.0026 &     0.032$\pm$0.0002 &    5.1352$\pm$0.0058 &  0.0105$\pm$0.0002 &     5.9437$\pm$0.0177 \\
 %   V92 &  RRab & 0.50355 &    U &      0.3046$\pm$0.0009 &   3.8273$\pm$0.0031 &     0.1469$\pm$0.0009 &        3.6703$\pm$0.0064 &    0.0986$\pm$0.0009 &     3.903$\pm$0.0095 &   0.061$\pm$0.0009 &     4.1665$\pm$0.0154 \\
 %   V92 &  RRab & 0.50355 &    V &      0.2377$\pm$0.0008 &   3.7698$\pm$0.0035 &     0.1099$\pm$0.0008 &        3.5042$\pm$0.0076 &     0.079$\pm$0.0008 &    3.6226$\pm$0.0106 &  0.0484$\pm$0.0008 &     3.7861$\pm$0.0173 \\
 %   V92 &  RRab & 0.50355 &    R &      0.1668$\pm$0.0002 &    3.6883$\pm$0.001 &     0.0749$\pm$0.0002 &         3.704$\pm$0.0022 &    0.0452$\pm$0.0002 &    4.0601$\pm$0.0037 &  0.0237$\pm$0.0002 &      4.5058$\pm$0.007 \\
 %   V92 &  RRab & 0.50355 &    I &      0.1462$\pm$0.0006 &   3.5851$\pm$0.0038 &     0.0697$\pm$0.0006 &         3.4285$\pm$0.008 &    0.0536$\pm$0.0006 &    3.5087$\pm$0.0104 &  0.0337$\pm$0.0006 &     3.6941$\pm$0.0165 \\
 %   V92 &  RRab & 0.50355 &    B &      0.3076$\pm$0.0003 &   3.8261$\pm$0.0011 &      0.138$\pm$0.0003 &        3.6305$\pm$0.0025 &    0.0883$\pm$0.0003 &    3.8592$\pm$0.0039 &  0.0451$\pm$0.0003 &     4.1388$\pm$0.0076 \\
 %   V93 &  RRab & 0.60230 &    B &      0.3387$\pm$0.0004 &   4.1624$\pm$0.0011 &     0.1519$\pm$0.0004 &        4.3031$\pm$0.0025 &    0.0972$\pm$0.0004 &    4.8681$\pm$0.0039 &  0.0496$\pm$0.0004 &     5.4841$\pm$0.0076 \\
 %   V93 &  RRab & 0.60230 &    I &      0.1804$\pm$0.0003 &   3.8171$\pm$0.0018 &      0.083$\pm$0.0003 &        4.1378$\pm$0.0039 &     0.054$\pm$0.0003 &     4.6693$\pm$0.006 &  0.0276$\pm$0.0003 &     5.3196$\pm$0.0117 \\
 %   V93 &  RRab & 0.60230 &    R &      0.2182$\pm$0.0013 &    3.9195$\pm$0.006 &     0.0986$\pm$0.0013 &        3.8913$\pm$0.0133 &    0.0767$\pm$0.0013 &    4.0771$\pm$0.0171 &  0.0513$\pm$0.0013 &     4.4253$\pm$0.0255 \\
 %   V93 &  RRab & 0.60230 &    U &       0.345$\pm$0.0004 &   4.1115$\pm$0.0011 &     0.1371$\pm$0.0004 &        4.3074$\pm$0.0027 &     0.076$\pm$0.0004 &    4.8456$\pm$0.0048 &  0.0362$\pm$0.0004 &     5.5017$\pm$0.0102 \\
 %   V93 &  RRab & 0.60230 &    V &      0.2523$\pm$0.0003 &   4.1173$\pm$0.0011 &     0.1132$\pm$0.0003 &        4.2128$\pm$0.0025 &    0.0724$\pm$0.0003 &    4.7326$\pm$0.0039 &   0.037$\pm$0.0003 &     5.3034$\pm$0.0076 \\
 %   V94 &  RRab & 0.52370 &    U &      0.3165$\pm$0.0008 &   4.4167$\pm$0.0026 &     0.1476$\pm$0.0008 &         4.811$\pm$0.0056 &    0.1076$\pm$0.0008 &       5.5$\pm$0.0077 &  0.0614$\pm$0.0008 &     0.0128$\pm$0.0135 \\
 %   V94 &  RRab & 0.52370 &    B &      0.3703$\pm$0.0014 &   4.3799$\pm$0.0037 &     0.1646$\pm$0.0014 &        4.6829$\pm$0.0084 &    0.1222$\pm$0.0014 &    5.3561$\pm$0.0114 &  0.0778$\pm$0.0014 &     6.1135$\pm$0.0178 \\
 %   V94 &  RRab & 0.52370 &    V &      0.3035$\pm$0.0014 &   4.3893$\pm$0.0045 &     0.1364$\pm$0.0014 &          4.6727$\pm$0.01 &     0.099$\pm$0.0014 &    5.2915$\pm$0.0138 &  0.0617$\pm$0.0014 &     5.9733$\pm$0.0221 \\
 %   V94 &  RRab & 0.52370 &    I &      0.2197$\pm$0.0003 &   4.3048$\pm$0.0012 &     0.0857$\pm$0.0003 &        5.2256$\pm$0.0031 &    0.0481$\pm$0.0003 &    0.0995$\pm$0.0054 &  0.0197$\pm$0.0003 &     1.1815$\pm$0.0133 \\
 %   V94 &  RRab & 0.52370 &    R &      0.2329$\pm$0.0003 &   4.4753$\pm$0.0012 &     0.0824$\pm$0.0003 &        5.4297$\pm$0.0033 &    0.0425$\pm$0.0003 &    0.4442$\pm$0.0064 &  0.0162$\pm$0.0003 &     1.8122$\pm$0.0168 \\
 %   V96 &  RRab & 0.49941 &    U &      0.2927$\pm$0.0004 &   4.3907$\pm$0.0013 &     0.1291$\pm$0.0004 &         4.9367$\pm$0.003 &    0.0801$\pm$0.0004 &    5.7837$\pm$0.0048 &  0.0398$\pm$0.0004 &     0.4717$\pm$0.0097 \\
 %   V96 &  RRab & 0.49941 &    I &      0.2264$\pm$0.0015 &   4.1862$\pm$0.0065 &      0.106$\pm$0.0015 &        4.5916$\pm$0.0139 &    0.0834$\pm$0.0015 &    5.1965$\pm$0.0176 &  0.0565$\pm$0.0015 &      5.8973$\pm$0.026 \\
 %   V96 &  RRab & 0.49941 &    R &      0.2997$\pm$0.0005 &   4.5322$\pm$0.0016 &     0.1059$\pm$0.0005 &        5.5442$\pm$0.0045 &    0.0492$\pm$0.0005 &    0.7758$\pm$0.0097 &  0.0205$\pm$0.0005 &     2.4113$\pm$0.0233 \\
 %   V96 &  RRab & 0.49941 &    V &      0.3072$\pm$0.0003 &   4.4544$\pm$0.0011 &     0.1378$\pm$0.0003 &        4.8871$\pm$0.0025 &    0.0882$\pm$0.0003 &    5.7441$\pm$0.0039 &   0.045$\pm$0.0003 &     0.3689$\pm$0.0076 \\
 %   V96 &  RRab & 0.49941 &    B &      0.3725$\pm$0.0004 &   4.3794$\pm$0.0011 &     0.1671$\pm$0.0004 &        4.7371$\pm$0.0025 &    0.1069$\pm$0.0004 &    5.5191$\pm$0.0039 &  0.0546$\pm$0.0004 &     0.0688$\pm$0.0076 \\
 %   V97 &   RRc & 0.33493 &    R &      0.0633$\pm$0.2865 &      0.0$\pm$4.9019 &     0.1496$\pm$0.3458 &        3.5954$\pm$0.2301 &    0.0991$\pm$0.2588 &       0.0$\pm$1.2424 &  0.0544$\pm$0.0913 &     2.2268$\pm$1.2846 \\
 %   V97 &   RRc & 0.33493 &    U &      0.2295$\pm$0.0092 &   4.5286$\pm$0.0472 &     0.0277$\pm$0.0094 &        6.0856$\pm$0.3742 &    0.0112$\pm$0.0118 &    2.8976$\pm$0.8634 &  0.0274$\pm$0.0068 &     3.4608$\pm$0.4187 \\
 %   V97 &   RRc & 0.33493 &    B &      0.2505$\pm$0.0039 &    4.5793$\pm$0.017 &     0.0157$\pm$0.0038 &        0.8298$\pm$0.2721 &    0.0248$\pm$0.0042 &     2.6146$\pm$0.156 &  0.0128$\pm$0.0037 &      3.8255$\pm$0.311 \\
 %   V97 &   RRc & 0.33493 &    I &      0.1262$\pm$0.0034 &   4.4469$\pm$0.0293 &     0.0047$\pm$0.0029 &        0.9714$\pm$0.8507 &    0.0057$\pm$0.0034 &    0.3729$\pm$0.6333 &   0.016$\pm$0.0041 &     2.6133$\pm$0.1941 \\
 %   V97 &   RRc & 0.33493 &    V &       0.198$\pm$0.0037 &   4.5997$\pm$0.0199 &     0.0153$\pm$0.0035 &        0.8761$\pm$0.2681 &    0.0147$\pm$0.0039 &    2.9884$\pm$0.2437 &  0.0064$\pm$0.0035 &     4.7473$\pm$0.5784 \\
 %   V99 &   RRd & 0.35543 &    R &      0.1987$\pm$0.0001 &   4.8582$\pm$0.0006 &     0.0205$\pm$0.0001 &        0.3181$\pm$0.0056 &    0.0103$\pm$0.0001 &    2.5917$\pm$0.0112 &  0.0038$\pm$0.0001 &     4.5954$\pm$0.0301 \\
 %   V99 &   RRd & 0.35543 &    U &      0.2693$\pm$0.0002 &   4.1864$\pm$0.0006 &     0.0433$\pm$0.0002 &        5.0219$\pm$0.0036 &    0.0177$\pm$0.0002 &    6.1821$\pm$0.0087 &  0.0087$\pm$0.0002 &     1.1534$\pm$0.0177 \\
 %   V99 &   RRd & 0.35543 &    B &      0.2917$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0392$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0183$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0069$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %   V99 &   RRd & 0.35543 &    V &         0.2527$\pm$0.0 &   4.2425$\pm$0.0002 &         0.034$\pm$0.0 &        5.3649$\pm$0.0013 &       0.0158$\pm$0.0 &     0.175$\pm$0.0028 &     0.0059$\pm$0.0 &     1.2965$\pm$0.0074 \\
 %   V99 &   RRd & 0.35543 &    I &      0.1725$\pm$0.0001 &   4.8035$\pm$0.0005 &     0.0227$\pm$0.0001 &          0.31$\pm$0.0036 &    0.0112$\pm$0.0001 &    2.2931$\pm$0.0074 &  0.0054$\pm$0.0001 &     4.4287$\pm$0.0152 \\
 %  V100 &  RRab & 0.61881 &    B &      0.2129$\pm$0.0003 &   4.3885$\pm$0.0015 &     0.0972$\pm$0.0003 &        4.7746$\pm$0.0033 &    0.0643$\pm$0.0003 &     5.5592$\pm$0.005 &  0.0379$\pm$0.0003 &     0.0852$\pm$0.0084 \\
 %  V100 &  RRab & 0.61881 &    V &      0.1977$\pm$0.0001 &   4.4708$\pm$0.0006 &     0.0849$\pm$0.0001 &        5.0627$\pm$0.0013 &    0.0496$\pm$0.0001 &    6.0146$\pm$0.0022 &  0.0213$\pm$0.0001 &     0.8006$\pm$0.0051 \\
 %  V100 &  RRab & 0.61881 &    R &      0.2086$\pm$0.0002 &   4.4753$\pm$0.0012 &     0.0738$\pm$0.0002 &        5.4297$\pm$0.0033 &    0.0381$\pm$0.0002 &    0.4442$\pm$0.0064 &  0.0145$\pm$0.0002 &     1.8122$\pm$0.0168 \\
 %  V100 &  RRab & 0.61881 &    U &      0.2729$\pm$0.0003 &   4.4827$\pm$0.0011 &     0.1085$\pm$0.0003 &        5.0497$\pm$0.0027 &    0.0601$\pm$0.0003 &    5.9591$\pm$0.0048 &  0.0286$\pm$0.0003 &     0.7032$\pm$0.0102 \\
 %  V100 &  RRab & 0.61881 &    I &      0.1197$\pm$0.0001 &   4.3615$\pm$0.0009 &     0.0401$\pm$0.0001 &         5.336$\pm$0.0026 &    0.0183$\pm$0.0001 &    0.1188$\pm$0.0058 &   0.006$\pm$0.0001 &     1.3494$\pm$0.0177 \\
 %  V101 &  RRab & 0.64389 &    V &      0.2114$\pm$0.0001 &   3.9899$\pm$0.0006 &     0.0908$\pm$0.0001 &        4.1008$\pm$0.0013 &     0.053$\pm$0.0001 &    4.5718$\pm$0.0022 &  0.0227$\pm$0.0001 &       5.16$\pm$0.0051 \\
 %  V101 &  RRab & 0.64389 &    R &      0.1516$\pm$0.0002 &    4.092$\pm$0.0016 &     0.0553$\pm$0.0002 &        4.6092$\pm$0.0043 &    0.0331$\pm$0.0002 &    5.4572$\pm$0.0071 &  0.0126$\pm$0.0002 &     0.0526$\pm$0.0187 \\
 %  V101 &  RRab & 0.64389 &    I &      0.1365$\pm$0.0001 &   3.6641$\pm$0.0006 &     0.0595$\pm$0.0001 &        3.9538$\pm$0.0013 &    0.0342$\pm$0.0001 &    4.4879$\pm$0.0022 &  0.0145$\pm$0.0001 &     5.1005$\pm$0.0052 \\
 %  V101 &  RRab & 0.64389 &    U &      0.2679$\pm$0.0003 &   4.1344$\pm$0.0011 &     0.1065$\pm$0.0003 &         4.353$\pm$0.0027 &     0.059$\pm$0.0003 &    4.9141$\pm$0.0048 &  0.0281$\pm$0.0003 &      5.593$\pm$0.0102 \\
 %  V101 &  RRab & 0.64389 &    B &      0.2767$\pm$0.0002 &   4.0102$\pm$0.0007 &     0.1064$\pm$0.0002 &         4.059$\pm$0.0018 &    0.0561$\pm$0.0002 &    4.4705$\pm$0.0034 &  0.0224$\pm$0.0002 &     4.8883$\pm$0.0085 \\
 %  V104 &  RRab & 0.56993 &    I &       0.2353$\pm$0.001 &   3.8993$\pm$0.0044 &      0.1094$\pm$0.001 &        4.0207$\pm$0.0095 &     0.0846$\pm$0.001 &    4.3447$\pm$0.0123 &   0.0534$\pm$0.001 &     4.7803$\pm$0.0195 \\
 %  V104 &  RRab & 0.56993 &    R &      0.2814$\pm$0.0011 &    4.0705$\pm$0.004 &     0.1361$\pm$0.0011 &        4.2998$\pm$0.0083 &    0.0993$\pm$0.0011 &    4.8544$\pm$0.0114 &  0.0645$\pm$0.0011 &     5.4714$\pm$0.0175 \\
 %  V104 &  RRab & 0.56993 &    B &      0.5371$\pm$0.0006 &   4.0143$\pm$0.0011 &     0.2409$\pm$0.0006 &        4.0069$\pm$0.0025 &    0.1542$\pm$0.0006 &    4.4238$\pm$0.0039 &  0.0787$\pm$0.0006 &     4.8916$\pm$0.0076 \\
 %  V104 &  RRab & 0.56993 &    U &      0.4888$\pm$0.0021 &   4.0147$\pm$0.0044 &     0.2326$\pm$0.0021 &        3.9928$\pm$0.0091 &    0.1658$\pm$0.0021 &    4.3504$\pm$0.0128 &  0.1047$\pm$0.0021 &     4.7356$\pm$0.0203 \\
 %  V104 &  RRab & 0.56993 &    V &      0.3975$\pm$0.0014 &   3.9313$\pm$0.0036 &     0.1813$\pm$0.0014 &        3.8426$\pm$0.0079 &    0.1297$\pm$0.0014 &     4.1016$\pm$0.011 &  0.0817$\pm$0.0014 &     4.4504$\pm$0.0176 \\
 %  V105 &   RRc & 0.28775 &    V &      0.1447$\pm$0.0058 &   4.0415$\pm$0.0453 &     0.0207$\pm$0.0063 &        5.3391$\pm$0.2923 &      0.007$\pm$0.006 &     1.906$\pm$0.8784 &   0.0112$\pm$0.006 &     6.2832$\pm$0.5328 \\
 %  V105 &   RRc & 0.28775 &    B &       0.1641$\pm$0.007 &   4.1106$\pm$0.0462 &      0.0196$\pm$0.007 &        0.4441$\pm$0.3853 &    0.0241$\pm$0.0074 &    2.3134$\pm$0.2939 &  0.0155$\pm$0.0073 &     2.9474$\pm$0.4577 \\
 %  V105 &   RRc & 0.28775 &    U &      0.1984$\pm$0.0225 &   4.4487$\pm$0.0788 &     0.0462$\pm$0.0196 &        5.9508$\pm$0.3591 &       0.0$\pm$0.0186 &       5.6277$\pm$0.0 &  0.0317$\pm$0.0179 &     5.2233$\pm$0.5567 \\
 %  V105 &   RRc & 0.28775 &    I &      0.1023$\pm$0.0104 &    4.3138$\pm$0.097 &       0.0173$\pm$0.01 &        2.8769$\pm$0.5886 &      0.0271$\pm$0.01 &    5.5999$\pm$0.3869 &  0.0301$\pm$0.0102 &     5.1613$\pm$0.3215 \\
 %  V105 &   RRc & 0.28775 &    R &      0.1911$\pm$0.3566 &   3.8152$\pm$2.3783 &     0.0829$\pm$0.1487 &        6.2832$\pm$4.6189 &    0.0616$\pm$0.2372 &       0.0$\pm$2.7716 &  0.0759$\pm$0.0989 &       4.05$\pm$1.3737 \\
 %  V106 &  RRab & 0.53725 &    B &      0.3919$\pm$0.0003 &   4.0651$\pm$0.0007 &     0.1318$\pm$0.0003 &        4.3591$\pm$0.0021 &    0.0605$\pm$0.0003 &    5.0032$\pm$0.0045 &  0.0271$\pm$0.0003 &       5.8621$\pm$0.01 \\
 %  V106 &  RRab & 0.53725 &    I &      0.1426$\pm$0.0006 &   3.4878$\pm$0.0044 &     0.0702$\pm$0.0006 &         3.3103$\pm$0.009 &    0.0518$\pm$0.0006 &    3.4293$\pm$0.0122 &  0.0336$\pm$0.0006 &     3.5286$\pm$0.0189 \\
 %  V106 &  RRab & 0.53725 &    R &      0.1284$\pm$0.0008 &    4.2936$\pm$0.006 &      0.058$\pm$0.0008 &        4.6396$\pm$0.0133 &    0.0451$\pm$0.0008 &    5.1995$\pm$0.0171 &  0.0302$\pm$0.0008 &     5.9219$\pm$0.0255 \\
 %  V106 &  RRab & 0.53725 &    V &      0.2957$\pm$0.0002 &   4.1042$\pm$0.0007 &     0.0995$\pm$0.0002 &        4.4374$\pm$0.0021 &    0.0456$\pm$0.0002 &    5.1206$\pm$0.0045 &  0.0205$\pm$0.0002 &       6.0186$\pm$0.01 \\
 %  V106 &  RRab & 0.53725 &    U &       0.2648$\pm$0.001 &   4.3799$\pm$0.0037 &      0.1178$\pm$0.001 &        4.6829$\pm$0.0084 &     0.0874$\pm$0.001 &    5.3561$\pm$0.0114 &   0.0556$\pm$0.001 &     6.1135$\pm$0.0178 \\
 %  V107 &   RRc & 0.30903 &    B &       0.224$\pm$0.0142 &   3.6389$\pm$0.0754 &     0.1078$\pm$0.0168 &        4.8116$\pm$0.1295 &    0.0372$\pm$0.0154 &     1.694$\pm$0.4012 &  0.0135$\pm$0.0144 &     6.2832$\pm$1.1121 \\
 %  V107 &   RRc & 0.30903 &    U &      0.2887$\pm$0.0385 &   3.0515$\pm$0.1043 &     0.0464$\pm$0.0336 &        5.6855$\pm$0.8703 &      0.0438$\pm$0.04 &      2.796$\pm$0.703 &  0.0302$\pm$0.0309 &     2.6239$\pm$1.2202 \\
 %  V107 &   RRc & 0.30903 &    I &      0.1001$\pm$0.0224 &   3.2975$\pm$0.2658 &     0.0638$\pm$0.0226 &        4.5826$\pm$0.4314 &    0.0103$\pm$0.0191 &    1.7935$\pm$3.0198 &  0.0243$\pm$0.0222 &     0.6815$\pm$1.1501 \\
 %  V107 &   RRc & 0.30903 &    R &         2.9441$\pm$inf &      2.1631$\pm$inf &         3.499$\pm$inf &              3.0$\pm$inf &       2.9848$\pm$inf &       3.9878$\pm$inf &       1.31$\pm$inf &        4.7207$\pm$inf \\
 %  V107 &   RRc & 0.30903 &    V &      0.1676$\pm$0.0136 &    3.8601$\pm$0.086 &     0.0529$\pm$0.0151 &        4.6327$\pm$0.2375 &     0.0251$\pm$0.014 &    1.6364$\pm$0.5363 &  0.0361$\pm$0.0134 &     3.7439$\pm$0.3806 \\
 %  V108 &  RRab & 0.51961 &    I &      0.2396$\pm$0.0014 &   3.8389$\pm$0.0059 &     0.1144$\pm$0.0014 &        3.9384$\pm$0.0124 &    0.0883$\pm$0.0014 &    4.2826$\pm$0.0161 &   0.059$\pm$0.0014 &      4.7154$\pm$0.024 \\
 %  V108 &  RRab & 0.51961 &    R &       0.219$\pm$0.0013 &    3.6653$\pm$0.006 &      0.099$\pm$0.0013 &        3.3829$\pm$0.0133 &     0.077$\pm$0.0013 &    3.3146$\pm$0.0171 &  0.0515$\pm$0.0013 &     3.4086$\pm$0.0255 \\
 %  V108 &  RRab & 0.51961 &    B &      0.4926$\pm$0.0022 &   4.0757$\pm$0.0045 &     0.2214$\pm$0.0022 &          4.0456$\pm$0.01 &    0.1607$\pm$0.0022 &    4.3507$\pm$0.0138 &  0.1002$\pm$0.0022 &      4.719$\pm$0.0221 \\
 %  V108 &  RRab & 0.51961 &    U &      0.4883$\pm$0.0027 &    4.047$\pm$0.0054 &     0.2252$\pm$0.0027 &        4.0213$\pm$0.0118 &    0.1671$\pm$0.0027 &    4.2774$\pm$0.0159 &  0.1101$\pm$0.0027 &     4.6393$\pm$0.0241 \\
 %  V108 &  RRab & 0.51961 &    V &      0.3794$\pm$0.0016 &   4.0394$\pm$0.0043 &     0.1731$\pm$0.0016 &        4.0133$\pm$0.0095 &    0.1262$\pm$0.0016 &     4.3632$\pm$0.013 &  0.0788$\pm$0.0016 &     4.7133$\pm$0.0209 \\
 %  V109 &  RRab & 0.53392 &    I &      0.2425$\pm$0.0014 &    3.811$\pm$0.0059 &     0.1158$\pm$0.0014 &        3.8827$\pm$0.0124 &    0.0894$\pm$0.0014 &     4.199$\pm$0.0161 &  0.0598$\pm$0.0014 &      4.6039$\pm$0.024 \\
 %  V109 &  RRab & 0.53392 &    R &      0.3197$\pm$0.0005 &   4.5322$\pm$0.0016 &     0.1129$\pm$0.0005 &        5.5442$\pm$0.0045 &    0.0525$\pm$0.0005 &    0.7758$\pm$0.0097 &  0.0219$\pm$0.0005 &     2.4113$\pm$0.0233 \\
 %  V109 &  RRab & 0.53392 &    V &      0.3716$\pm$0.0016 &   3.9238$\pm$0.0043 &     0.1695$\pm$0.0016 &        3.7821$\pm$0.0095 &    0.1236$\pm$0.0016 &     4.0165$\pm$0.013 &  0.0771$\pm$0.0016 &      4.251$\pm$0.0209 \\
 %  V109 &  RRab & 0.53392 &    B &      0.4985$\pm$0.0019 &   3.9058$\pm$0.0039 &     0.2274$\pm$0.0019 &        3.7757$\pm$0.0085 &    0.1653$\pm$0.0019 &     4.015$\pm$0.0117 &  0.1044$\pm$0.0019 &     4.3388$\pm$0.0185 \\
 %  V109 &  RRab & 0.53392 &    U &      0.4465$\pm$0.0019 &    3.749$\pm$0.0043 &     0.2036$\pm$0.0019 &        3.4325$\pm$0.0095 &    0.1486$\pm$0.0019 &      3.492$\pm$0.013 &  0.0927$\pm$0.0019 &     3.5517$\pm$0.0209 \\
 %  V110 &  RRab & 0.53546 &    V &        0.322$\pm$0.001 &   4.0344$\pm$0.0031 &      0.1553$\pm$0.001 &        4.0845$\pm$0.0064 &     0.1042$\pm$0.001 &    4.5243$\pm$0.0095 &   0.0644$\pm$0.001 &     4.9948$\pm$0.0154 \\
 %  V110 &  RRab & 0.53546 &    R &      0.2924$\pm$0.0005 &   3.9039$\pm$0.0016 &     0.1033$\pm$0.0005 &        4.2876$\pm$0.0045 &    0.0481$\pm$0.0005 &    5.1741$\pm$0.0097 &    0.02$\pm$0.0005 &     6.1813$\pm$0.0233 \\
 %  V110 &  RRab & 0.53546 &    U &      0.3786$\pm$0.0005 &   3.7531$\pm$0.0014 &     0.1627$\pm$0.0005 &         3.569$\pm$0.0034 &    0.0988$\pm$0.0005 &    3.7502$\pm$0.0055 &  0.0499$\pm$0.0005 &      4.1288$\pm$0.011 \\
 %  V110 &  RRab & 0.53546 &    I &      0.2021$\pm$0.0008 &   3.6642$\pm$0.0041 &     0.0971$\pm$0.0008 &        3.7277$\pm$0.0086 &    0.0715$\pm$0.0008 &    4.0595$\pm$0.0117 &  0.0456$\pm$0.0008 &     4.4291$\pm$0.0183 \\
 %  V110 &  RRab & 0.53546 &    B &      0.3868$\pm$0.0017 &   4.0362$\pm$0.0044 &     0.1841$\pm$0.0017 &        4.0358$\pm$0.0091 &    0.1312$\pm$0.0017 &    4.4149$\pm$0.0128 &  0.0828$\pm$0.0017 &     4.8216$\pm$0.0203 \\
 %  V111 &  RRab & 0.51019 &    I &      0.1999$\pm$0.0004 &   3.9399$\pm$0.0018 &     0.0919$\pm$0.0004 &        4.3834$\pm$0.0039 &    0.0598$\pm$0.0004 &     5.0377$\pm$0.006 &  0.0306$\pm$0.0004 &     5.8109$\pm$0.0117 \\
 %  V111 &  RRab & 0.51019 &    R &      0.2408$\pm$0.0004 &   4.3715$\pm$0.0016 &     0.0851$\pm$0.0004 &        5.2229$\pm$0.0045 &    0.0396$\pm$0.0004 &    0.2939$\pm$0.0097 &  0.0165$\pm$0.0004 &     1.7688$\pm$0.0233 \\
 %  V111 &  RRab & 0.51019 &    U &      0.4605$\pm$0.0005 &   3.8756$\pm$0.0011 &      0.183$\pm$0.0005 &        3.8355$\pm$0.0027 &    0.1014$\pm$0.0005 &    4.1378$\pm$0.0048 &  0.0483$\pm$0.0005 &     4.5579$\pm$0.0102 \\
 %  V111 &  RRab & 0.51019 &    V &      0.3371$\pm$0.0005 &   4.1594$\pm$0.0015 &      0.154$\pm$0.0005 &        4.3165$\pm$0.0033 &    0.1019$\pm$0.0005 &      4.872$\pm$0.005 &    0.06$\pm$0.0005 &     5.4522$\pm$0.0084 \\
 %  V111 &  RRab & 0.51019 &    B &       0.429$\pm$0.0004 &    4.1663$\pm$0.001 &     0.1791$\pm$0.0004 &        4.4458$\pm$0.0023 &    0.1004$\pm$0.0004 &    5.1334$\pm$0.0041 &  0.0402$\pm$0.0004 &     5.9975$\pm$0.0103 \\
 %  V113 &  RRab & 0.51300 &    I &      0.2257$\pm$0.0009 &   4.2053$\pm$0.0042 &     0.1021$\pm$0.0009 &        4.8117$\pm$0.0092 &    0.0732$\pm$0.0009 &    5.6437$\pm$0.0129 &  0.0462$\pm$0.0009 &     0.2161$\pm$0.0204 \\
 %  V113 &  RRab & 0.51300 &    R &      0.1896$\pm$0.0008 &    3.9688$\pm$0.004 &     0.0917$\pm$0.0008 &        4.0964$\pm$0.0083 &    0.0669$\pm$0.0008 &    4.5493$\pm$0.0114 &  0.0435$\pm$0.0008 &     5.0645$\pm$0.0175 \\
 %  V113 &  RRab & 0.51300 &    V &      0.4105$\pm$0.0018 &   4.0217$\pm$0.0044 &     0.1953$\pm$0.0018 &        4.0068$\pm$0.0091 &    0.1393$\pm$0.0018 &    4.3714$\pm$0.0128 &  0.0879$\pm$0.0018 &     4.7636$\pm$0.0203 \\
 %  V113 &  RRab & 0.51300 &    B &      0.5138$\pm$0.0022 &   4.0261$\pm$0.0044 &     0.2445$\pm$0.0022 &        4.0157$\pm$0.0091 &    0.1743$\pm$0.0022 &    4.3848$\pm$0.0128 &    0.11$\pm$0.0022 &     4.7814$\pm$0.0203 \\
 %  V113 &  RRab & 0.51300 &    U &      0.3815$\pm$0.0012 &    3.701$\pm$0.0031 &      0.184$\pm$0.0012 &        3.4177$\pm$0.0064 &    0.1235$\pm$0.0012 &     3.524$\pm$0.0095 &  0.0764$\pm$0.0012 &     3.6611$\pm$0.0154 \\
 %  V114 &  RRab & 0.59772 &    V &      0.2851$\pm$0.0004 &   4.0534$\pm$0.0015 &     0.1303$\pm$0.0004 &        4.1045$\pm$0.0033 &    0.0862$\pm$0.0004 &      4.554$\pm$0.005 &  0.0508$\pm$0.0004 &     5.0281$\pm$0.0084 \\
 %  V114 &  RRab & 0.59772 &    I &       0.156$\pm$0.0003 &   3.8514$\pm$0.0018 &     0.0763$\pm$0.0003 &        4.2286$\pm$0.0037 &    0.0503$\pm$0.0003 &    4.8648$\pm$0.0056 &  0.0284$\pm$0.0003 &     5.5809$\pm$0.0099 \\
 %  V114 &  RRab & 0.59772 &    U &      0.3674$\pm$0.0016 &   4.0339$\pm$0.0042 &     0.1612$\pm$0.0016 &        4.0373$\pm$0.0097 &     0.114$\pm$0.0016 &    4.4069$\pm$0.0137 &  0.0722$\pm$0.0016 &     4.8837$\pm$0.0216 \\
 %  V114 &  RRab & 0.59772 &    R &       0.1773$\pm$0.001 &    4.117$\pm$0.0054 &      0.0828$\pm$0.001 &        4.3277$\pm$0.0116 &     0.0646$\pm$0.001 &    4.8166$\pm$0.0148 &   0.0431$\pm$0.001 &     5.4142$\pm$0.0223 \\
 %  V114 &  RRab & 0.59772 &    B &      0.3495$\pm$0.0009 &   4.0822$\pm$0.0025 &     0.1577$\pm$0.0009 &        4.1243$\pm$0.0056 &    0.1127$\pm$0.0009 &    4.5131$\pm$0.0078 &  0.0679$\pm$0.0009 &     5.0125$\pm$0.0129 \\
 %  V115 &  RRab & 0.51335 &    V &      0.4208$\pm$0.0019 &   4.0392$\pm$0.0046 &     0.1879$\pm$0.0019 &        4.0134$\pm$0.0102 &    0.1409$\pm$0.0019 &    4.2964$\pm$0.0136 &  0.0877$\pm$0.0019 &     4.6816$\pm$0.0219 \\
 %  V115 &  RRab & 0.51335 &    U &      0.5619$\pm$0.0006 &   4.4827$\pm$0.0011 &     0.2233$\pm$0.0006 &        5.0497$\pm$0.0027 &    0.1237$\pm$0.0006 &    5.9591$\pm$0.0048 &  0.0589$\pm$0.0006 &     0.7032$\pm$0.0102 \\
 %  V115 &  RRab & 0.51335 &    B &      0.5368$\pm$0.0023 &   4.0409$\pm$0.0043 &     0.2448$\pm$0.0023 &        4.0163$\pm$0.0095 &    0.1786$\pm$0.0023 &     4.3677$\pm$0.013 &  0.1114$\pm$0.0023 &     4.7194$\pm$0.0209 \\
 %  V115 &  RRab & 0.51335 &    I &      0.2401$\pm$0.0016 &   3.9602$\pm$0.0065 &     0.1124$\pm$0.0016 &        4.1397$\pm$0.0139 &    0.0884$\pm$0.0016 &    4.5185$\pm$0.0176 &    0.06$\pm$0.0016 &      4.9934$\pm$0.026 \\
 %  V115 &  RRab & 0.51335 &    R &      0.2875$\pm$0.0003 &   4.4179$\pm$0.0009 &     0.1224$\pm$0.0003 &         5.174$\pm$0.0021 &    0.0688$\pm$0.0003 &    6.2754$\pm$0.0037 &  0.0297$\pm$0.0003 &     1.2428$\pm$0.0086 \\
 %  V116 &  RRab & 0.51481 &    U &      0.4712$\pm$0.0012 &   4.0591$\pm$0.0026 &     0.2197$\pm$0.0012 &        4.0957$\pm$0.0056 &    0.1601$\pm$0.0012 &    4.4271$\pm$0.0077 &  0.0914$\pm$0.0012 &     4.8654$\pm$0.0135 \\
 %  V116 &  RRab & 0.51481 &    B &      0.4745$\pm$0.0021 &   4.1054$\pm$0.0045 &     0.2132$\pm$0.0021 &          4.1049$\pm$0.01 &    0.1548$\pm$0.0021 &    4.4398$\pm$0.0138 &  0.0965$\pm$0.0021 &     4.8378$\pm$0.0221 \\
 %  V116 &  RRab & 0.51481 &    V &      0.3721$\pm$0.0017 &   4.0887$\pm$0.0045 &     0.1672$\pm$0.0017 &          4.0716$\pm$0.01 &    0.1214$\pm$0.0017 &    4.3898$\pm$0.0138 &  0.0757$\pm$0.0017 &     4.7711$\pm$0.0221 \\
 %  V116 &  RRab & 0.51481 &    R &      0.2655$\pm$0.0014 &   4.0645$\pm$0.0054 &      0.124$\pm$0.0014 &        4.2227$\pm$0.0116 &    0.0968$\pm$0.0014 &    4.6591$\pm$0.0148 &  0.0645$\pm$0.0014 &     5.2042$\pm$0.0223 \\
 %  V116 &  RRab & 0.51481 &    I &      0.2398$\pm$0.0016 &   3.9158$\pm$0.0065 &     0.1122$\pm$0.0016 &        4.0509$\pm$0.0139 &    0.0883$\pm$0.0016 &    4.3853$\pm$0.0176 &  0.0599$\pm$0.0016 &      4.8158$\pm$0.026 \\
 %  V117 &  RRab & 0.60054 &    R &      0.2316$\pm$0.0005 &   3.5804$\pm$0.0022 &      0.114$\pm$0.0005 &        3.4788$\pm$0.0045 &    0.0758$\pm$0.0005 &     3.665$\pm$0.0068 &  0.0418$\pm$0.0005 &     3.9737$\pm$0.0124 \\
 %  V117 &  RRab & 0.60054 &    I &      0.2095$\pm$0.0004 &   3.7723$\pm$0.0018 &     0.0963$\pm$0.0004 &        4.0483$\pm$0.0039 &    0.0627$\pm$0.0004 &     4.5351$\pm$0.006 &  0.0321$\pm$0.0004 &     5.1407$\pm$0.0117 \\
 %  V117 &  RRab & 0.60054 &    U &      0.3783$\pm$0.0018 &   4.0233$\pm$0.0048 &     0.1753$\pm$0.0018 &         3.982$\pm$0.0105 &    0.1307$\pm$0.0018 &     4.2775$\pm$0.014 &  0.0841$\pm$0.0018 &     4.6312$\pm$0.0218 \\
 %  V117 &  RRab & 0.60054 &    B &      0.4569$\pm$0.0005 &    4.053$\pm$0.0011 &     0.2049$\pm$0.0005 &        4.0842$\pm$0.0025 &    0.1311$\pm$0.0005 &    4.5398$\pm$0.0039 &   0.067$\pm$0.0005 &     5.0463$\pm$0.0076 \\
 %  V117 &  RRab & 0.60054 &    V &      0.3366$\pm$0.0003 &    3.9957$\pm$0.001 &     0.1405$\pm$0.0003 &        4.1045$\pm$0.0023 &    0.0788$\pm$0.0003 &    4.6214$\pm$0.0041 &  0.0316$\pm$0.0003 &     5.3148$\pm$0.0103 \\
 %  V118 &  RRab & 0.49940 &    I &      0.2619$\pm$0.0017 &   3.9225$\pm$0.0065 &     0.1226$\pm$0.0017 &        4.0644$\pm$0.0139 &    0.0965$\pm$0.0017 &    4.4056$\pm$0.0176 &  0.0654$\pm$0.0017 &      4.8427$\pm$0.026 \\
 %  V118 &  RRab & 0.49940 &    R &       0.229$\pm$0.0005 &   3.5804$\pm$0.0022 &     0.1127$\pm$0.0005 &        3.4788$\pm$0.0045 &    0.0749$\pm$0.0005 &     3.665$\pm$0.0068 &  0.0413$\pm$0.0005 &     3.9737$\pm$0.0124 \\
 %  V118 &  RRab & 0.49940 &    B &       0.5424$\pm$0.002 &   4.0999$\pm$0.0036 &      0.2474$\pm$0.002 &        4.1797$\pm$0.0079 &     0.1771$\pm$0.002 &     4.6072$\pm$0.011 &   0.1114$\pm$0.002 &     5.1245$\pm$0.0176 \\
 %  V118 &  RRab & 0.49940 &    U &      0.4005$\pm$0.0012 &    3.701$\pm$0.0031 &     0.1931$\pm$0.0012 &        3.4177$\pm$0.0064 &    0.1297$\pm$0.0012 &     3.524$\pm$0.0095 &  0.0801$\pm$0.0012 &     3.6611$\pm$0.0154 \\
 %  V118 &  RRab & 0.49940 &    V &      0.4221$\pm$0.0013 &   4.0683$\pm$0.0031 &     0.2036$\pm$0.0013 &        4.1523$\pm$0.0064 &    0.1367$\pm$0.0013 &     4.626$\pm$0.0095 &  0.0845$\pm$0.0013 &     5.1304$\pm$0.0154 \\
 %  V119 &  RRab & 0.51835 &    R &      0.2405$\pm$0.0004 &   4.5322$\pm$0.0016 &      0.085$\pm$0.0004 &        5.5442$\pm$0.0045 &    0.0395$\pm$0.0004 &    0.7758$\pm$0.0097 &  0.0164$\pm$0.0004 &     2.4113$\pm$0.0233 \\
 %  V119 &  RRab & 0.51835 &    V &      0.4111$\pm$0.0003 &   3.9421$\pm$0.0007 &      0.158$\pm$0.0003 &        3.9228$\pm$0.0018 &    0.0833$\pm$0.0003 &    4.2661$\pm$0.0034 &  0.0333$\pm$0.0003 &     4.6158$\pm$0.0085 \\
 %  V119 &  RRab & 0.51835 &    B &       0.4542$\pm$0.002 &   3.8924$\pm$0.0045 &      0.2041$\pm$0.002 &          3.6791$\pm$0.01 &     0.1482$\pm$0.002 &     3.801$\pm$0.0138 &   0.0924$\pm$0.002 &     3.9861$\pm$0.0221 \\
 %  V119 &  RRab & 0.51835 &    U &      0.3988$\pm$0.0009 &   3.7198$\pm$0.0022 &     0.1854$\pm$0.0009 &        3.4833$\pm$0.0047 &    0.1247$\pm$0.0009 &     3.606$\pm$0.0069 &  0.0685$\pm$0.0009 &     3.8411$\pm$0.0126 \\
 %  V119 &  RRab & 0.51835 &    I &      0.2142$\pm$0.0013 &   3.5245$\pm$0.0059 &     0.1023$\pm$0.0013 &        3.3097$\pm$0.0124 &     0.079$\pm$0.0013 &    3.3395$\pm$0.0161 &  0.0528$\pm$0.0013 &      3.4579$\pm$0.024 \\
 %  V120 &  RRab & 0.64014 &    R &      0.1025$\pm$0.0002 &   4.1752$\pm$0.0016 &     0.0362$\pm$0.0002 &        4.8303$\pm$0.0045 &    0.0168$\pm$0.0002 &    5.9881$\pm$0.0097 &   0.007$\pm$0.0002 &     0.9835$\pm$0.0233 \\
 %  V120 &  RRab & 0.64014 &    I &      0.1124$\pm$0.0002 &   4.0244$\pm$0.0014 &     0.0492$\pm$0.0002 &        4.6044$\pm$0.0032 &     0.031$\pm$0.0002 &    5.4395$\pm$0.0051 &  0.0153$\pm$0.0002 &     0.1748$\pm$0.0103 \\
 %  V120 &  RRab & 0.64014 &    U &      0.2272$\pm$0.0002 &   4.3239$\pm$0.0011 &     0.0903$\pm$0.0002 &         4.732$\pm$0.0027 &      0.05$\pm$0.0002 &    5.4826$\pm$0.0048 &  0.0238$\pm$0.0002 &     0.0679$\pm$0.0102 \\
 %  V120 &  RRab & 0.64014 &    B &      0.2347$\pm$0.0002 &    4.1944$\pm$0.001 &      0.098$\pm$0.0002 &        4.5018$\pm$0.0023 &    0.0549$\pm$0.0002 &    5.2175$\pm$0.0041 &   0.022$\pm$0.0002 &     6.1095$\pm$0.0103 \\
 %  V120 &  RRab & 0.64014 &    V &      0.1808$\pm$0.0001 &   4.1512$\pm$0.0007 &     0.0608$\pm$0.0001 &        4.5313$\pm$0.0021 &    0.0279$\pm$0.0001 &    5.2615$\pm$0.0045 &  0.0125$\pm$0.0001 &       6.2064$\pm$0.01 \\
 %  V121 &  RRab & 0.53521 &    R &      0.2171$\pm$0.0006 &   3.7547$\pm$0.0026 &     0.1064$\pm$0.0006 &        3.7966$\pm$0.0052 &    0.0729$\pm$0.0006 &    4.1496$\pm$0.0076 &  0.0422$\pm$0.0006 &     4.6142$\pm$0.0132 \\
 %  V121 &  RRab & 0.53521 &    I &      0.2357$\pm$0.0004 &   3.7311$\pm$0.0018 &     0.1083$\pm$0.0004 &        3.9658$\pm$0.0039 &    0.0705$\pm$0.0004 &     4.4114$\pm$0.006 &  0.0361$\pm$0.0004 &     4.9757$\pm$0.0117 \\
 %  V121 &  RRab & 0.53521 &    U &      0.4557$\pm$0.0025 &   3.9465$\pm$0.0054 &     0.2102$\pm$0.0025 &        3.8203$\pm$0.0118 &    0.1559$\pm$0.0025 &    3.9759$\pm$0.0159 &  0.1027$\pm$0.0025 &     4.2372$\pm$0.0241 \\
 %  V121 &  RRab & 0.53521 &    B &       0.4397$\pm$0.002 &   4.1838$\pm$0.0046 &      0.1964$\pm$0.002 &        4.3026$\pm$0.0102 &     0.1472$\pm$0.002 &    4.7301$\pm$0.0136 &   0.0917$\pm$0.002 &     5.2599$\pm$0.0219 \\
 %  V121 &  RRab & 0.53521 &    V &      0.3187$\pm$0.0014 &   4.0227$\pm$0.0044 &     0.1516$\pm$0.0014 &        4.0088$\pm$0.0091 &    0.1081$\pm$0.0014 &    4.3744$\pm$0.0128 &  0.0682$\pm$0.0014 &     4.7676$\pm$0.0203 \\
 %  V122 &  RRab & 0.51093 &    V &      0.4144$\pm$0.0016 &   4.3789$\pm$0.0037 &     0.1842$\pm$0.0016 &         4.681$\pm$0.0084 &    0.1367$\pm$0.0016 &    5.3532$\pm$0.0114 &   0.087$\pm$0.0016 &     6.1095$\pm$0.0178 \\
 %  V122 &  RRab & 0.51093 &    U &      0.3989$\pm$0.0005 &   4.3907$\pm$0.0013 &      0.176$\pm$0.0005 &         4.9367$\pm$0.003 &    0.1092$\pm$0.0005 &    5.7837$\pm$0.0048 &  0.0542$\pm$0.0005 &     0.4717$\pm$0.0097 \\
 %  V122 &  RRab & 0.51093 &    B &      0.4561$\pm$0.0018 &   4.3652$\pm$0.0039 &     0.2081$\pm$0.0018 &        4.6947$\pm$0.0085 &    0.1512$\pm$0.0018 &    5.3934$\pm$0.0117 &  0.0955$\pm$0.0018 &     6.1767$\pm$0.0185 \\
 %  V122 &  RRab & 0.51093 &    R &      0.3111$\pm$0.0011 &   4.2998$\pm$0.0037 &     0.1449$\pm$0.0011 &        4.7575$\pm$0.0079 &    0.1077$\pm$0.0011 &    5.5555$\pm$0.0106 &  0.0684$\pm$0.0011 &     0.1621$\pm$0.0167 \\
 %  V122 &  RRab & 0.51093 &    I &      0.2894$\pm$0.0003 &   3.8505$\pm$0.0009 &     0.0969$\pm$0.0003 &         4.314$\pm$0.0026 &    0.0442$\pm$0.0003 &    4.8689$\pm$0.0058 &  0.0145$\pm$0.0003 &     5.5886$\pm$0.0177 \\
 %  V123 &  RRab & 0.54548 &    V &      0.3716$\pm$0.0014 &   4.1097$\pm$0.0037 &     0.1652$\pm$0.0014 &        4.1424$\pm$0.0084 &    0.1226$\pm$0.0014 &    4.5454$\pm$0.0114 &   0.078$\pm$0.0014 &     5.0325$\pm$0.0178 \\
 %  V123 &  RRab & 0.54548 &    I &      0.2394$\pm$0.0011 &   3.7466$\pm$0.0044 &     0.1114$\pm$0.0011 &        3.7152$\pm$0.0095 &     0.086$\pm$0.0011 &    3.8865$\pm$0.0123 &  0.0543$\pm$0.0011 &     4.1694$\pm$0.0195 \\
 %  V123 &  RRab & 0.54548 &    R &      0.2115$\pm$0.0005 &   4.0845$\pm$0.0025 &      0.103$\pm$0.0005 &         4.5275$\pm$0.005 &    0.0673$\pm$0.0005 &    5.2421$\pm$0.0077 &  0.0367$\pm$0.0005 &     6.0535$\pm$0.0141 \\
 %  V123 &  RRab & 0.54548 &    B &      0.4697$\pm$0.0012 &    4.107$\pm$0.0025 &     0.2119$\pm$0.0012 &        4.1739$\pm$0.0056 &    0.1514$\pm$0.0012 &    4.5875$\pm$0.0078 &  0.0912$\pm$0.0012 &     5.1116$\pm$0.0129 \\
 %  V123 &  RRab & 0.54548 &    U &      0.4376$\pm$0.0024 &   4.0494$\pm$0.0054 &     0.2018$\pm$0.0024 &         4.026$\pm$0.0118 &    0.1497$\pm$0.0024 &    4.2844$\pm$0.0159 &  0.0987$\pm$0.0024 &     4.6486$\pm$0.0241 \\
 %  V124 &  RRab & 0.75244 &    I &      0.1005$\pm$0.0001 &   3.8678$\pm$0.0009 &     0.0336$\pm$0.0001 &        4.3485$\pm$0.0026 &    0.0153$\pm$0.0001 &    4.9207$\pm$0.0058 &   0.005$\pm$0.0001 &     5.6576$\pm$0.0177 \\
 %  V124 &  RRab & 0.75244 &    U &       0.215$\pm$0.0002 &   4.2584$\pm$0.0011 &     0.0854$\pm$0.0002 &        4.6011$\pm$0.0027 &    0.0473$\pm$0.0002 &    5.2862$\pm$0.0048 &  0.0225$\pm$0.0002 &     6.0891$\pm$0.0102 \\
 %  V124 &  RRab & 0.75244 &    B &      0.2056$\pm$0.0001 &   4.1734$\pm$0.0007 &     0.0692$\pm$0.0001 &        4.5757$\pm$0.0021 &    0.0317$\pm$0.0001 &     5.328$\pm$0.0045 &  0.0142$\pm$0.0001 &        0.012$\pm$0.01 \\
 %  V124 &  RRab & 0.75244 &    V &      0.1595$\pm$0.0001 &   4.1122$\pm$0.0007 &     0.0537$\pm$0.0001 &        4.4534$\pm$0.0021 &    0.0246$\pm$0.0001 &    5.1446$\pm$0.0045 &   0.011$\pm$0.0001 &       6.0506$\pm$0.01 \\
 %  V124 &  RRab & 0.75244 &    R &      0.1233$\pm$0.0002 &   3.9669$\pm$0.0016 &     0.0436$\pm$0.0002 &        4.4136$\pm$0.0045 &    0.0203$\pm$0.0002 &    5.3631$\pm$0.0097 &  0.0084$\pm$0.0002 &     0.1501$\pm$0.0233 \\
 %  V125 &   RRd & 0.34982 &    I &      0.1293$\pm$0.0001 &   4.2374$\pm$0.0005 &      0.017$\pm$0.0001 &        5.4611$\pm$0.0036 &    0.0084$\pm$0.0001 &     0.595$\pm$0.0074 &  0.0041$\pm$0.0001 &     2.1645$\pm$0.0152 \\
 %  V125 &   RRd & 0.34982 &    R &      0.1467$\pm$0.0001 &   4.2299$\pm$0.0006 &     0.0151$\pm$0.0001 &        5.3447$\pm$0.0056 &    0.0076$\pm$0.0001 &    0.7068$\pm$0.0112 &  0.0028$\pm$0.0001 &     2.0821$\pm$0.0301 \\
 %  V125 &   RRd & 0.34982 &    V &         0.1895$\pm$0.0 &    4.167$\pm$0.0002 &        0.0255$\pm$0.0 &        5.2138$\pm$0.0013 &       0.0119$\pm$0.0 &    6.2315$\pm$0.0028 &     0.0045$\pm$0.0 &     0.9943$\pm$0.0074 \\
 %  V125 &   RRd & 0.34982 &    B &         0.2552$\pm$0.0 &    4.167$\pm$0.0002 &        0.0343$\pm$0.0 &        5.2138$\pm$0.0013 &        0.016$\pm$0.0 &    6.2315$\pm$0.0028 &      0.006$\pm$0.0 &     0.9943$\pm$0.0074 \\
 %  V125 &   RRd & 0.34982 &    U &       0.249$\pm$0.0001 &   4.1864$\pm$0.0006 &       0.04$\pm$0.0001 &        5.0219$\pm$0.0036 &    0.0164$\pm$0.0001 &    6.1821$\pm$0.0087 &   0.008$\pm$0.0001 &     1.1534$\pm$0.0177 \\
 %  V126 &   RRc & 0.34840 &    I &      0.1082$\pm$0.0109 &   3.6656$\pm$0.0947 &     0.0217$\pm$0.0108 &         4.0085$\pm$0.454 &    0.0078$\pm$0.0104 &    2.4855$\pm$1.3515 &  0.0101$\pm$0.0113 &      6.1489$\pm$0.987 \\
 %  V126 &   RRc & 0.34840 &    R &      0.2816$\pm$0.4992 &   3.2951$\pm$0.1733 &     0.1452$\pm$0.5255 &        4.9589$\pm$1.6345 &    0.0393$\pm$0.0486 &       0.0$\pm$9.5631 &     0.0$\pm$0.1241 &        1.1764$\pm$0.0 \\
 %  V126 &   RRc & 0.34840 &    U &      0.0725$\pm$0.0351 &   4.2652$\pm$0.3711 &     0.1407$\pm$0.0322 &        5.3023$\pm$0.1602 &      0.102$\pm$0.028 &    4.6686$\pm$0.1818 &  0.0583$\pm$0.0211 &     3.3588$\pm$0.3125 \\
 %  V126 &   RRc & 0.34840 &    V &      0.1811$\pm$0.0079 &    4.1478$\pm$0.044 &     0.0324$\pm$0.0083 &        4.3813$\pm$0.2245 &    0.0227$\pm$0.0079 &    5.1458$\pm$0.3432 &  0.0127$\pm$0.0077 &     2.1875$\pm$0.5885 \\
 %  V126 &   RRc & 0.34840 &    B &       0.2133$\pm$0.009 &   4.1399$\pm$0.0446 &     0.0431$\pm$0.0097 &         4.157$\pm$0.2004 &     0.0266$\pm$0.009 &    5.2597$\pm$0.3511 &  0.0068$\pm$0.0084 &      1.842$\pm$1.3791 \\
 %  V128 &   RRc & 0.29204 &    U &      0.3071$\pm$0.0143 &   3.7898$\pm$0.0504 &      0.0571$\pm$0.014 &         3.9583$\pm$0.251 &     0.0564$\pm$0.014 &    4.5325$\pm$0.2601 &  0.0225$\pm$0.0141 &     3.0809$\pm$0.6333 \\
 %  V128 &   RRc & 0.29204 &    R &      0.4659$\pm$0.7922 &   3.9608$\pm$0.5741 &     0.3167$\pm$0.6517 &         3.703$\pm$0.1195 &    0.1564$\pm$0.3381 &    2.5794$\pm$1.4473 &  0.0419$\pm$0.1161 &        0.0$\pm$2.8284 \\
 %  V128 &   RRc & 0.29204 &    V &      0.2705$\pm$0.0064 &   4.0781$\pm$0.0235 &      0.062$\pm$0.0065 &        4.9268$\pm$0.0987 &    0.0227$\pm$0.0065 &     6.0823$\pm$0.272 &  0.0159$\pm$0.0063 &     6.2832$\pm$0.3943 \\
 %  V128 &   RRc & 0.29204 &    B &      0.3357$\pm$0.0073 &     4.1119$\pm$0.02 &     0.0681$\pm$0.0069 &        4.7717$\pm$0.1024 &    0.0237$\pm$0.0069 &    5.0846$\pm$0.2942 &  0.0138$\pm$0.0068 &     6.2832$\pm$0.5167 \\
 %  V128 &   RRc & 0.29204 &    I &        0.16$\pm$0.0141 &   3.9629$\pm$0.1118 &     0.0348$\pm$0.0154 &        5.1619$\pm$0.4711 &    0.0286$\pm$0.0163 &    5.7732$\pm$0.5028 &  0.0124$\pm$0.0148 &     1.1814$\pm$1.1698 \\
 %  V130 &  RRab & 0.55904 &    I &      0.1364$\pm$0.0009 &   4.0912$\pm$0.0065 &     0.0639$\pm$0.0009 &        4.4017$\pm$0.0139 &    0.0502$\pm$0.0009 &    4.9115$\pm$0.0176 &  0.0341$\pm$0.0009 &      5.5174$\pm$0.026 \\
 %  V130 &  RRab & 0.55904 &    R &      0.1765$\pm$0.0002 &    3.8262$\pm$0.001 &     0.0793$\pm$0.0002 &        3.9798$\pm$0.0022 &    0.0479$\pm$0.0002 &    4.4739$\pm$0.0037 &  0.0251$\pm$0.0002 &      5.0575$\pm$0.007 \\
 %  V130 &  RRab & 0.55904 &    V &      0.2595$\pm$0.0004 &   4.0758$\pm$0.0015 &     0.1186$\pm$0.0004 &        4.1492$\pm$0.0033 &    0.0784$\pm$0.0004 &      4.621$\pm$0.005 &  0.0462$\pm$0.0004 &     5.1175$\pm$0.0084 \\
 %  V130 &  RRab & 0.55904 &    B &      0.3255$\pm$0.0004 &   3.9886$\pm$0.0011 &      0.146$\pm$0.0004 &        3.9555$\pm$0.0025 &    0.0934$\pm$0.0004 &    4.3467$\pm$0.0039 &  0.0477$\pm$0.0004 &     4.7889$\pm$0.0076 \\
 %  V130 &  RRab & 0.55904 &    U &      0.2969$\pm$0.0013 &   4.3893$\pm$0.0045 &     0.1334$\pm$0.0013 &          4.6727$\pm$0.01 &    0.0968$\pm$0.0013 &    5.2915$\pm$0.0138 &  0.0604$\pm$0.0013 &     5.9733$\pm$0.0221 \\
 %  V131 &   RRc & 0.29769 &    I &      0.1164$\pm$0.0239 &   4.0178$\pm$0.2142 &     0.0298$\pm$0.0257 &        3.9974$\pm$0.7604 &    0.0605$\pm$0.0229 &    2.6743$\pm$0.3977 &  0.0248$\pm$0.0258 &     1.7628$\pm$0.8589 \\
 %  V131 &   RRc & 0.29769 &    B &      0.3042$\pm$0.0089 &   4.0549$\pm$0.0284 &     0.0564$\pm$0.0086 &         5.3131$\pm$0.154 &    0.0166$\pm$0.0085 &       5.8$\pm$0.5329 &  0.0112$\pm$0.0085 &       1.539$\pm$0.792 \\
 %  V131 &   RRc & 0.29769 &    R &       0.229$\pm$0.0221 &   4.3174$\pm$0.1088 &      0.0201$\pm$0.021 &         4.575$\pm$0.9889 &    0.0468$\pm$0.0229 &     4.796$\pm$0.4052 &       0.0$\pm$0.02 &        2.5316$\pm$0.0 \\
 %  V131 &   RRc & 0.29769 &    U &      0.3061$\pm$0.0131 &   4.2033$\pm$0.0389 &     0.0779$\pm$0.0111 &        6.1464$\pm$0.1616 &    0.0477$\pm$0.0115 &    5.8421$\pm$0.2551 &   0.0466$\pm$0.012 &       1.64$\pm$0.2485 \\
 %  V131 &   RRc & 0.29769 &    V &      0.2539$\pm$0.0069 &   4.0678$\pm$0.0244 &     0.0434$\pm$0.0065 &        4.9478$\pm$0.1486 &     0.013$\pm$0.0064 &    5.9186$\pm$0.4997 &  0.0147$\pm$0.0065 &       6.19$\pm$0.4373 \\
 %  V132 &   RRc & 0.33986 &    I &      0.1564$\pm$0.0174 &   4.3659$\pm$0.1107 &     0.0362$\pm$0.0173 &        1.9399$\pm$0.4614 &    0.0439$\pm$0.0175 &    4.9775$\pm$0.3795 &  0.0191$\pm$0.0156 &     2.3754$\pm$1.0743 \\
 %  V132 &   RRc & 0.33986 &    R &      1.4595$\pm$0.2586 &    5.0318$\pm$0.055 &     1.0004$\pm$0.1635 &        2.9223$\pm$0.0607 &    1.0925$\pm$0.2157 &    0.2512$\pm$0.0661 &  0.6231$\pm$0.1265 &     3.4531$\pm$0.0643 \\
 %  V132 &   RRc & 0.33986 &    V &       0.1767$\pm$0.006 &   4.0333$\pm$0.0331 &     0.0362$\pm$0.0059 &        4.8634$\pm$0.1606 &    0.0039$\pm$0.0062 &    4.7087$\pm$1.4369 &  0.0179$\pm$0.0063 &     0.8908$\pm$0.2934 \\
 %  V132 &   RRc & 0.33986 &    B &      0.2298$\pm$0.0082 &   4.1462$\pm$0.0343 &      0.049$\pm$0.0079 &        4.8429$\pm$0.1649 &    0.0026$\pm$0.0081 &    2.1814$\pm$3.0607 &   0.0135$\pm$0.008 &      0.985$\pm$0.5519 \\
 %  V132 &   RRc & 0.33986 &    U &      0.2521$\pm$0.0424 &   4.4347$\pm$0.1495 &     0.0377$\pm$0.0503 &        5.6624$\pm$0.6119 &    0.0094$\pm$0.0275 &       0.0$\pm$4.4537 &  0.0197$\pm$0.0249 &     2.7063$\pm$1.4833 \\
 %  V133 &  RRab & 0.55073 &    B &      0.4515$\pm$0.0003 &   4.5307$\pm$0.0007 &     0.1736$\pm$0.0003 &        5.1001$\pm$0.0018 &    0.0915$\pm$0.0003 &    6.0321$\pm$0.0034 &  0.0366$\pm$0.0003 &     0.6872$\pm$0.0085 \\
 %  V133 &  RRab & 0.55073 &    I &      0.2107$\pm$0.0004 &     4.24$\pm$0.0018 &     0.0969$\pm$0.0004 &        4.9837$\pm$0.0039 &     0.063$\pm$0.0004 &     5.9382$\pm$0.006 &  0.0323$\pm$0.0004 &     0.7283$\pm$0.0117 \\
 %  V133 &  RRab & 0.55073 &    U &      0.3618$\pm$0.0015 &   4.4213$\pm$0.0042 &     0.1588$\pm$0.0015 &         4.812$\pm$0.0097 &    0.1123$\pm$0.0015 &     5.569$\pm$0.0137 &  0.0711$\pm$0.0015 &       0.15$\pm$0.0216 \\
 %  V133 &  RRab & 0.55073 &    V &      0.3496$\pm$0.0016 &   4.3893$\pm$0.0045 &     0.1571$\pm$0.0016 &          4.6727$\pm$0.01 &     0.114$\pm$0.0016 &    5.2915$\pm$0.0138 &  0.0711$\pm$0.0016 &     5.9733$\pm$0.0221 \\
 %  V133 &  RRab & 0.55073 &    R &      0.2037$\pm$0.0005 &   4.0382$\pm$0.0026 &     0.0998$\pm$0.0005 &        4.3638$\pm$0.0052 &    0.0684$\pm$0.0005 &    5.0002$\pm$0.0076 &  0.0396$\pm$0.0005 &     5.7484$\pm$0.0132 \\
 %  V134 &  RRab & 0.61806 &    V &      0.2283$\pm$0.0002 &   4.0365$\pm$0.0011 &     0.0966$\pm$0.0002 &        4.2061$\pm$0.0025 &    0.0548$\pm$0.0002 &    4.7923$\pm$0.0044 &  0.0236$\pm$0.0002 &     5.5218$\pm$0.0103 \\
 %  V134 &  RRab & 0.61806 &    R &       0.167$\pm$0.0004 &   3.9649$\pm$0.0025 &     0.0813$\pm$0.0004 &         4.2884$\pm$0.005 &    0.0532$\pm$0.0004 &    4.8835$\pm$0.0077 &   0.029$\pm$0.0004 &     5.5754$\pm$0.0141 \\
 %  V134 &  RRab & 0.61806 &    U &      0.2898$\pm$0.0012 &   4.1247$\pm$0.0042 &     0.1272$\pm$0.0012 &        4.2188$\pm$0.0097 &    0.0899$\pm$0.0012 &    4.6792$\pm$0.0137 &   0.057$\pm$0.0012 &     5.2468$\pm$0.0216 \\
 %  V134 &  RRab & 0.61806 &    B &      0.2962$\pm$0.0003 &   4.1068$\pm$0.0011 &     0.1329$\pm$0.0003 &        4.1919$\pm$0.0025 &     0.085$\pm$0.0003 &    4.7013$\pm$0.0039 &  0.0434$\pm$0.0003 &     5.2617$\pm$0.0076 \\
 %  V134 &  RRab & 0.61806 &    I &      0.1341$\pm$0.0002 &   3.8723$\pm$0.0018 &     0.0656$\pm$0.0002 &        4.2704$\pm$0.0037 &    0.0432$\pm$0.0002 &    4.9276$\pm$0.0056 &  0.0244$\pm$0.0002 &     5.6647$\pm$0.0099 \\
 %  V135 &  RRab & 0.56839 &    B &      0.4092$\pm$0.0016 &   4.0655$\pm$0.0039 &     0.1867$\pm$0.0016 &        4.0952$\pm$0.0085 &    0.1357$\pm$0.0016 &    4.4942$\pm$0.0117 &  0.0857$\pm$0.0016 &     4.9778$\pm$0.0185 \\
 %  V135 &  RRab & 0.56839 &    V &      0.3103$\pm$0.0012 &   4.0639$\pm$0.0039 &     0.1416$\pm$0.0012 &         4.092$\pm$0.0085 &    0.1029$\pm$0.0012 &    4.4894$\pm$0.0117 &   0.065$\pm$0.0012 &     4.9713$\pm$0.0185 \\
 %  V135 &  RRab & 0.56839 &    R &      0.1983$\pm$0.0012 &    4.0344$\pm$0.006 &     0.0896$\pm$0.0012 &        4.1211$\pm$0.0133 &    0.0697$\pm$0.0012 &    4.4218$\pm$0.0171 &  0.0466$\pm$0.0012 &      4.885$\pm$0.0255 \\
 %  V135 &  RRab & 0.56839 &    I &      0.2077$\pm$0.0004 &   3.7079$\pm$0.0018 &     0.1016$\pm$0.0004 &        3.9415$\pm$0.0037 &     0.067$\pm$0.0004 &    4.4342$\pm$0.0056 &  0.0378$\pm$0.0004 &     5.0068$\pm$0.0099 \\
 %  V135 &  RRab & 0.56839 &    U &      0.3736$\pm$0.0004 &   4.0764$\pm$0.0011 &     0.1485$\pm$0.0004 &         4.237$\pm$0.0027 &    0.0823$\pm$0.0004 &    4.7401$\pm$0.0048 &  0.0392$\pm$0.0004 &      5.361$\pm$0.0102 \\
 %  V136 &  RRab & 0.61718 &    I &      0.1327$\pm$0.0005 &   3.8514$\pm$0.0041 &     0.0638$\pm$0.0005 &         4.102$\pm$0.0086 &     0.047$\pm$0.0005 &    4.6209$\pm$0.0117 &  0.0299$\pm$0.0005 &     5.1776$\pm$0.0183 \\
 %  V136 &  RRab & 0.61718 &    R &      0.2156$\pm$0.0005 &   4.2087$\pm$0.0022 &     0.1061$\pm$0.0005 &        4.7354$\pm$0.0045 &    0.0706$\pm$0.0005 &      5.55$\pm$0.0068 &  0.0389$\pm$0.0005 &     0.2038$\pm$0.0124 \\
 %  V136 &  RRab & 0.61718 &    V &       0.225$\pm$0.0005 &    4.0341$\pm$0.002 &     0.1079$\pm$0.0005 &        4.1438$\pm$0.0042 &    0.0695$\pm$0.0005 &    4.6128$\pm$0.0065 &  0.0395$\pm$0.0005 &     5.1724$\pm$0.0115 \\
 %  V136 &  RRab & 0.61718 &    B &      0.3014$\pm$0.0003 &   4.0844$\pm$0.0011 &     0.1352$\pm$0.0003 &         4.147$\pm$0.0025 &    0.0865$\pm$0.0003 &     4.634$\pm$0.0039 &  0.0442$\pm$0.0003 &     5.1719$\pm$0.0076 \\
 %  V136 &  RRab & 0.61718 &    U &      0.2803$\pm$0.0011 &   4.1685$\pm$0.0039 &     0.1279$\pm$0.0011 &        4.3012$\pm$0.0085 &     0.093$\pm$0.0011 &    4.8031$\pm$0.0117 &  0.0587$\pm$0.0011 &     5.3897$\pm$0.0185 \\
 %  V137 &  RRab & 0.57515 &    I &      0.1729$\pm$0.0003 &   3.6605$\pm$0.0018 &     0.0795$\pm$0.0003 &        3.8245$\pm$0.0039 &    0.0517$\pm$0.0003 &     4.1994$\pm$0.006 &  0.0265$\pm$0.0003 &     4.6932$\pm$0.0117 \\
 %  V137 &  RRab & 0.57515 &    V &       0.308$\pm$0.0012 &   4.0773$\pm$0.0039 &     0.1405$\pm$0.0012 &        4.1188$\pm$0.0085 &    0.1021$\pm$0.0012 &    4.5296$\pm$0.0117 &  0.0645$\pm$0.0012 &     5.0249$\pm$0.0185 \\
 %  V137 &  RRab & 0.57515 &    B &       0.3913$\pm$0.001 &   4.0769$\pm$0.0025 &      0.1765$\pm$0.001 &        4.1135$\pm$0.0056 &     0.1261$\pm$0.001 &    4.4969$\pm$0.0078 &    0.076$\pm$0.001 &     4.9909$\pm$0.0129 \\
 %  V137 &  RRab & 0.57515 &    U &      0.3831$\pm$0.0019 &    4.257$\pm$0.0048 &     0.1775$\pm$0.0019 &        4.4493$\pm$0.0105 &    0.1324$\pm$0.0019 &     4.9785$\pm$0.014 &  0.0852$\pm$0.0019 &     5.5659$\pm$0.0218 \\
 %  V137 &  RRab & 0.57515 &    R &      0.1896$\pm$0.0002 &   4.0265$\pm$0.0009 &     0.0807$\pm$0.0002 &        4.3911$\pm$0.0021 &    0.0454$\pm$0.0002 &     5.101$\pm$0.0037 &  0.0196$\pm$0.0002 &     5.9601$\pm$0.0086 \\
 %  V139 &  RRab & 0.55999 &    I &      0.2643$\pm$0.0012 &   3.6538$\pm$0.0044 &     0.1301$\pm$0.0012 &         3.6423$\pm$0.009 &     0.096$\pm$0.0012 &    3.9274$\pm$0.0122 &  0.0623$\pm$0.0012 &     4.1927$\pm$0.0189 \\
 %  V139 &  RRab & 0.55999 &    U &       0.4899$\pm$0.002 &   3.9257$\pm$0.0041 &      0.2233$\pm$0.002 &        3.7881$\pm$0.0091 &     0.1638$\pm$0.002 &    4.0156$\pm$0.0124 &    0.108$\pm$0.002 &     4.3449$\pm$0.0188 \\
 %  V139 &  RRab & 0.55999 &    B &      0.5304$\pm$0.0003 &   3.8425$\pm$0.0006 &     0.2277$\pm$0.0003 &        3.8061$\pm$0.0013 &     0.133$\pm$0.0003 &    4.1297$\pm$0.0022 &   0.057$\pm$0.0003 &     4.5705$\pm$0.0051 \\
 %  V139 &  RRab & 0.55999 &    R &      0.3454$\pm$0.0015 &   4.2559$\pm$0.0043 &     0.1603$\pm$0.0015 &        4.6132$\pm$0.0093 &    0.1236$\pm$0.0015 &    5.2794$\pm$0.0121 &  0.0808$\pm$0.0015 &      6.027$\pm$0.0186 \\
 %  V139 &  RRab & 0.55999 &    V &      0.3861$\pm$0.0017 &   3.9005$\pm$0.0043 &     0.1761$\pm$0.0017 &        3.7355$\pm$0.0095 &    0.1285$\pm$0.0017 &     3.9466$\pm$0.013 &  0.0801$\pm$0.0017 &     4.1578$\pm$0.0209 \\
 %  V140 &   RRc & 0.33314 &    U &      0.1931$\pm$0.0249 &   4.1618$\pm$0.1349 &     0.0356$\pm$0.0249 &        5.7146$\pm$0.6773 &    0.0705$\pm$0.0264 &    0.3924$\pm$0.3374 &  0.0194$\pm$0.0233 &        0.0$\pm$1.3347 \\
 %  V140 &   RRc & 0.33314 &    R &      0.2632$\pm$0.1005 &    3.2969$\pm$0.774 &     0.0112$\pm$0.1068 &          0.0$\pm$17.7798 &     0.265$\pm$0.1354 &    1.5868$\pm$0.5327 &  0.1906$\pm$0.0902 &      2.5959$\pm$0.238 \\
 %  V140 &   RRc & 0.33314 &    B &      0.2737$\pm$0.0046 &   4.1056$\pm$0.0177 &     0.0476$\pm$0.0049 &        4.9107$\pm$0.0962 &    0.0277$\pm$0.0049 &    5.9211$\pm$0.1682 &  0.0141$\pm$0.0048 &     0.1183$\pm$0.3188 \\
 %  V140 &   RRc & 0.33314 &    I &      0.1293$\pm$0.0065 &   4.1639$\pm$0.0622 &     0.0302$\pm$0.0077 &        5.0676$\pm$0.2103 &    0.0203$\pm$0.0069 &    6.2832$\pm$0.3516 &  0.0018$\pm$0.0077 &     6.2832$\pm$3.8515 \\
 %  V140 &   RRc & 0.33314 &    V &      0.2137$\pm$0.0043 &   4.0582$\pm$0.0192 &     0.0466$\pm$0.0043 &        4.7462$\pm$0.0881 &    0.0212$\pm$0.0043 &       0.0$\pm$0.1923 &   0.006$\pm$0.0042 &     0.9194$\pm$0.6765 \\
 %  V142 &  RRab & 0.56863 &    U &      0.4287$\pm$0.0019 &   4.2269$\pm$0.0045 &     0.1926$\pm$0.0019 &          4.3479$\pm$0.01 &    0.1398$\pm$0.0019 &    4.8043$\pm$0.0138 &  0.0872$\pm$0.0019 &     5.3237$\pm$0.0221 \\
 %  V142 &  RRab & 0.56863 &    B &      0.4241$\pm$0.0018 &   4.1042$\pm$0.0041 &     0.1933$\pm$0.0018 &        4.1451$\pm$0.0091 &    0.1418$\pm$0.0018 &     4.551$\pm$0.0124 &  0.0935$\pm$0.0018 &     5.0588$\pm$0.0188 \\
 %  V142 &  RRab & 0.56863 &    V &      0.3396$\pm$0.0012 &   4.0874$\pm$0.0035 &      0.157$\pm$0.0012 &        4.1393$\pm$0.0076 &    0.1129$\pm$0.0012 &    4.5752$\pm$0.0106 &  0.0691$\pm$0.0012 &     5.0562$\pm$0.0173 \\
 %  V142 &  RRab & 0.56863 &    R &      0.2799$\pm$0.0017 &    4.0775$\pm$0.006 &     0.1265$\pm$0.0017 &        4.2072$\pm$0.0133 &    0.0984$\pm$0.0017 &    4.5511$\pm$0.0171 &  0.0658$\pm$0.0017 &     5.0572$\pm$0.0255 \\
 %  V142 &  RRab & 0.56863 &    I &      0.2222$\pm$0.0009 &    3.867$\pm$0.0042 &     0.1006$\pm$0.0009 &        4.1351$\pm$0.0092 &    0.0721$\pm$0.0009 &    4.6287$\pm$0.0129 &  0.0455$\pm$0.0009 &      5.146$\pm$0.0204 \\
 %  V143 &  RRab & 0.59654 &    B &      0.3019$\pm$0.0006 &    4.3377$\pm$0.002 &     0.1448$\pm$0.0006 &         4.751$\pm$0.0042 &    0.0933$\pm$0.0006 &    5.5235$\pm$0.0065 &   0.053$\pm$0.0006 &     0.1036$\pm$0.0115 \\
 %  V143 &  RRab & 0.59654 &    U &      0.3362$\pm$0.0015 &   4.3303$\pm$0.0044 &       0.16$\pm$0.0015 &         4.624$\pm$0.0091 &    0.1141$\pm$0.0015 &    5.2973$\pm$0.0128 &   0.072$\pm$0.0015 &     5.9982$\pm$0.0203 \\
 %  V143 &  RRab & 0.59654 &    I &      0.2044$\pm$0.0002 &   4.3048$\pm$0.0012 &     0.0797$\pm$0.0002 &        5.2256$\pm$0.0031 &    0.0447$\pm$0.0002 &    0.0995$\pm$0.0054 &  0.0184$\pm$0.0002 &     1.1816$\pm$0.0133 \\
 %  V143 &  RRab & 0.59654 &    R &      0.1616$\pm$0.0008 &   4.2831$\pm$0.0048 &     0.0773$\pm$0.0008 &        4.6653$\pm$0.0101 &    0.0574$\pm$0.0008 &    5.3284$\pm$0.0135 &  0.0346$\pm$0.0008 &     6.0492$\pm$0.0225 \\
 %  V143 &  RRab & 0.59654 &    V &      0.2767$\pm$0.0002 &   4.4708$\pm$0.0006 &     0.1188$\pm$0.0002 &        5.0627$\pm$0.0013 &    0.0694$\pm$0.0002 &    6.0146$\pm$0.0022 &  0.0298$\pm$0.0002 &     0.8006$\pm$0.0051 \\
 %  V144 &  RRab & 0.59679 &    U &      0.2012$\pm$0.0011 &   3.8422$\pm$0.0054 &     0.0928$\pm$0.0011 &        3.6117$\pm$0.0118 &    0.0688$\pm$0.0011 &     3.663$\pm$0.0159 &  0.0454$\pm$0.0011 &     3.8201$\pm$0.0241 \\
 %  V144 &  RRab & 0.59679 &    B &       0.262$\pm$0.0002 &   4.0777$\pm$0.0007 &     0.1007$\pm$0.0002 &        4.1939$\pm$0.0018 &    0.0531$\pm$0.0002 &    4.6728$\pm$0.0034 &  0.0212$\pm$0.0002 &      5.158$\pm$0.0085 \\
 %  V144 &  RRab & 0.59679 &    V &      0.2145$\pm$0.0001 &   4.1059$\pm$0.0007 &     0.0825$\pm$0.0001 &        4.2504$\pm$0.0018 &    0.0435$\pm$0.0001 &    4.7575$\pm$0.0034 &  0.0174$\pm$0.0001 &     5.2709$\pm$0.0085 \\
 %  V144 &  RRab & 0.59679 &    I &      0.1318$\pm$0.0002 &   3.8228$\pm$0.0014 &      0.057$\pm$0.0002 &        4.3685$\pm$0.0033 &     0.033$\pm$0.0002 &    5.1544$\pm$0.0058 &   0.013$\pm$0.0002 &     5.8764$\pm$0.0147 \\
 %  V144 &  RRab & 0.59679 &    R &      0.1174$\pm$0.0007 &    3.6653$\pm$0.006 &      0.053$\pm$0.0007 &        3.3829$\pm$0.0133 &    0.0412$\pm$0.0007 &    3.3146$\pm$0.0171 &  0.0276$\pm$0.0007 &     3.4086$\pm$0.0255 \\
 %  V145 &  RRab & 0.51449 &    I &      0.1851$\pm$0.0011 &   3.8031$\pm$0.0059 &     0.0884$\pm$0.0011 &        3.8668$\pm$0.0124 &    0.0682$\pm$0.0011 &    4.1752$\pm$0.0161 &  0.0456$\pm$0.0011 &      4.5722$\pm$0.024 \\
 %  V145 &  RRab & 0.51449 &    B &      0.4219$\pm$0.0005 &   4.0003$\pm$0.0011 &     0.1893$\pm$0.0005 &        3.9788$\pm$0.0025 &    0.1211$\pm$0.0005 &    4.3816$\pm$0.0039 &  0.0619$\pm$0.0005 &     4.8354$\pm$0.0076 \\
 %  V145 &  RRab & 0.51449 &    V &      0.2948$\pm$0.0011 &   4.0536$\pm$0.0039 &     0.1345$\pm$0.0011 &        4.0715$\pm$0.0085 &    0.0977$\pm$0.0011 &    4.4586$\pm$0.0117 &  0.0617$\pm$0.0011 &     4.9303$\pm$0.0185 \\
 %  V145 &  RRab & 0.51449 &    R &      0.1754$\pm$0.0009 &   4.2514$\pm$0.0054 &     0.0819$\pm$0.0009 &        4.5964$\pm$0.0116 &    0.0639$\pm$0.0009 &    5.2197$\pm$0.0148 &  0.0426$\pm$0.0009 &     5.9516$\pm$0.0223 \\
 %  V145 &  RRab & 0.51449 &    U &      0.3445$\pm$0.0019 &   4.0604$\pm$0.0054 &     0.1589$\pm$0.0019 &         4.048$\pm$0.0118 &    0.1179$\pm$0.0019 &    4.3175$\pm$0.0159 &  0.0777$\pm$0.0019 &     4.6927$\pm$0.0241 \\
 %  V146 &  RRab & 0.50220 &    I &      0.2289$\pm$0.0004 &   4.0946$\pm$0.0018 &      0.112$\pm$0.0004 &        4.7151$\pm$0.0037 &    0.0738$\pm$0.0004 &    5.5945$\pm$0.0056 &  0.0417$\pm$0.0004 &     0.2707$\pm$0.0099 \\
 %  V146 &  RRab & 0.50220 &    R &      0.3002$\pm$0.0014 &   4.2831$\pm$0.0048 &     0.1435$\pm$0.0014 &        4.6653$\pm$0.0101 &    0.1067$\pm$0.0014 &    5.3284$\pm$0.0135 &  0.0643$\pm$0.0014 &     6.0492$\pm$0.0225 \\
 %  V146 &  RRab & 0.50220 &    V &      0.4094$\pm$0.0003 &   4.4039$\pm$0.0007 &     0.1377$\pm$0.0003 &        5.0366$\pm$0.0021 &    0.0632$\pm$0.0003 &    6.0195$\pm$0.0045 &  0.0283$\pm$0.0003 &       0.9339$\pm$0.01 \\
 %  V146 &  RRab & 0.50220 &    B &      0.4998$\pm$0.0003 &   4.3424$\pm$0.0007 &     0.1921$\pm$0.0003 &        4.7234$\pm$0.0018 &    0.1013$\pm$0.0003 &     5.467$\pm$0.0034 &  0.0405$\pm$0.0003 &     6.2169$\pm$0.0085 \\
 %  V146 &  RRab & 0.50220 &    U &      0.4484$\pm$0.0005 &   4.4827$\pm$0.0011 &     0.1782$\pm$0.0005 &        5.0497$\pm$0.0027 &    0.0987$\pm$0.0005 &    5.9591$\pm$0.0048 &   0.047$\pm$0.0005 &     0.7032$\pm$0.0102 \\
 %  V147 &   RRc & 0.34648 &    R &      0.1331$\pm$0.1596 &   3.6354$\pm$3.5547 &      0.0692$\pm$0.492 &        2.5816$\pm$3.0898 &    0.1909$\pm$0.2906 &    2.9856$\pm$2.0754 &   0.163$\pm$0.1387 &     0.3373$\pm$1.1535 \\
 %  V147 &   RRc & 0.34648 &    B &      0.2697$\pm$0.0059 &   4.3417$\pm$0.0243 &      0.0225$\pm$0.006 &         4.333$\pm$0.2892 &     0.0125$\pm$0.006 &     0.8664$\pm$0.527 &  0.0085$\pm$0.0057 &     1.0963$\pm$0.7504 \\
 %  V147 &   RRc & 0.34648 &    I &      0.1161$\pm$0.0101 &   4.0923$\pm$0.0792 &      0.016$\pm$0.0105 &           0.0$\pm$0.5155 &    0.0076$\pm$0.0092 &       0.0$\pm$1.2423 &  0.0152$\pm$0.0094 &      3.135$\pm$0.6021 \\
 %  V147 &   RRc & 0.34648 &    U &      0.2497$\pm$0.0175 &   4.0414$\pm$0.0587 &      0.0373$\pm$0.014 &        0.5176$\pm$0.4722 &    0.0207$\pm$0.0169 &    5.4559$\pm$0.6508 &  0.0225$\pm$0.0121 &     0.6326$\pm$0.7578 \\
 %  V147 &   RRc & 0.34648 &    V &      0.2103$\pm$0.0064 &   4.4338$\pm$0.0311 &     0.0053$\pm$0.0061 &        1.0143$\pm$1.3055 &     0.015$\pm$0.0067 &    2.4276$\pm$0.4246 &  0.0116$\pm$0.0063 &      4.311$\pm$0.5563 \\
 %  V148 &  RRab & 0.46727 &    I &      0.3344$\pm$0.0018 &   3.9831$\pm$0.0053 &     0.1588$\pm$0.0018 &        4.2674$\pm$0.0111 &    0.1203$\pm$0.0018 &    4.7806$\pm$0.0146 &  0.0804$\pm$0.0018 &     5.4098$\pm$0.0219 \\
 %  V148 &  RRab & 0.46727 &    R &      0.4903$\pm$0.0024 &   3.8559$\pm$0.0048 &     0.2344$\pm$0.0024 &         3.811$\pm$0.0101 &    0.1742$\pm$0.0024 &    4.0469$\pm$0.0135 &  0.1049$\pm$0.0024 &     4.3405$\pm$0.0225 \\
 %  V148 &  RRab & 0.46727 &    B &      0.5858$\pm$0.0027 &   4.0538$\pm$0.0046 &     0.2616$\pm$0.0027 &        4.0424$\pm$0.0102 &    0.1962$\pm$0.0027 &    4.3399$\pm$0.0136 &  0.1221$\pm$0.0027 &     4.7396$\pm$0.0219 \\
 %  V148 &  RRab & 0.46727 &    V &        0.53$\pm$0.0024 &   4.0133$\pm$0.0046 &     0.2367$\pm$0.0024 &        3.9615$\pm$0.0102 &    0.1775$\pm$0.0024 &    4.2186$\pm$0.0136 &  0.1105$\pm$0.0024 &     4.5778$\pm$0.0219 \\
 %  V148 &  RRab & 0.46727 &    U &       0.546$\pm$0.0006 &   3.8544$\pm$0.0011 &     0.2169$\pm$0.0006 &        3.7931$\pm$0.0027 &    0.1202$\pm$0.0006 &    4.0742$\pm$0.0048 &  0.0572$\pm$0.0006 &     4.4731$\pm$0.0102 \\
 %  V149 &  RRab & 0.54818 &    U &      0.3347$\pm$0.0015 &   3.7369$\pm$0.0043 &     0.1526$\pm$0.0015 &        3.4083$\pm$0.0095 &    0.1114$\pm$0.0015 &     3.4557$\pm$0.013 &  0.0695$\pm$0.0015 &     3.5033$\pm$0.0209 \\
 %  V149 &  RRab & 0.54818 &    B &      0.4613$\pm$0.0017 &   4.2863$\pm$0.0037 &     0.2051$\pm$0.0017 &        4.4957$\pm$0.0084 &    0.1522$\pm$0.0017 &    5.0752$\pm$0.0114 &  0.0969$\pm$0.0017 &     5.7389$\pm$0.0178 \\
 %  V149 &  RRab & 0.54818 &    I &      0.1702$\pm$0.0006 &   3.8701$\pm$0.0038 &     0.0811$\pm$0.0006 &         3.9985$\pm$0.008 &    0.0623$\pm$0.0006 &    4.3636$\pm$0.0104 &  0.0392$\pm$0.0006 &      4.834$\pm$0.0165 \\
 %  V149 &  RRab & 0.54818 &    V &      0.3547$\pm$0.0005 &   4.2406$\pm$0.0015 &      0.162$\pm$0.0005 &        4.4789$\pm$0.0033 &    0.1072$\pm$0.0005 &     5.1157$\pm$0.005 &  0.0631$\pm$0.0005 &      5.777$\pm$0.0084 \\
 %  V149 &  RRab & 0.54818 &    R &      0.2218$\pm$0.0002 &    4.3166$\pm$0.001 &     0.0996$\pm$0.0002 &        4.9606$\pm$0.0022 &    0.0602$\pm$0.0002 &    5.9451$\pm$0.0037 &  0.0316$\pm$0.0002 &      0.7359$\pm$0.007 \\
 %  V150 &  RRab & 0.52392 &    I &       0.201$\pm$0.0012 &    4.097$\pm$0.0057 &      0.096$\pm$0.0012 &         4.4686$\pm$0.012 &    0.0772$\pm$0.0012 &    5.1063$\pm$0.0149 &  0.0524$\pm$0.0012 &      5.8347$\pm$0.022 \\
 %  V150 &  RRab & 0.52392 &    R &      0.2465$\pm$0.0013 &   3.8686$\pm$0.0051 &     0.1147$\pm$0.0013 &        3.8436$\pm$0.0111 &    0.0887$\pm$0.0013 &    4.1054$\pm$0.0143 &  0.0584$\pm$0.0013 &     4.4912$\pm$0.0218 \\
 %  V150 &  RRab & 0.52392 &    V &      0.3516$\pm$0.0015 &   4.3307$\pm$0.0043 &     0.1604$\pm$0.0015 &        4.5959$\pm$0.0095 &     0.117$\pm$0.0015 &     5.2371$\pm$0.013 &   0.073$\pm$0.0015 &     5.8786$\pm$0.0209 \\
 %  V150 &  RRab & 0.52392 &    B &      0.4403$\pm$0.0019 &    4.316$\pm$0.0043 &     0.2008$\pm$0.0019 &        4.5665$\pm$0.0095 &    0.1465$\pm$0.0019 &      5.193$\pm$0.013 &  0.0914$\pm$0.0019 &     5.8198$\pm$0.0209 \\
 %  V150 &  RRab & 0.52392 &    U &      0.4525$\pm$0.0019 &   4.4213$\pm$0.0042 &     0.1986$\pm$0.0019 &         4.812$\pm$0.0097 &    0.1404$\pm$0.0019 &     5.569$\pm$0.0137 &   0.089$\pm$0.0019 &       0.15$\pm$0.0216 \\
 %  V151 &  RRab & 0.51682 &    B &      0.3972$\pm$0.0002 &   4.4708$\pm$0.0006 &     0.1705$\pm$0.0002 &        5.0627$\pm$0.0013 &    0.0996$\pm$0.0002 &    6.0146$\pm$0.0022 &  0.0427$\pm$0.0002 &     0.8006$\pm$0.0051 \\
 %  V151 &  RRab & 0.51682 &    I &      0.1968$\pm$0.0008 &   4.2295$\pm$0.0042 &     0.0891$\pm$0.0008 &        4.8601$\pm$0.0092 &    0.0638$\pm$0.0008 &    5.7162$\pm$0.0129 &  0.0403$\pm$0.0008 &     0.3128$\pm$0.0204 \\
 %  V151 &  RRab & 0.51682 &    U &      0.3214$\pm$0.0008 &   4.4167$\pm$0.0026 &     0.1499$\pm$0.0008 &         4.811$\pm$0.0056 &    0.1092$\pm$0.0008 &       5.5$\pm$0.0077 &  0.0623$\pm$0.0008 &     0.0128$\pm$0.0135 \\
 %  V151 &  RRab & 0.51682 &    V &      0.3693$\pm$0.0003 &   4.5189$\pm$0.0007 &     0.1242$\pm$0.0003 &        5.2668$\pm$0.0021 &     0.057$\pm$0.0003 &    0.0815$\pm$0.0045 &  0.0256$\pm$0.0003 &       1.3943$\pm$0.01 \\
 %  V151 &  RRab & 0.51682 &    R &      0.2358$\pm$0.0004 &   4.5322$\pm$0.0016 &     0.0833$\pm$0.0004 &        5.5442$\pm$0.0045 &    0.0387$\pm$0.0004 &    0.7758$\pm$0.0097 &  0.0161$\pm$0.0004 &     2.4113$\pm$0.0233 \\
 %  V152 &   RRc & 0.32613 &    V &      0.2105$\pm$0.0061 &   4.4057$\pm$0.0255 &     0.0206$\pm$0.0057 &         6.2832$\pm$0.281 &    0.0075$\pm$0.0055 &     3.1519$\pm$0.784 &   0.014$\pm$0.0053 &     3.7316$\pm$0.3985 \\
 %  V152 &   RRc & 0.32613 &    B &      0.2661$\pm$0.0059 &   4.3628$\pm$0.0204 &     0.0117$\pm$0.0053 &        6.2832$\pm$0.5037 &    0.0045$\pm$0.0057 &    1.1376$\pm$1.2068 &  0.0058$\pm$0.0057 &      2.5944$\pm$0.885 \\
 %  V152 &   RRc & 0.32613 &    U &      0.2112$\pm$0.0144 &   4.5111$\pm$0.0622 &      0.023$\pm$0.0144 &        2.7408$\pm$0.5714 &    0.0399$\pm$0.0136 &    3.7845$\pm$0.3322 &  0.0348$\pm$0.0142 &      6.2832$\pm$0.367 \\
 %  V152 &   RRc & 0.32613 &    R &       0.0562$\pm$0.016 &   4.1758$\pm$0.4295 &        0.0$\pm$0.0311 &  6.2518$\pm$1728605.7067 &    0.1258$\pm$0.0258 &    4.4495$\pm$0.1375 &  0.1033$\pm$0.0193 &     0.1141$\pm$0.2738 \\
 %  V152 &   RRc & 0.32613 &    I &      0.1266$\pm$0.0092 &   4.3237$\pm$0.0901 &     0.0281$\pm$0.0116 &        5.1141$\pm$0.3789 &    0.0265$\pm$0.0088 &    1.6105$\pm$0.4758 &  0.0137$\pm$0.0089 &     0.0874$\pm$0.8714 \\
 %  V155 &   RRc & 0.33232 &    U &      0.0945$\pm$0.0375 &   4.3351$\pm$0.7049 &     0.1145$\pm$0.0662 &         1.556$\pm$0.2484 &    0.1981$\pm$0.0283 &    1.8844$\pm$0.2943 &  0.1627$\pm$0.0356 &     3.7806$\pm$0.2401 \\
 %  V155 &   RRc & 0.33232 &    B &      0.2786$\pm$0.0122 &   4.5124$\pm$0.0559 &     0.0142$\pm$0.0148 &        4.6921$\pm$0.9449 &    0.0566$\pm$0.0148 &     2.1181$\pm$0.215 &      0.0$\pm$0.013 &  0.0$\pm$1100152.5308 \\
 %  V155 &   RRc & 0.33232 &    V &      0.2236$\pm$0.0089 &   4.5386$\pm$0.0543 &     0.0196$\pm$0.0091 &        5.9618$\pm$0.5977 &    0.0478$\pm$0.0109 &    2.2515$\pm$0.1873 &     0.0$\pm$0.0097 &           0.0$\pm$0.0 \\
 %  V155 &   RRc & 0.33232 &    R &      0.3744$\pm$0.1929 &    3.3638$\pm$0.606 &     0.2175$\pm$0.1334 &        6.2832$\pm$1.0927 &    0.1627$\pm$0.1943 &    0.6533$\pm$1.6272 &  0.2092$\pm$0.0947 &     4.0055$\pm$0.8255 \\
 %  V155 &   RRc & 0.33232 &    I &        0.14$\pm$0.0136 &   4.3359$\pm$0.1151 &     0.0453$\pm$0.0124 &        2.7448$\pm$0.3949 &     0.0374$\pm$0.015 &     2.245$\pm$0.4172 &  0.0238$\pm$0.0179 &     3.9137$\pm$0.5559 \\
 %  V156 &  RRab & 0.53199 &    I &      0.2048$\pm$0.0008 &    3.908$\pm$0.0038 &     0.0977$\pm$0.0008 &         4.0743$\pm$0.008 &     0.075$\pm$0.0008 &    4.4773$\pm$0.0104 &  0.0472$\pm$0.0008 &     4.9856$\pm$0.0165 \\
 %  V156 &  RRab & 0.53199 &    U &      0.4309$\pm$0.0019 &   4.1723$\pm$0.0045 &     0.1937$\pm$0.0019 &          4.2388$\pm$0.01 &    0.1406$\pm$0.0019 &    4.6405$\pm$0.0138 &  0.0877$\pm$0.0019 &     5.1054$\pm$0.0221 \\
 %  V156 &  RRab & 0.53199 &    B &       0.4502$\pm$0.002 &   4.1028$\pm$0.0043 &      0.2053$\pm$0.002 &        4.1401$\pm$0.0095 &     0.1498$\pm$0.002 &     4.5534$\pm$0.013 &   0.0935$\pm$0.002 &     4.9669$\pm$0.0209 \\
 %  V156 &  RRab & 0.53199 &    V &      0.3389$\pm$0.0015 &   4.0742$\pm$0.0044 &     0.1613$\pm$0.0015 &        4.1118$\pm$0.0091 &     0.115$\pm$0.0015 &    4.5289$\pm$0.0128 &  0.0726$\pm$0.0015 &     4.9736$\pm$0.0203 \\
 %  V156 &  RRab & 0.53199 &    R &      0.3349$\pm$0.0005 &   4.4369$\pm$0.0016 &     0.1222$\pm$0.0005 &        5.2989$\pm$0.0043 &    0.0731$\pm$0.0005 &    0.2085$\pm$0.0071 &  0.0279$\pm$0.0005 &      1.432$\pm$0.0187 \\
 %  V157 &  RRab & 0.54284 &    R &      0.1618$\pm$0.0003 &   4.5322$\pm$0.0016 &     0.0572$\pm$0.0003 &        5.5442$\pm$0.0045 &    0.0266$\pm$0.0003 &    0.7758$\pm$0.0097 &  0.0111$\pm$0.0003 &     2.4113$\pm$0.0233 \\
 %  V157 &  RRab & 0.54284 &    V &       0.215$\pm$0.0008 &   4.3546$\pm$0.0036 &     0.0981$\pm$0.0008 &        4.6892$\pm$0.0079 &    0.0702$\pm$0.0008 &     5.3715$\pm$0.011 &  0.0442$\pm$0.0008 &     6.1435$\pm$0.0176 \\
 %  V157 &  RRab & 0.54284 &    U &      0.2342$\pm$0.0005 &    3.919$\pm$0.0022 &      0.109$\pm$0.0005 &        3.8498$\pm$0.0047 &    0.0748$\pm$0.0005 &     4.148$\pm$0.0069 &  0.0448$\pm$0.0005 &     4.5179$\pm$0.0115 \\
 %  V157 &  RRab & 0.54284 &    B &      0.2639$\pm$0.0003 &   4.3689$\pm$0.0012 &     0.1204$\pm$0.0003 &        4.8364$\pm$0.0026 &    0.0761$\pm$0.0003 &    5.6632$\pm$0.0041 &  0.0396$\pm$0.0003 &     0.2734$\pm$0.0079 \\
 %  V157 &  RRab & 0.54284 &    I &      0.1567$\pm$0.0002 &   4.3048$\pm$0.0012 &     0.0611$\pm$0.0002 &        5.2256$\pm$0.0031 &    0.0343$\pm$0.0002 &    0.0995$\pm$0.0054 &  0.0141$\pm$0.0002 &     1.1816$\pm$0.0133 \\
 %  V159 &  RRab & 0.53380 &    R &      0.1903$\pm$0.0009 &   4.2831$\pm$0.0048 &      0.091$\pm$0.0009 &        4.6653$\pm$0.0101 &    0.0676$\pm$0.0009 &    5.3284$\pm$0.0135 &  0.0407$\pm$0.0009 &     6.0492$\pm$0.0225 \\
 %  V159 &  RRab & 0.53380 &    V &      0.3032$\pm$0.0011 &   3.9687$\pm$0.0037 &     0.1348$\pm$0.0011 &        3.8605$\pm$0.0084 &       0.1$\pm$0.0011 &    4.1225$\pm$0.0114 &  0.0637$\pm$0.0011 &     4.4687$\pm$0.0178 \\
 %  V159 &  RRab & 0.53380 &    I &       0.233$\pm$0.0002 &   4.3615$\pm$0.0009 &      0.078$\pm$0.0002 &         5.336$\pm$0.0026 &    0.0356$\pm$0.0002 &    0.1188$\pm$0.0058 &  0.0116$\pm$0.0002 &     1.3494$\pm$0.0177 \\
 %  V159 &  RRab & 0.53380 &    B &       0.391$\pm$0.0002 &   4.4708$\pm$0.0006 &     0.1679$\pm$0.0002 &        5.0627$\pm$0.0013 &    0.0981$\pm$0.0002 &    6.0146$\pm$0.0022 &   0.042$\pm$0.0002 &     0.8006$\pm$0.0051 \\
 %  V159 &  RRab & 0.53380 &    U &      0.3165$\pm$0.0008 &   4.4167$\pm$0.0026 &     0.1476$\pm$0.0008 &         4.811$\pm$0.0056 &    0.1076$\pm$0.0008 &       5.5$\pm$0.0077 &  0.0614$\pm$0.0008 &     0.0128$\pm$0.0135 \\
 %  V160 &  RRab & 0.65732 &    I &      0.1852$\pm$0.0008 &   3.5085$\pm$0.0044 &     0.0911$\pm$0.0008 &         3.3517$\pm$0.009 &    0.0673$\pm$0.0008 &    3.4914$\pm$0.0122 &  0.0436$\pm$0.0008 &     3.6113$\pm$0.0189 \\
 %  V160 &  RRab & 0.65732 &    V &      0.3291$\pm$0.0007 &    3.7617$\pm$0.002 &     0.1579$\pm$0.0007 &         3.599$\pm$0.0042 &    0.1017$\pm$0.0007 &    3.7955$\pm$0.0065 &  0.0578$\pm$0.0007 &     4.0827$\pm$0.0115 \\
 %  V160 &  RRab & 0.65732 &    B &      0.3952$\pm$0.0008 &    3.7373$\pm$0.002 &     0.1896$\pm$0.0008 &        3.5503$\pm$0.0042 &    0.1221$\pm$0.0008 &    3.7224$\pm$0.0065 &  0.0693$\pm$0.0008 &     3.9852$\pm$0.0115 \\
 %  V160 &  RRab & 0.65732 &    U &      0.3792$\pm$0.0016 &    3.793$\pm$0.0042 &     0.1664$\pm$0.0016 &        3.5554$\pm$0.0097 &    0.1177$\pm$0.0016 &     3.684$\pm$0.0137 &  0.0745$\pm$0.0016 &     3.9199$\pm$0.0216 \\
 %  V160 &  RRab & 0.65732 &    R &      0.2089$\pm$0.0013 &    3.8841$\pm$0.006 &     0.0944$\pm$0.0013 &        3.8205$\pm$0.0133 &    0.0734$\pm$0.0013 &     3.971$\pm$0.0171 &  0.0491$\pm$0.0013 &     4.2838$\pm$0.0255 \\
 %  V161 &  RRab & 0.52515 &    U &      0.4554$\pm$0.0005 &   4.4827$\pm$0.0011 &      0.181$\pm$0.0005 &        5.0497$\pm$0.0027 &    0.1003$\pm$0.0005 &    5.9591$\pm$0.0048 &  0.0478$\pm$0.0005 &     0.7032$\pm$0.0102 \\
 %  V161 &  RRab & 0.52515 &    B &       0.4511$\pm$0.002 &   4.0189$\pm$0.0044 &      0.2147$\pm$0.002 &        4.0011$\pm$0.0091 &     0.1531$\pm$0.002 &    4.3629$\pm$0.0128 &   0.0966$\pm$0.002 &     4.7523$\pm$0.0203 \\
 %  V161 &  RRab & 0.52515 &    V &      0.3588$\pm$0.0016 &   4.0461$\pm$0.0045 &     0.1612$\pm$0.0016 &          3.9865$\pm$0.01 &     0.117$\pm$0.0016 &    4.2621$\pm$0.0138 &   0.073$\pm$0.0016 &     4.6008$\pm$0.0221 \\
 %  V161 &  RRab & 0.52515 &    R &      0.2525$\pm$0.0003 &   4.3446$\pm$0.0012 &      0.108$\pm$0.0003 &        5.1305$\pm$0.0028 &    0.0627$\pm$0.0003 &    6.2591$\pm$0.0048 &  0.0257$\pm$0.0003 &     1.1476$\pm$0.0116 \\
 %  V161 &  RRab & 0.52515 &    I &      0.2597$\pm$0.0003 &   3.7826$\pm$0.0012 &     0.1012$\pm$0.0003 &        4.1812$\pm$0.0031 &    0.0569$\pm$0.0003 &    4.8162$\pm$0.0054 &  0.0233$\pm$0.0003 &     5.3761$\pm$0.0133 \\
 %  V165 &  RRab & 0.48363 &    I &      0.2738$\pm$0.0002 &   3.6247$\pm$0.0006 &     0.1195$\pm$0.0002 &        3.8751$\pm$0.0013 &    0.0685$\pm$0.0002 &    4.3698$\pm$0.0022 &   0.029$\pm$0.0002 &     4.9431$\pm$0.0052 \\
 %  V165 &  RRab & 0.48363 &    R &      0.2591$\pm$0.0006 &   3.5477$\pm$0.0025 &     0.1262$\pm$0.0006 &         3.4539$\pm$0.005 &    0.0825$\pm$0.0006 &    3.6318$\pm$0.0077 &  0.0449$\pm$0.0006 &     3.9064$\pm$0.0141 \\
 %  V165 &  RRab & 0.48363 &    V &      0.4608$\pm$0.0019 &   3.9765$\pm$0.0041 &       0.21$\pm$0.0019 &        3.8897$\pm$0.0091 &    0.1541$\pm$0.0019 &    4.1678$\pm$0.0124 &  0.1016$\pm$0.0019 &     4.5479$\pm$0.0188 \\
 %  V165 &  RRab & 0.48363 &    B &      0.6055$\pm$0.0006 &    3.8627$\pm$0.001 &     0.2528$\pm$0.0006 &        3.8385$\pm$0.0023 &    0.1417$\pm$0.0006 &    4.2224$\pm$0.0041 &  0.0568$\pm$0.0006 &     4.7828$\pm$0.0103 \\
 %  V165 &  RRab & 0.48363 &    U &      0.4323$\pm$0.0019 &    3.702$\pm$0.0044 &     0.2057$\pm$0.0019 &        3.3674$\pm$0.0091 &    0.1467$\pm$0.0019 &    3.4124$\pm$0.0128 &  0.0926$\pm$0.0019 &     3.4849$\pm$0.0203 \\
 %  V166 &   RRd & 0.32266 &    I &      0.2347$\pm$0.0001 &   4.2374$\pm$0.0005 &     0.0309$\pm$0.0001 &        5.4611$\pm$0.0036 &    0.0152$\pm$0.0001 &     0.595$\pm$0.0074 &  0.0074$\pm$0.0001 &     2.1645$\pm$0.0152 \\
 %  V166 &   RRd & 0.32266 &    R &      0.2483$\pm$0.0001 &   4.8582$\pm$0.0006 &     0.0256$\pm$0.0001 &        0.3181$\pm$0.0056 &    0.0129$\pm$0.0001 &    2.5917$\pm$0.0112 &  0.0048$\pm$0.0001 &     4.5954$\pm$0.0301 \\
 %  V166 &   RRd & 0.32266 &    V &      0.3439$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0462$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0215$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0081$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %  V166 &   RRd & 0.32266 &    U &      0.3664$\pm$0.0002 &   4.8147$\pm$0.0006 &     0.0589$\pm$0.0002 &        6.2786$\pm$0.0036 &    0.0241$\pm$0.0002 &    1.7838$\pm$0.0087 &  0.0118$\pm$0.0002 &     3.6666$\pm$0.0177 \\
 %  V166 &   RRd & 0.32266 &    B &       0.397$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0534$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0248$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0093$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %  V167 &  RRab & 0.64396 &    I &       0.121$\pm$0.0001 &   3.8632$\pm$0.0009 &     0.0405$\pm$0.0001 &        4.3394$\pm$0.0026 &    0.0185$\pm$0.0001 &    4.9071$\pm$0.0058 &   0.006$\pm$0.0001 &     5.6395$\pm$0.0177 \\
 %  V167 &  RRab & 0.64396 &    V &      0.1715$\pm$0.0001 &   4.0862$\pm$0.0007 &     0.0577$\pm$0.0001 &        4.4014$\pm$0.0021 &    0.0265$\pm$0.0001 &    5.0666$\pm$0.0045 &  0.0119$\pm$0.0001 &       5.9466$\pm$0.01 \\
 %  V167 &  RRab & 0.64396 &    B &      0.2306$\pm$0.0002 &   4.1416$\pm$0.0007 &     0.0776$\pm$0.0002 &        4.5122$\pm$0.0021 &    0.0356$\pm$0.0002 &    5.2328$\pm$0.0045 &   0.016$\pm$0.0002 &       6.1682$\pm$0.01 \\
 %  V167 &  RRab & 0.64396 &    U &      0.2205$\pm$0.0002 &   4.2439$\pm$0.0011 &     0.0876$\pm$0.0002 &         4.572$\pm$0.0027 &    0.0485$\pm$0.0002 &    5.2426$\pm$0.0048 &  0.0231$\pm$0.0002 &      6.031$\pm$0.0102 \\
 %  V167 &  RRab & 0.64396 &    R &      0.1695$\pm$0.0003 &   3.8098$\pm$0.0016 &     0.0619$\pm$0.0003 &        4.0448$\pm$0.0043 &     0.037$\pm$0.0003 &    4.6106$\pm$0.0071 &  0.0141$\pm$0.0003 &      5.207$\pm$0.0187 \\
 %  V168 &   RRc & 0.27594 &    B &       0.2523$\pm$0.008 &   4.7234$\pm$0.0311 &     0.0398$\pm$0.0082 &        6.0346$\pm$0.1938 &    0.0152$\pm$0.0078 &    1.8265$\pm$0.5226 &  0.0165$\pm$0.0076 &     4.5357$\pm$0.4775 \\
 %  V168 &   RRc & 0.27594 &    V &      0.1831$\pm$0.0081 &   4.6727$\pm$0.0443 &     0.0156$\pm$0.0085 &        5.6779$\pm$0.4921 &     0.013$\pm$0.0081 &     1.7856$\pm$0.614 &  0.0252$\pm$0.0078 &     4.8325$\pm$0.3083 \\
 %  V168 &   RRc & 0.27594 &    R &      0.9673$\pm$0.2759 &   4.8064$\pm$0.0716 &     0.6684$\pm$0.2018 &        1.8515$\pm$0.1169 &    0.4178$\pm$0.0942 &    4.9091$\pm$0.2386 &   0.1463$\pm$0.037 &     1.6657$\pm$0.3206 \\
 %  V168 &   RRc & 0.27594 &    I &      0.1087$\pm$0.0169 &   4.7966$\pm$0.1688 &     0.0138$\pm$0.0164 &         6.2832$\pm$1.345 &    0.0097$\pm$0.0169 &     1.8444$\pm$1.899 &  0.0083$\pm$0.0178 &     1.8026$\pm$2.2175 \\
 %  V168 &   RRc & 0.27594 &    U &      0.2062$\pm$0.0168 &   4.5295$\pm$0.1427 &     0.0587$\pm$0.0263 &         0.9848$\pm$0.362 &    0.0414$\pm$0.0199 &    3.6335$\pm$0.5602 &  0.0438$\pm$0.0218 &     4.1336$\pm$0.4832 \\
 %  V170 &   RRc & 0.43230 &    B &       0.135$\pm$0.0177 &    2.4917$\pm$0.119 &     0.0507$\pm$0.0155 &           0.0$\pm$0.3604 &    0.0209$\pm$0.0164 &    1.0036$\pm$0.8183 &  0.0275$\pm$0.0162 &     2.8386$\pm$0.6261 \\
 %  V170 &   RRc & 0.43230 &    V &      0.0627$\pm$0.0141 &   2.6783$\pm$0.2325 &     0.0251$\pm$0.0131 &           0.0$\pm$0.6233 &    0.0373$\pm$0.0136 &    0.9455$\pm$0.3983 &   0.0219$\pm$0.014 &      3.8317$\pm$0.649 \\
 %  V170 &   RRc & 0.43230 &    R &      0.3885$\pm$0.0783 &   4.5281$\pm$0.0753 &     0.6036$\pm$0.0792 &        4.3335$\pm$0.0501 &    0.4108$\pm$0.0532 &    4.9152$\pm$0.1177 &  0.3606$\pm$0.0438 &       3.7323$\pm$0.09 \\
 %  V170 &   RRc & 0.43230 &    I &      0.0745$\pm$0.0224 &     1.86$\pm$0.2664 &       0.0421$\pm$0.02 &        5.2152$\pm$0.5312 &    0.0313$\pm$0.0209 &    2.0647$\pm$0.6696 &  0.0071$\pm$0.0207 &     4.4369$\pm$2.9889 \\
 %  V170 &   RRc & 0.43230 &    U &      0.1816$\pm$0.0304 &   2.3785$\pm$0.1697 &     0.1214$\pm$0.0365 &        4.7347$\pm$0.1973 &    0.0871$\pm$0.0276 &    0.6313$\pm$0.4006 &  0.0526$\pm$0.0353 &      1.764$\pm$0.5288 \\
 %  V171 &   RRc & 0.30506 &    U &      0.1994$\pm$0.0342 &   0.3902$\pm$0.1688 &     0.1105$\pm$0.0348 &        2.4781$\pm$0.2725 &    0.0634$\pm$0.0365 &       0.0$\pm$0.4999 &  0.0225$\pm$0.0311 &     1.0309$\pm$1.7082 \\
 %  V171 &   RRc & 0.30506 &    B &      0.2604$\pm$0.0176 &   4.5091$\pm$0.0553 &     0.0099$\pm$0.0142 &        3.3463$\pm$1.7765 &    0.0094$\pm$0.0167 &    5.4106$\pm$1.6084 &  0.0514$\pm$0.0161 &     2.4887$\pm$0.2904 \\
 %  V171 &   RRc & 0.30506 &    V &      0.2493$\pm$0.0165 &      4.5$\pm$0.0521 &     0.0435$\pm$0.0158 &        1.8418$\pm$0.2933 &    0.0463$\pm$0.0145 &    3.9865$\pm$0.3005 &  0.0465$\pm$0.0142 &     1.4479$\pm$0.2992 \\
 %  V171 &   RRc & 0.30506 &    R &      0.0274$\pm$0.0638 &   6.0065$\pm$4.0198 &     0.0875$\pm$0.0831 &        2.8845$\pm$1.1554 &    0.1557$\pm$0.0701 &     2.3012$\pm$0.603 &  0.1766$\pm$0.0813 &     2.2483$\pm$0.3701 \\
 %  V171 &   RRc & 0.30506 &    I &      0.0988$\pm$0.0243 &   3.9297$\pm$0.2512 &      0.0383$\pm$0.025 &        6.1951$\pm$0.6324 &    0.0742$\pm$0.0227 &    3.9012$\pm$0.3636 &  0.0336$\pm$0.0238 &     1.6702$\pm$0.7673 \\
 %  V172 &  RRab & 0.54229 &    R &      0.1455$\pm$0.0003 &   4.2087$\pm$0.0022 &     0.0716$\pm$0.0003 &        4.7354$\pm$0.0045 &    0.0476$\pm$0.0003 &      5.55$\pm$0.0068 &  0.0262$\pm$0.0003 &     0.2038$\pm$0.0124 \\
 %  V172 &  RRab & 0.54229 &    I &      0.1785$\pm$0.0002 &   4.3615$\pm$0.0009 &     0.0597$\pm$0.0002 &         5.336$\pm$0.0026 &    0.0273$\pm$0.0002 &    0.1188$\pm$0.0058 &  0.0089$\pm$0.0002 &     1.3494$\pm$0.0177 \\
 %  V172 &  RRab & 0.54229 &    B &      0.3402$\pm$0.0002 &   4.5189$\pm$0.0007 &     0.1144$\pm$0.0002 &        5.2668$\pm$0.0021 &    0.0525$\pm$0.0002 &    0.0815$\pm$0.0045 &  0.0236$\pm$0.0002 &       1.3943$\pm$0.01 \\
 %  V172 &  RRab & 0.54229 &    U &      0.1291$\pm$0.0007 &   4.3691$\pm$0.0054 &     0.0595$\pm$0.0007 &        4.6654$\pm$0.0118 &    0.0442$\pm$0.0007 &    5.2436$\pm$0.0159 &  0.0291$\pm$0.0007 &     5.9275$\pm$0.0241 \\
 %  V172 &  RRab & 0.54229 &    V &      0.2492$\pm$0.0002 &   4.5189$\pm$0.0007 &     0.0838$\pm$0.0002 &        5.2668$\pm$0.0021 &    0.0385$\pm$0.0002 &    0.0815$\pm$0.0045 &  0.0173$\pm$0.0002 &       1.3943$\pm$0.01 \\
 %  V173 &  RRab & 0.60700 &    I &      0.2404$\pm$0.0009 &   4.1603$\pm$0.0038 &     0.1146$\pm$0.0009 &         4.5789$\pm$0.008 &    0.0881$\pm$0.0009 &    5.2342$\pm$0.0104 &  0.0554$\pm$0.0009 &     5.9948$\pm$0.0165 \\
 %  V173 &  RRab & 0.60700 &    R &      0.3827$\pm$0.0023 &    4.1729$\pm$0.006 &     0.1729$\pm$0.0023 &        4.3981$\pm$0.0133 &    0.1345$\pm$0.0023 &    4.8374$\pm$0.0171 &    0.09$\pm$0.0023 &      5.439$\pm$0.0255 \\
 %  V173 &  RRab & 0.60700 &    V &      0.4032$\pm$0.0006 &   4.3885$\pm$0.0015 &     0.1842$\pm$0.0006 &        4.7746$\pm$0.0033 &    0.1218$\pm$0.0006 &     5.5592$\pm$0.005 &  0.0718$\pm$0.0006 &     0.0852$\pm$0.0084 \\
 %  V173 &  RRab & 0.60700 &    U &      0.4847$\pm$0.0007 &   4.1574$\pm$0.0014 &     0.2083$\pm$0.0007 &        4.3776$\pm$0.0034 &    0.1265$\pm$0.0007 &    4.9631$\pm$0.0055 &  0.0638$\pm$0.0007 &       5.746$\pm$0.011 \\
 %  V173 &  RRab & 0.60700 &    B &      0.4843$\pm$0.0021 &   4.3193$\pm$0.0044 &     0.2304$\pm$0.0021 &        4.6019$\pm$0.0091 &    0.1643$\pm$0.0021 &    5.2642$\pm$0.0128 &  0.1037$\pm$0.0021 &     5.9539$\pm$0.0203 \\
 %  V174 &  RRab & 0.59130 &    B &      0.2932$\pm$0.0006 &    4.3377$\pm$0.002 &     0.1406$\pm$0.0006 &         4.751$\pm$0.0042 &    0.0906$\pm$0.0006 &    5.5235$\pm$0.0065 &  0.0514$\pm$0.0006 &     0.1036$\pm$0.0115 \\
 %  V174 &  RRab & 0.59130 &    U &      0.2658$\pm$0.0014 &   4.1674$\pm$0.0054 &     0.1226$\pm$0.0014 &         4.262$\pm$0.0118 &    0.0909$\pm$0.0014 &    4.6384$\pm$0.0159 &  0.0599$\pm$0.0014 &     5.1205$\pm$0.0241 \\
 %  V174 &  RRab & 0.59130 &    I &      0.1598$\pm$0.0007 &   4.1819$\pm$0.0042 &     0.0723$\pm$0.0007 &        4.7649$\pm$0.0092 &    0.0518$\pm$0.0007 &    5.5734$\pm$0.0129 &  0.0327$\pm$0.0007 &     0.1224$\pm$0.0204 \\
 %  V174 &  RRab & 0.59130 &    R &      0.2325$\pm$0.0014 &    4.2936$\pm$0.006 &     0.1051$\pm$0.0014 &        4.6396$\pm$0.0133 &    0.0817$\pm$0.0014 &    5.1995$\pm$0.0171 &  0.0547$\pm$0.0014 &     5.9219$\pm$0.0255 \\
 %  V174 &  RRab & 0.59130 &    V &        0.24$\pm$0.0005 &    4.3377$\pm$0.002 &     0.1151$\pm$0.0005 &         4.751$\pm$0.0042 &    0.0741$\pm$0.0005 &    5.5235$\pm$0.0065 &  0.0421$\pm$0.0005 &     0.1036$\pm$0.0115 \\
 %  V175 &  RRab & 0.56970 &    U &      0.4099$\pm$0.0016 &   4.2903$\pm$0.0039 &      0.187$\pm$0.0016 &        4.5448$\pm$0.0085 &    0.1359$\pm$0.0016 &    5.1686$\pm$0.0117 &  0.0858$\pm$0.0016 &      5.877$\pm$0.0185 \\
 %  V175 &  RRab & 0.56970 &    B &      0.4019$\pm$0.0014 &   4.2559$\pm$0.0035 &     0.1859$\pm$0.0014 &        4.4764$\pm$0.0076 &    0.1336$\pm$0.0014 &    5.0808$\pm$0.0106 &  0.0818$\pm$0.0014 &     5.7304$\pm$0.0173 \\
 %  V175 &  RRab & 0.56970 &    V &       0.308$\pm$0.0003 &   4.1399$\pm$0.0011 &     0.1382$\pm$0.0003 &        4.2582$\pm$0.0025 &    0.0884$\pm$0.0003 &    4.8007$\pm$0.0039 &  0.0452$\pm$0.0003 &     5.3941$\pm$0.0076 \\
 %  V175 &  RRab & 0.56970 &    R &      0.2929$\pm$0.0005 &   4.5322$\pm$0.0016 &     0.1035$\pm$0.0005 &        5.5442$\pm$0.0045 &    0.0481$\pm$0.0005 &    0.7758$\pm$0.0097 &    0.02$\pm$0.0005 &     2.4113$\pm$0.0233 \\
 %  V175 &  RRab & 0.56970 &    I &      0.1925$\pm$0.0008 &   3.9651$\pm$0.0042 &     0.0871$\pm$0.0008 &        4.3314$\pm$0.0092 &    0.0624$\pm$0.0008 &    4.9231$\pm$0.0129 &  0.0394$\pm$0.0008 &     5.5385$\pm$0.0204 \\
 %  V176 &  RRab & 0.53962 &    B &       0.333$\pm$0.0002 &   4.0455$\pm$0.0006 &      0.143$\pm$0.0002 &        4.2122$\pm$0.0013 &    0.0835$\pm$0.0002 &    4.7389$\pm$0.0022 &  0.0358$\pm$0.0002 &     5.3827$\pm$0.0051 \\
 %  V176 &  RRab & 0.53962 &    I &       0.1519$\pm$0.001 &   3.5647$\pm$0.0065 &      0.0711$\pm$0.001 &        3.3488$\pm$0.0139 &     0.0559$\pm$0.001 &    3.3322$\pm$0.0176 &   0.0379$\pm$0.001 &      3.4117$\pm$0.026 \\
 %  V176 &  RRab & 0.53962 &    R &      0.2999$\pm$0.0005 &   4.5322$\pm$0.0016 &      0.106$\pm$0.0005 &        5.5442$\pm$0.0045 &    0.0493$\pm$0.0005 &    0.7758$\pm$0.0097 &  0.0205$\pm$0.0005 &     2.4113$\pm$0.0233 \\
 %  V176 &  RRab & 0.53962 &    V &      0.3096$\pm$0.0002 &   4.1309$\pm$0.0007 &     0.1042$\pm$0.0002 &        4.4906$\pm$0.0021 &    0.0478$\pm$0.0002 &    5.2005$\pm$0.0045 &  0.0214$\pm$0.0002 &       6.1252$\pm$0.01 \\
 %  V176 &  RRab & 0.53962 &    U &      0.2743$\pm$0.0015 &   4.3691$\pm$0.0054 &     0.1265$\pm$0.0015 &        4.6654$\pm$0.0118 &    0.0938$\pm$0.0015 &    5.2436$\pm$0.0159 &  0.0618$\pm$0.0015 &     5.9275$\pm$0.0241 \\
 %  V177 &   RRc & 0.34835 &    U &      0.3008$\pm$0.0286 &   4.5746$\pm$0.0874 &     0.0505$\pm$0.0265 &        5.4567$\pm$0.4626 &    0.0304$\pm$0.0193 &    0.5906$\pm$0.8374 &    0.0204$\pm$0.02 &     2.1326$\pm$0.9895 \\
 %  V177 &   RRc & 0.34835 &    B &       0.293$\pm$0.0079 &   4.5089$\pm$0.0253 &     0.0268$\pm$0.0072 &        0.3525$\pm$0.2996 &    0.0127$\pm$0.0072 &       3.3$\pm$0.6294 &  0.0148$\pm$0.0075 &     5.8131$\pm$0.4881 \\
 %  V177 &   RRc & 0.34835 &    V &      0.2215$\pm$0.0064 &   4.5221$\pm$0.0302 &     0.0121$\pm$0.0066 &         6.162$\pm$0.5331 &     0.005$\pm$0.0064 &     0.9704$\pm$1.303 &  0.0022$\pm$0.0064 &     2.4377$\pm$2.7543 \\
 %  V177 &   RRc & 0.34835 &    I &      0.1575$\pm$0.0134 &   4.3548$\pm$0.0859 &     0.0311$\pm$0.0143 &        5.1092$\pm$0.3995 &      0.02$\pm$0.0156 &    4.4876$\pm$0.6098 &  0.0169$\pm$0.0137 &     0.2976$\pm$0.8194 \\
 %  V177 &   RRc & 0.34835 &    R &      0.1979$\pm$0.1103 &   4.4645$\pm$0.3295 &     0.0223$\pm$0.0702 &        5.8194$\pm$2.6564 &    0.0858$\pm$0.0829 &    2.7575$\pm$0.5011 &  0.0378$\pm$0.0385 &     3.1744$\pm$1.4633 \\
 %  V178 &   RRc & 0.26696 &    B &      0.1799$\pm$0.0122 &   4.4396$\pm$0.0548 &     0.0222$\pm$0.0111 &        2.8765$\pm$0.4775 &    0.0044$\pm$0.0109 &    3.8864$\pm$2.3926 &  0.0307$\pm$0.0094 &     4.9524$\pm$0.3405 \\
 %  V178 &   RRc & 0.26696 &    R &       0.1632$\pm$0.484 &   1.3043$\pm$1.4561 &      0.205$\pm$0.6078 &        2.9653$\pm$0.4801 &       0.0$\pm$0.3781 &       3.9841$\pm$0.0 &    0.2711$\pm$0.12 &      1.3935$\pm$0.304 \\
 %  V178 &   RRc & 0.26696 &    V &      0.1309$\pm$0.0103 &   4.3636$\pm$0.0684 &     0.0274$\pm$0.0099 &        2.8345$\pm$0.3254 &    0.0233$\pm$0.0093 &    3.2725$\pm$0.3915 &  0.0216$\pm$0.0085 &     5.0787$\pm$0.3976 \\
 %  V178 &   RRc & 0.26696 &    U &      0.1877$\pm$0.0139 &   3.4341$\pm$0.0952 &      0.0339$\pm$0.016 &        3.3258$\pm$0.4529 &    0.0195$\pm$0.0151 &    2.7104$\pm$0.8072 &   0.0237$\pm$0.017 &     4.8151$\pm$0.5902 \\
 %  V178 &   RRc & 0.26696 &    I &      0.0623$\pm$0.0123 &   4.1119$\pm$0.1967 &     0.0195$\pm$0.0136 &         4.5036$\pm$0.563 &    0.0427$\pm$0.0127 &    4.0057$\pm$0.2627 &  0.0324$\pm$0.0118 &      5.8554$\pm$0.366 \\
 %  V180 &  RRab & 0.60910 &    R &      0.1784$\pm$0.0003 &   4.3447$\pm$0.0016 &      0.063$\pm$0.0003 &        5.1692$\pm$0.0045 &    0.0293$\pm$0.0003 &    0.2134$\pm$0.0097 &  0.0122$\pm$0.0003 &     1.6614$\pm$0.0233 \\
 %  V180 &  RRab & 0.60910 &    I &       0.155$\pm$0.0002 &   3.6618$\pm$0.0014 &     0.0671$\pm$0.0002 &        4.0465$\pm$0.0033 &    0.0388$\pm$0.0002 &    4.6713$\pm$0.0058 &  0.0152$\pm$0.0002 &     5.2322$\pm$0.0147 \\
 %  V180 &  RRab & 0.60910 &    V &        0.22$\pm$0.0008 &   4.0533$\pm$0.0035 &     0.1017$\pm$0.0008 &        4.0712$\pm$0.0076 &    0.0731$\pm$0.0008 &     4.473$\pm$0.0106 &  0.0448$\pm$0.0008 &     4.9201$\pm$0.0173 \\
 %  V180 &  RRab & 0.60910 &    B &      0.2719$\pm$0.0003 &   4.1496$\pm$0.0012 &     0.1241$\pm$0.0003 &        4.3978$\pm$0.0026 &    0.0784$\pm$0.0003 &    5.0053$\pm$0.0041 &  0.0408$\pm$0.0003 &     5.6793$\pm$0.0079 \\
 %  V180 &  RRab & 0.60910 &    U &       0.283$\pm$0.0003 &   4.4827$\pm$0.0011 &     0.1125$\pm$0.0003 &        5.0497$\pm$0.0027 &    0.0623$\pm$0.0003 &    5.9591$\pm$0.0048 &  0.0297$\pm$0.0003 &     0.7032$\pm$0.0102 \\
 %  V181 &  RRab & 0.66385 &    I &      0.1605$\pm$0.0006 &   4.0716$\pm$0.0038 &     0.0765$\pm$0.0006 &         4.4014$\pm$0.008 &    0.0588$\pm$0.0006 &     4.968$\pm$0.0104 &   0.037$\pm$0.0006 &     5.6398$\pm$0.0165 \\
 %  V181 &  RRab & 0.66385 &    R &      0.3132$\pm$0.0005 &   4.4167$\pm$0.0016 &     0.1143$\pm$0.0005 &        5.2586$\pm$0.0043 &    0.0684$\pm$0.0005 &    0.1481$\pm$0.0071 &  0.0261$\pm$0.0005 &     1.3514$\pm$0.0187 \\
 %  V181 &  RRab & 0.66385 &    V &      0.2671$\pm$0.0007 &   4.0826$\pm$0.0025 &     0.1205$\pm$0.0007 &        4.1251$\pm$0.0056 &    0.0861$\pm$0.0007 &    4.5142$\pm$0.0078 &  0.0519$\pm$0.0007 &      5.014$\pm$0.0129 \\
 %  V181 &  RRab & 0.66385 &    B &      0.3601$\pm$0.0004 &   4.1421$\pm$0.0011 &     0.1523$\pm$0.0004 &        4.4173$\pm$0.0025 &    0.0865$\pm$0.0004 &    5.1091$\pm$0.0044 &  0.0373$\pm$0.0004 &     5.9443$\pm$0.0103 \\
 %  V181 &  RRab & 0.66385 &    U &      0.3117$\pm$0.0013 &   4.4213$\pm$0.0042 &     0.1368$\pm$0.0013 &         4.812$\pm$0.0097 &    0.0968$\pm$0.0013 &     5.569$\pm$0.0137 &  0.0613$\pm$0.0013 &       0.15$\pm$0.0216 \\
 %  V184 &  RRab & 0.53123 &    U &      0.4119$\pm$0.0009 &   4.3481$\pm$0.0022 &     0.1915$\pm$0.0009 &        4.7399$\pm$0.0047 &    0.1288$\pm$0.0009 &    5.4909$\pm$0.0069 &  0.0708$\pm$0.0009 &     0.0712$\pm$0.0126 \\
 %  V184 &  RRab & 0.53123 &    B &      0.4872$\pm$0.0005 &   3.8261$\pm$0.0011 &     0.2185$\pm$0.0005 &        3.6305$\pm$0.0025 &    0.1398$\pm$0.0005 &    3.8592$\pm$0.0039 &  0.0714$\pm$0.0005 &     4.1388$\pm$0.0076 \\
 %  V184 &  RRab & 0.53123 &    V &      0.4103$\pm$0.0004 &    3.8627$\pm$0.001 &     0.1713$\pm$0.0004 &        3.8385$\pm$0.0023 &     0.096$\pm$0.0004 &    4.2224$\pm$0.0041 &  0.0385$\pm$0.0004 &     4.7828$\pm$0.0103 \\
 %  V184 &  RRab & 0.53123 &    R &       0.234$\pm$0.0006 &   3.5664$\pm$0.0026 &     0.1146$\pm$0.0006 &        3.4201$\pm$0.0052 &    0.0786$\pm$0.0006 &    3.5847$\pm$0.0076 &  0.0454$\pm$0.0006 &     3.8611$\pm$0.0132 \\
 %  V184 &  RRab & 0.53123 &    I &       0.2418$\pm$0.001 &   3.9112$\pm$0.0042 &      0.1095$\pm$0.001 &        4.2235$\pm$0.0092 &     0.0784$\pm$0.001 &    4.7613$\pm$0.0129 &   0.0495$\pm$0.001 &     5.3228$\pm$0.0204 \\
 %  V186 &  RRab & 0.66325 &    I &      0.1567$\pm$0.0001 &   3.7332$\pm$0.0009 &     0.0525$\pm$0.0001 &        4.0793$\pm$0.0026 &    0.0239$\pm$0.0001 &     4.517$\pm$0.0058 &  0.0078$\pm$0.0001 &     5.1193$\pm$0.0177 \\
 %  V186 &  RRab & 0.66325 &    R &      0.1084$\pm$0.0006 &   4.2514$\pm$0.0054 &     0.0506$\pm$0.0006 &        4.5964$\pm$0.0116 &    0.0395$\pm$0.0006 &    5.2197$\pm$0.0148 &  0.0263$\pm$0.0006 &     5.9516$\pm$0.0223 \\
 %  V186 &  RRab & 0.66325 &    V &      0.1884$\pm$0.0001 &   4.0598$\pm$0.0006 &     0.0809$\pm$0.0001 &        4.2408$\pm$0.0013 &    0.0473$\pm$0.0001 &    4.7818$\pm$0.0022 &  0.0203$\pm$0.0001 &       5.44$\pm$0.0051 \\
 %  V186 &  RRab & 0.66325 &    U &      0.2195$\pm$0.0003 &   3.8302$\pm$0.0014 &     0.0943$\pm$0.0003 &        3.7233$\pm$0.0034 &    0.0573$\pm$0.0003 &    3.9817$\pm$0.0055 &  0.0289$\pm$0.0003 &      4.4374$\pm$0.011 \\
 %  V186 &  RRab & 0.66325 &    B &      0.2338$\pm$0.0002 &   4.0548$\pm$0.0011 &     0.0989$\pm$0.0002 &        4.2427$\pm$0.0025 &    0.0561$\pm$0.0002 &    4.8472$\pm$0.0044 &  0.0242$\pm$0.0002 &     5.5951$\pm$0.0103 \\
 %  V187 &  RRab & 0.58628 &    I &       0.175$\pm$0.0008 &   3.7277$\pm$0.0046 &     0.0835$\pm$0.0008 &         3.802$\pm$0.0097 &    0.0627$\pm$0.0008 &    4.1602$\pm$0.0129 &  0.0418$\pm$0.0008 &      4.575$\pm$0.0193 \\
 %  V187 &  RRab & 0.58628 &    B &      0.3754$\pm$0.0014 &   3.9187$\pm$0.0036 &     0.1713$\pm$0.0014 &        3.8173$\pm$0.0079 &    0.1225$\pm$0.0014 &     4.0637$\pm$0.011 &  0.0771$\pm$0.0014 &     4.3999$\pm$0.0176 \\
 %  V187 &  RRab & 0.58628 &    V &      0.2878$\pm$0.0003 &   4.0085$\pm$0.0011 &     0.1291$\pm$0.0003 &        3.9952$\pm$0.0025 &    0.0826$\pm$0.0003 &    4.4063$\pm$0.0039 &  0.0422$\pm$0.0003 &     4.8683$\pm$0.0076 \\
 %  V187 &  RRab & 0.58628 &    R &      0.2545$\pm$0.0003 &    4.013$\pm$0.0012 &     0.1088$\pm$0.0003 &        4.4673$\pm$0.0028 &    0.0632$\pm$0.0003 &    5.2644$\pm$0.0048 &  0.0259$\pm$0.0003 &     6.1044$\pm$0.0116 \\
 %  V187 &  RRab & 0.58628 &    U &      0.4354$\pm$0.0018 &   4.0944$\pm$0.0042 &     0.1911$\pm$0.0018 &        4.1582$\pm$0.0097 &    0.1351$\pm$0.0018 &    4.5882$\pm$0.0137 &  0.0856$\pm$0.0018 &     5.1255$\pm$0.0216 \\
 %  V188 &   RRc & 0.26652 &    V &      0.1531$\pm$0.0056 &   4.5261$\pm$0.0478 &      0.0138$\pm$0.007 &         4.508$\pm$0.4297 &       0.0$\pm$0.0067 &  6.2832$\pm$816.6318 &  0.0076$\pm$0.0064 &     3.6022$\pm$0.7409 \\
 %  V188 &   RRc & 0.26652 &    R &      0.3556$\pm$0.0284 &   2.2581$\pm$0.1745 &     0.2941$\pm$0.0331 &        6.2145$\pm$0.0906 &     0.2719$\pm$0.043 &     3.502$\pm$0.1299 &   0.194$\pm$0.0435 &     0.5339$\pm$0.1143 \\
 %  V188 &   RRc & 0.26652 &    I &      0.0966$\pm$0.0124 &   4.6139$\pm$0.1101 &     0.0217$\pm$0.0106 &        1.2317$\pm$0.6074 &    0.0221$\pm$0.0107 &    1.8586$\pm$0.5716 &   0.0232$\pm$0.012 &      3.176$\pm$0.4626 \\
 %  V188 &   RRc & 0.26652 &    U &      0.1289$\pm$0.0202 &   4.6981$\pm$0.1618 &     0.0472$\pm$0.0189 &        3.9942$\pm$0.4548 &     0.066$\pm$0.0206 &    3.9093$\pm$0.2917 &  0.0189$\pm$0.0205 &     3.7544$\pm$0.9929 \\
 %  V188 &   RRc & 0.26652 &    B &      0.1998$\pm$0.0079 &   4.5053$\pm$0.0438 &     0.0296$\pm$0.0088 &        4.8083$\pm$0.2674 &    0.0071$\pm$0.0085 &     1.9706$\pm$1.128 &   0.0061$\pm$0.008 &     3.7159$\pm$1.2722 \\
 %  V189 &  RRab & 0.61294 &    U &      0.3562$\pm$0.0009 &    4.115$\pm$0.0026 &     0.1661$\pm$0.0009 &        4.2076$\pm$0.0056 &    0.1211$\pm$0.0009 &    4.5948$\pm$0.0077 &  0.0691$\pm$0.0009 &     5.0891$\pm$0.0135 \\
 %  V189 &  RRab & 0.61294 &    B &      0.3405$\pm$0.0004 &   4.2035$\pm$0.0011 &     0.1527$\pm$0.0004 &        4.3854$\pm$0.0025 &    0.0977$\pm$0.0004 &    4.9915$\pm$0.0039 &  0.0499$\pm$0.0004 &     5.6485$\pm$0.0076 \\
 %  V189 &  RRab & 0.61294 &    V &      0.2788$\pm$0.0003 &   4.1373$\pm$0.0011 &     0.1251$\pm$0.0003 &        4.2529$\pm$0.0025 &      0.08$\pm$0.0003 &    4.7928$\pm$0.0039 &  0.0409$\pm$0.0003 &     5.3836$\pm$0.0076 \\
 %  V189 &  RRab & 0.61294 &    R &       0.203$\pm$0.0007 &   3.9355$\pm$0.0037 &     0.0946$\pm$0.0007 &        4.0289$\pm$0.0079 &    0.0703$\pm$0.0007 &    4.4626$\pm$0.0106 &  0.0446$\pm$0.0007 &      4.988$\pm$0.0167 \\
 %  V189 &  RRab & 0.61294 &    I &      0.1441$\pm$0.0003 &    3.7154$\pm$0.002 &     0.0676$\pm$0.0003 &        3.9714$\pm$0.0043 &    0.0442$\pm$0.0003 &    4.4649$\pm$0.0066 &  0.0238$\pm$0.0003 &     5.0141$\pm$0.0122 \\
 %  V190 &  RRab & 0.52280 &    V &      0.3715$\pm$0.0016 &   4.0495$\pm$0.0044 &     0.1768$\pm$0.0016 &        4.0624$\pm$0.0091 &     0.126$\pm$0.0016 &    4.4549$\pm$0.0128 &  0.0795$\pm$0.0016 &     4.8749$\pm$0.0203 \\
 %  V190 &  RRab & 0.52280 &    I &       0.2372$\pm$0.001 &   3.7983$\pm$0.0042 &      0.1074$\pm$0.001 &        3.9977$\pm$0.0092 &     0.0769$\pm$0.001 &    4.4227$\pm$0.0129 &   0.0486$\pm$0.001 &     4.8712$\pm$0.0204 \\
 %  V190 &  RRab & 0.52280 &    R &      0.3325$\pm$0.0003 &    3.6883$\pm$0.001 &     0.1493$\pm$0.0003 &         3.704$\pm$0.0022 &    0.0902$\pm$0.0003 &    4.0601$\pm$0.0037 &  0.0473$\pm$0.0003 &      4.5058$\pm$0.007 \\
 %  V190 &  RRab & 0.52280 &    B &      0.4945$\pm$0.0023 &   4.1071$\pm$0.0046 &     0.2208$\pm$0.0023 &         4.149$\pm$0.0102 &    0.1656$\pm$0.0023 &    4.4998$\pm$0.0136 &  0.1031$\pm$0.0023 &     4.9528$\pm$0.0219 \\
 %  V190 &  RRab & 0.52280 &    U &      0.4766$\pm$0.0021 &    3.999$\pm$0.0043 &     0.2174$\pm$0.0021 &        3.9326$\pm$0.0095 &    0.1586$\pm$0.0021 &     4.2422$\pm$0.013 &  0.0989$\pm$0.0021 &      4.552$\pm$0.0209 \\
 %  V191 &  RRab & 0.51919 &    B &      0.5111$\pm$0.0018 &   4.1933$\pm$0.0035 &     0.2364$\pm$0.0018 &        4.3511$\pm$0.0076 &    0.1699$\pm$0.0018 &    4.8929$\pm$0.0106 &   0.104$\pm$0.0018 &     5.4799$\pm$0.0173 \\
 %  V191 &  RRab & 0.51919 &    V &      0.4442$\pm$0.0016 &   4.1466$\pm$0.0035 &     0.2054$\pm$0.0016 &        4.2578$\pm$0.0076 &    0.1477$\pm$0.0016 &     4.753$\pm$0.0106 &  0.0904$\pm$0.0016 &     5.2933$\pm$0.0173 \\
 %  V191 &  RRab & 0.51919 &    R &      0.2518$\pm$0.0006 &   3.6026$\pm$0.0026 &     0.1234$\pm$0.0006 &        3.4925$\pm$0.0052 &    0.0846$\pm$0.0006 &    3.6934$\pm$0.0076 &  0.0489$\pm$0.0006 &     4.0059$\pm$0.0132 \\
 %  V191 &  RRab & 0.51919 &    I &      0.2255$\pm$0.0009 &   3.8767$\pm$0.0042 &     0.1021$\pm$0.0009 &        4.1546$\pm$0.0092 &    0.0731$\pm$0.0009 &    4.6579$\pm$0.0129 &  0.0462$\pm$0.0009 &     5.1849$\pm$0.0204 \\
 %  V191 &  RRab & 0.51919 &    U &       0.529$\pm$0.0008 &   4.1938$\pm$0.0014 &     0.2273$\pm$0.0008 &        4.4505$\pm$0.0034 &    0.1381$\pm$0.0008 &    5.0725$\pm$0.0055 &  0.0697$\pm$0.0008 &      5.8918$\pm$0.011 \\
 %  V192 &  RRab & 0.49740 &    I &      0.1167$\pm$0.0004 &   3.8444$\pm$0.0038 &     0.0556$\pm$0.0004 &          3.947$\pm$0.008 &    0.0427$\pm$0.0004 &    4.2864$\pm$0.0104 &  0.0269$\pm$0.0004 &      4.731$\pm$0.0165 \\
 %  V192 &  RRab & 0.49740 &    B &      0.2341$\pm$0.0005 &    3.9725$\pm$0.002 &     0.1123$\pm$0.0005 &        4.0206$\pm$0.0042 &    0.0723$\pm$0.0005 &    4.4279$\pm$0.0065 &  0.0411$\pm$0.0005 &     4.9259$\pm$0.0115 \\
 %  V192 &  RRab & 0.49740 &    U &      0.2122$\pm$0.0012 &   3.7408$\pm$0.0054 &     0.0979$\pm$0.0012 &        3.4088$\pm$0.0118 &    0.0726$\pm$0.0012 &    3.3586$\pm$0.0159 &  0.0478$\pm$0.0012 &     3.4142$\pm$0.0241 \\
 %  V192 &  RRab & 0.49740 &    R &      0.1247$\pm$0.0003 &   3.9195$\pm$0.0026 &     0.0611$\pm$0.0003 &        4.1263$\pm$0.0052 &    0.0419$\pm$0.0003 &     4.644$\pm$0.0076 &  0.0242$\pm$0.0003 &     5.2735$\pm$0.0132 \\
 %  V192 &  RRab & 0.49740 &    V &      0.1917$\pm$0.0004 &    4.0102$\pm$0.002 &      0.092$\pm$0.0004 &        4.0959$\pm$0.0042 &    0.0592$\pm$0.0004 &    4.5409$\pm$0.0065 &  0.0336$\pm$0.0004 &     5.0766$\pm$0.0115 \\
 %  V193 &  RRab & 0.74787 &    R &      0.3797$\pm$0.0006 &   4.2666$\pm$0.0016 &     0.1341$\pm$0.0006 &        5.0131$\pm$0.0045 &    0.0624$\pm$0.0006 &    6.2623$\pm$0.0097 &   0.026$\pm$0.0006 &     1.3491$\pm$0.0233 \\
 %  V193 &  RRab & 0.74787 &    U &      0.3861$\pm$0.0005 &   4.2506$\pm$0.0013 &     0.1704$\pm$0.0005 &         4.6565$\pm$0.003 &    0.1057$\pm$0.0005 &    5.3633$\pm$0.0048 &  0.0525$\pm$0.0005 &     6.1944$\pm$0.0097 \\
 %  V193 &  RRab & 0.74787 &    I &       0.2094$\pm$0.001 &   4.1346$\pm$0.0046 &         0.1$\pm$0.001 &        4.6157$\pm$0.0097 &      0.075$\pm$0.001 &    5.3808$\pm$0.0129 &     0.05$\pm$0.001 &     6.2025$\pm$0.0193 \\
 %  V193 &  RRab & 0.74787 &    B &      0.4125$\pm$0.0004 &   4.2564$\pm$0.0011 &     0.1745$\pm$0.0004 &         4.646$\pm$0.0025 &    0.0991$\pm$0.0004 &    5.4522$\pm$0.0044 &  0.0427$\pm$0.0004 &     0.1186$\pm$0.0103 \\
 %  V193 &  RRab & 0.74787 &    V &      0.3549$\pm$0.0004 &   4.2452$\pm$0.0011 &     0.1501$\pm$0.0004 &        4.6235$\pm$0.0025 &    0.0852$\pm$0.0004 &    5.4184$\pm$0.0044 &  0.0367$\pm$0.0004 &     0.0735$\pm$0.0103 \\
 %  V194 &  RRab & 0.48920 &    U &      0.4021$\pm$0.0011 &   4.4167$\pm$0.0026 &     0.1875$\pm$0.0011 &         4.811$\pm$0.0056 &    0.1367$\pm$0.0011 &       5.5$\pm$0.0077 &   0.078$\pm$0.0011 &     0.0128$\pm$0.0135 \\
 %  V194 &  RRab & 0.48920 &    R &      0.3166$\pm$0.0013 &    3.5961$\pm$0.004 &     0.1532$\pm$0.0013 &         3.351$\pm$0.0083 &    0.1117$\pm$0.0013 &    3.4311$\pm$0.0114 &  0.0726$\pm$0.0013 &     3.5737$\pm$0.0175 \\
 %  V194 &  RRab & 0.48920 &    I &      0.2013$\pm$0.0008 &   3.9638$\pm$0.0038 &      0.096$\pm$0.0008 &         4.1858$\pm$0.008 &    0.0737$\pm$0.0008 &    4.6446$\pm$0.0104 &  0.0464$\pm$0.0008 &     5.2087$\pm$0.0165 \\
 %  V194 &  RRab & 0.48920 &    B &      0.4054$\pm$0.0018 &   4.0572$\pm$0.0044 &     0.1929$\pm$0.0018 &        4.0779$\pm$0.0091 &    0.1375$\pm$0.0018 &     4.478$\pm$0.0128 &  0.0868$\pm$0.0018 &     4.9058$\pm$0.0203 \\
 %  V194 &  RRab & 0.48920 &    V &      0.3007$\pm$0.0006 &     4.118$\pm$0.002 &     0.1442$\pm$0.0006 &        4.3116$\pm$0.0042 &    0.0929$\pm$0.0006 &    4.8644$\pm$0.0065 &  0.0528$\pm$0.0006 &     5.5079$\pm$0.0115 \\
 %  V195 &  RRab & 0.64392 &    V &      0.2167$\pm$0.0005 &   4.1884$\pm$0.0025 &     0.0978$\pm$0.0005 &        4.3366$\pm$0.0056 &    0.0699$\pm$0.0005 &    4.8315$\pm$0.0078 &  0.0421$\pm$0.0005 &     5.4369$\pm$0.0129 \\
 %  V195 &  RRab & 0.64392 &    B &       0.365$\pm$0.0017 &   4.2365$\pm$0.0046 &      0.163$\pm$0.0017 &         4.408$\pm$0.0102 &    0.1222$\pm$0.0017 &    4.8882$\pm$0.0136 &  0.0761$\pm$0.0017 &     5.4707$\pm$0.0219 \\
 %  V195 &  RRab & 0.64392 &    U &      0.3431$\pm$0.0005 &   4.3907$\pm$0.0013 &     0.1514$\pm$0.0005 &         4.9367$\pm$0.003 &     0.094$\pm$0.0005 &    5.7837$\pm$0.0048 &  0.0466$\pm$0.0005 &     0.4717$\pm$0.0097 \\
 %  V195 &  RRab & 0.64392 &    I &        0.175$\pm$0.001 &   4.0402$\pm$0.0057 &      0.0836$\pm$0.001 &         4.3551$\pm$0.012 &     0.0672$\pm$0.001 &     4.936$\pm$0.0149 &   0.0456$\pm$0.001 &      5.6077$\pm$0.022 \\
 %  V195 &  RRab & 0.64392 &    R &       0.213$\pm$0.0003 &   3.8877$\pm$0.0012 &     0.0911$\pm$0.0003 &        4.2168$\pm$0.0028 &    0.0529$\pm$0.0003 &    4.8886$\pm$0.0048 &  0.0217$\pm$0.0003 &     5.6033$\pm$0.0116 \\
 %  V197 &  RRab & 0.49990 &    B &       0.511$\pm$0.0023 &   4.0749$\pm$0.0046 &     0.2282$\pm$0.0023 &        4.0847$\pm$0.0102 &    0.1711$\pm$0.0023 &    4.4034$\pm$0.0136 &  0.1065$\pm$0.0023 &     4.8242$\pm$0.0219 \\
 %  V197 &  RRab & 0.49990 &    V &      0.4207$\pm$0.0019 &    4.089$\pm$0.0045 &     0.1891$\pm$0.0019 &          4.0721$\pm$0.01 &    0.1372$\pm$0.0019 &    4.3906$\pm$0.0138 &  0.0856$\pm$0.0019 &     4.7721$\pm$0.0221 \\
 %  V197 &  RRab & 0.49990 &    R &      0.2807$\pm$0.0002 &   4.4179$\pm$0.0009 &     0.1195$\pm$0.0002 &         5.174$\pm$0.0021 &    0.0672$\pm$0.0002 &    6.2754$\pm$0.0037 &   0.029$\pm$0.0002 &     1.2428$\pm$0.0086 \\
 %  V197 &  RRab & 0.49990 &    I &      0.2726$\pm$0.0002 &   3.6247$\pm$0.0006 &     0.1189$\pm$0.0002 &        3.8751$\pm$0.0013 &    0.0682$\pm$0.0002 &    4.3698$\pm$0.0022 &  0.0289$\pm$0.0002 &     4.9431$\pm$0.0052 \\
 %  V197 &  RRab & 0.49990 &    U &      0.4258$\pm$0.0021 &   3.7373$\pm$0.0048 &     0.1972$\pm$0.0021 &          3.41$\pm$0.0105 &    0.1471$\pm$0.0021 &     3.4196$\pm$0.014 &  0.0947$\pm$0.0021 &     3.4873$\pm$0.0218 \\
 %  V200 &   RRd & 0.36100 &    I &      0.2692$\pm$0.0001 &   4.2374$\pm$0.0005 &     0.0355$\pm$0.0001 &        5.4611$\pm$0.0036 &    0.0175$\pm$0.0001 &     0.595$\pm$0.0074 &  0.0085$\pm$0.0001 &     2.1645$\pm$0.0152 \\
 %  V200 &   RRd & 0.36100 &    R &      0.2848$\pm$0.0002 &   4.7307$\pm$0.0006 &     0.0293$\pm$0.0002 &        0.0631$\pm$0.0056 &    0.0148$\pm$0.0002 &    2.2091$\pm$0.0112 &  0.0055$\pm$0.0002 &     4.0852$\pm$0.0301 \\
 %  V200 &   RRd & 0.36100 &    V &      0.4697$\pm$0.0001 &   4.3642$\pm$0.0002 &     0.0632$\pm$0.0001 &        5.6084$\pm$0.0013 &    0.0294$\pm$0.0001 &    0.5402$\pm$0.0028 &   0.011$\pm$0.0001 &     1.7835$\pm$0.0074 \\
 %  V200 &   RRd & 0.36100 &    B &      0.4553$\pm$0.0001 &   4.6378$\pm$0.0002 &     0.0612$\pm$0.0001 &        6.1556$\pm$0.0013 &    0.0285$\pm$0.0001 &     1.361$\pm$0.0028 &  0.0107$\pm$0.0001 &     2.8778$\pm$0.0074 \\
 %  V200 &   RRd & 0.36100 &    U &      0.4203$\pm$0.0002 &   4.1864$\pm$0.0006 &     0.0676$\pm$0.0002 &        5.0219$\pm$0.0036 &    0.0276$\pm$0.0002 &    6.1821$\pm$0.0087 &  0.0136$\pm$0.0002 &     1.1534$\pm$0.0177 \\
 %  V201 &  RRab & 0.54053 &    B &      0.3758$\pm$0.0012 &    3.701$\pm$0.0031 &     0.1812$\pm$0.0012 &        3.4177$\pm$0.0064 &    0.1217$\pm$0.0012 &     3.524$\pm$0.0095 &  0.0752$\pm$0.0012 &     3.6611$\pm$0.0154 \\
 %  V201 &  RRab & 0.54053 &    I &       0.1819$\pm$0.001 &     3.51$\pm$0.0057 &      0.0869$\pm$0.001 &         3.2945$\pm$0.012 &     0.0699$\pm$0.001 &    3.3452$\pm$0.0149 &   0.0474$\pm$0.001 &      3.4866$\pm$0.022 \\
 %  V201 &  RRab & 0.54053 &    U &      0.3699$\pm$0.0005 &   3.8543$\pm$0.0014 &      0.159$\pm$0.0005 &        3.7715$\pm$0.0034 &    0.0966$\pm$0.0005 &     4.054$\pm$0.0055 &  0.0487$\pm$0.0005 &      4.5339$\pm$0.011 \\
 %  V201 &  RRab & 0.54053 &    R &      0.2387$\pm$0.0004 &   4.4382$\pm$0.0016 &     0.0871$\pm$0.0004 &        5.3014$\pm$0.0043 &    0.0521$\pm$0.0004 &    0.2124$\pm$0.0071 &  0.0199$\pm$0.0004 &     1.4371$\pm$0.0187 \\
 %  V201 &  RRab & 0.54053 &    V &      0.3026$\pm$0.0013 &   3.6946$\pm$0.0044 &      0.144$\pm$0.0013 &        3.3526$\pm$0.0091 &    0.1027$\pm$0.0013 &    3.3902$\pm$0.0128 &  0.0648$\pm$0.0013 &     3.4553$\pm$0.0203 \\
 %  V202 &  RRab & 0.77357 &    R &      0.0651$\pm$0.0001 &    3.847$\pm$0.0012 &      0.023$\pm$0.0001 &         4.173$\pm$0.0033 &    0.0119$\pm$0.0001 &    4.8424$\pm$0.0064 &  0.0045$\pm$0.0001 &     5.5821$\pm$0.0168 \\
 %  V202 &  RRab & 0.77357 &    V &         0.0616$\pm$0.0 &   3.9824$\pm$0.0007 &        0.0207$\pm$0.0 &        4.1936$\pm$0.0021 &       0.0095$\pm$0.0 &     4.755$\pm$0.0045 &     0.0043$\pm$0.0 &       5.5311$\pm$0.01 \\
 %  V202 &  RRab & 0.77357 &    U &      0.0933$\pm$0.0001 &   3.8544$\pm$0.0011 &     0.0371$\pm$0.0001 &        3.7931$\pm$0.0027 &    0.0205$\pm$0.0001 &    4.0742$\pm$0.0048 &  0.0098$\pm$0.0001 &     4.4731$\pm$0.0102 \\
 %  V202 &  RRab & 0.77357 &    B &      0.0862$\pm$0.0001 &   4.0585$\pm$0.0007 &      0.029$\pm$0.0001 &         4.346$\pm$0.0021 &    0.0133$\pm$0.0001 &    4.9835$\pm$0.0045 &   0.006$\pm$0.0001 &       5.8358$\pm$0.01 \\
 %  V202 &  RRab & 0.77357 &    I &      0.0368$\pm$0.0001 &   3.5878$\pm$0.0014 &     0.0159$\pm$0.0001 &        3.8985$\pm$0.0033 &    0.0092$\pm$0.0001 &    4.4493$\pm$0.0058 &  0.0036$\pm$0.0001 &     4.9363$\pm$0.0147 \\
 %  V203 &   RRc & 0.28980 &    B &       0.0536$\pm$0.006 &   4.7193$\pm$0.1061 &     0.0163$\pm$0.0059 &        3.2912$\pm$0.3531 &     0.012$\pm$0.0058 &    5.4558$\pm$0.4792 &   0.0242$\pm$0.006 &     0.9143$\pm$0.2289 \\
 %  V203 &   RRc & 0.28980 &    V &      0.0332$\pm$0.0055 &   4.7777$\pm$0.1694 &     0.0139$\pm$0.0055 &        2.8465$\pm$0.4099 &    0.0145$\pm$0.0056 &    5.1777$\pm$0.3779 &  0.0098$\pm$0.0056 &     0.9961$\pm$0.5458 \\
 %  V203 &   RRc & 0.28980 &    R &         0.0476$\pm$inf &        2.18$\pm$inf &        0.1463$\pm$inf &           3.4525$\pm$inf &       0.0588$\pm$inf &       2.7833$\pm$inf &     0.1181$\pm$inf &        6.2832$\pm$inf \\
 %  V203 &   RRc & 0.28980 &    I &       0.029$\pm$0.0087 &   4.9529$\pm$0.2699 &      0.025$\pm$0.0078 &        5.4874$\pm$0.3616 &    0.0211$\pm$0.0087 &    0.8439$\pm$0.4053 &   0.017$\pm$0.0083 &     3.4172$\pm$0.5242 \\
 %  V203 &   RRc & 0.28980 &    U &      0.0586$\pm$0.0068 &      0.0$\pm$0.1785 &     0.0331$\pm$0.0094 &        0.8391$\pm$0.2474 &    0.0113$\pm$0.0089 &     1.175$\pm$0.6689 &   0.0144$\pm$0.009 &     6.2832$\pm$0.5393 \\
 %  V205 &  RRab & 0.63690 &    U &      0.2283$\pm$0.0006 &   3.7884$\pm$0.0026 &     0.1065$\pm$0.0006 &        3.5544$\pm$0.0056 &    0.0776$\pm$0.0006 &    3.6151$\pm$0.0077 &  0.0443$\pm$0.0006 &     3.7827$\pm$0.0135 \\
 %  V205 &  RRab & 0.63690 &    B &      0.1729$\pm$0.0008 &   3.9224$\pm$0.0045 &     0.0777$\pm$0.0008 &          3.7389$\pm$0.01 &    0.0564$\pm$0.0008 &    3.8907$\pm$0.0138 &  0.0352$\pm$0.0008 &     4.1057$\pm$0.0221 \\
 %  V205 &  RRab & 0.63690 &    V &      0.1674$\pm$0.0002 &   4.1587$\pm$0.0011 &     0.0708$\pm$0.0002 &        4.4505$\pm$0.0025 &    0.0402$\pm$0.0002 &    5.1589$\pm$0.0044 &  0.0173$\pm$0.0002 &     6.0107$\pm$0.0103 \\
 %  V205 &  RRab & 0.63690 &    I &      0.0763$\pm$0.0005 &   3.5992$\pm$0.0065 &     0.0357$\pm$0.0005 &        3.4178$\pm$0.0139 &    0.0281$\pm$0.0005 &    3.4356$\pm$0.0176 &   0.019$\pm$0.0005 &      3.5495$\pm$0.026 \\
 %  V207 &   RRc & 0.34531 &    R &      1.0629$\pm$0.9574 &   3.9841$\pm$0.1317 &     0.6797$\pm$0.8528 &         3.444$\pm$0.1097 &    0.4857$\pm$0.6831 &    2.8957$\pm$0.5267 &  0.3137$\pm$0.3074 &     2.0639$\pm$0.7016 \\
 %  V207 &   RRc & 0.34531 &    I &      0.0478$\pm$0.0264 &   4.2373$\pm$0.4668 &      0.0122$\pm$0.025 &         2.6231$\pm$1.966 &    0.0499$\pm$0.0233 &    6.2832$\pm$0.5203 &   0.0437$\pm$0.023 &     4.7402$\pm$0.5979 \\
 %  V207 &   RRc & 0.34531 &    V &      0.1508$\pm$0.0109 &   4.5902$\pm$0.0763 &     0.0233$\pm$0.0109 &        5.4849$\pm$0.4885 &      0.024$\pm$0.011 &    6.1816$\pm$0.4759 &  0.0196$\pm$0.0105 &      3.422$\pm$0.5243 \\
 %  V207 &   RRc & 0.34531 &    B &       0.191$\pm$0.0117 &    4.602$\pm$0.0611 &     0.0236$\pm$0.0115 &        5.6074$\pm$0.5024 &    0.0062$\pm$0.0118 &    6.2832$\pm$1.9044 &  0.0193$\pm$0.0115 &     3.1092$\pm$0.5726 \\
 %  V207 &   RRc & 0.34531 &    U &      0.2305$\pm$0.0184 &   5.0894$\pm$0.0869 &      0.067$\pm$0.0174 &        1.3852$\pm$0.3193 &    0.0556$\pm$0.0182 &    3.8448$\pm$0.3737 &  0.0197$\pm$0.0178 &     3.5982$\pm$0.9549 \\
 %  V208 &   RRc & 0.33839 &    I &       0.073$\pm$0.0224 &   5.0061$\pm$0.2353 &     0.0339$\pm$0.0165 &        4.0697$\pm$0.7901 &    0.0427$\pm$0.0202 &    1.3582$\pm$0.5757 &  0.0439$\pm$0.0209 &      4.6055$\pm$0.422 \\
 %  V208 &   RRc & 0.33839 &    R &      0.2023$\pm$0.7068 &       0.0$\pm$2.171 &     0.2703$\pm$0.2526 &        3.1467$\pm$1.8854 &    0.1489$\pm$0.2982 &    6.0558$\pm$2.7626 &  0.1179$\pm$0.1307 &     2.1495$\pm$3.0948 \\
 %  V208 &   RRc & 0.33839 &    V &      0.1616$\pm$0.0078 &   4.8399$\pm$0.0517 &     0.0316$\pm$0.0084 &         5.017$\pm$0.2479 &    0.0218$\pm$0.0079 &    1.3423$\pm$0.3868 &  0.0191$\pm$0.0075 &     3.9448$\pm$0.3667 \\
 %  V208 &   RRc & 0.33839 &    B &      0.2396$\pm$0.0084 &   4.8639$\pm$0.0397 &      0.039$\pm$0.0091 &        4.5324$\pm$0.2298 &    0.0503$\pm$0.0092 &    0.9584$\pm$0.1734 &  0.0377$\pm$0.0083 &      4.2103$\pm$0.206 \\
 %  V208 &   RRc & 0.33839 &    U &      0.1727$\pm$0.0198 &   4.6119$\pm$0.1383 &     0.0908$\pm$0.0214 &        4.4314$\pm$0.2548 &     0.073$\pm$0.0186 &       0.0$\pm$0.3272 &  0.0409$\pm$0.0159 &     1.2416$\pm$0.4603 \\
 %  V209 &   RRc & 0.34828 &    U &      0.2711$\pm$0.0226 &   3.8952$\pm$0.0776 &     0.0354$\pm$0.0232 &        3.0221$\pm$0.5993 &     0.0068$\pm$0.025 &     3.724$\pm$3.0809 &  0.0426$\pm$0.0231 &     0.8952$\pm$0.5316 \\
 %  V209 &   RRc & 0.34828 &    B &      0.2465$\pm$0.0122 &   4.4057$\pm$0.0495 &      0.027$\pm$0.0121 &        6.2832$\pm$0.4603 &    0.0279$\pm$0.0123 &    1.3561$\pm$0.4396 &  0.0078$\pm$0.0117 &     4.0172$\pm$1.5029 \\
 %  V209 &   RRc & 0.34828 &    R &         0.0$\pm$0.0569 &      0.8055$\pm$0.0 &     0.0118$\pm$0.0384 &        6.2832$\pm$5.3379 &    0.1072$\pm$0.0539 &    1.5029$\pm$0.4778 &   0.269$\pm$0.0596 &      3.4359$\pm$0.158 \\
 %  V209 &   RRc & 0.34828 &    I &      0.1218$\pm$0.0209 &   4.3166$\pm$0.1689 &     0.0283$\pm$0.0168 &        4.3918$\pm$0.8782 &    0.0154$\pm$0.0179 &    0.1596$\pm$1.5701 &  0.0477$\pm$0.0204 &     4.1849$\pm$0.4458 \\
 %  V209 &   RRc & 0.34828 &    V &       0.206$\pm$0.0107 &   4.4373$\pm$0.0433 &     0.0135$\pm$0.0096 &        5.4528$\pm$0.7317 &    0.0085$\pm$0.0094 &    1.1716$\pm$1.1645 &  0.0173$\pm$0.0095 &     3.4798$\pm$0.5305 \\
 %  V210 &   RRc & 0.35295 &    I &      0.1788$\pm$0.0417 &   4.3692$\pm$0.2397 &     0.0506$\pm$0.0422 &        1.7517$\pm$0.8276 &    0.0368$\pm$0.0422 &    2.7332$\pm$1.1522 &  0.0578$\pm$0.0436 &     4.7406$\pm$0.6973 \\
 %  V210 &   RRc & 0.35295 &    B &      0.2793$\pm$0.0128 &   3.9164$\pm$0.0485 &     0.0549$\pm$0.0132 &          5.0697$\pm$0.23 &    0.0177$\pm$0.0128 &    0.4081$\pm$0.7345 &  0.0138$\pm$0.0122 &     5.4508$\pm$0.9037 \\
 %  V210 &   RRc & 0.35295 &    V &      0.2135$\pm$0.0079 &    3.902$\pm$0.0383 &     0.0415$\pm$0.0082 &        4.9299$\pm$0.1837 &    0.0017$\pm$0.0076 &    5.2146$\pm$4.7977 &  0.0052$\pm$0.0073 &      6.2832$\pm$1.419 \\
 %  V210 &   RRc & 0.35295 &    R &      0.2338$\pm$0.0001 &   4.2299$\pm$0.0006 &     0.0241$\pm$0.0001 &        5.3447$\pm$0.0056 &    0.0122$\pm$0.0001 &    0.7068$\pm$0.0112 &  0.0045$\pm$0.0001 &     2.0821$\pm$0.0301 \\
 %  V210 &   RRc & 0.35295 &    U &      0.3009$\pm$0.0201 &    3.5931$\pm$0.059 &      0.0372$\pm$0.016 &        2.6483$\pm$0.5887 &    0.0575$\pm$0.0207 &    5.7059$\pm$0.3001 &  0.0589$\pm$0.0194 &     4.4997$\pm$0.3084 \\
 %  V211 &  RRab & 0.55820 &    R &       0.236$\pm$0.0002 &   4.4179$\pm$0.0009 &     0.1005$\pm$0.0002 &         5.174$\pm$0.0021 &    0.0565$\pm$0.0002 &    6.2754$\pm$0.0037 &  0.0243$\pm$0.0002 &     1.2428$\pm$0.0086 \\
 %  V211 &  RRab & 0.55820 &    U &       0.411$\pm$0.0017 &   4.2324$\pm$0.0041 &     0.1874$\pm$0.0017 &        4.4014$\pm$0.0091 &    0.1375$\pm$0.0017 &    4.9355$\pm$0.0124 &  0.0906$\pm$0.0017 &     5.5715$\pm$0.0188 \\
 %  V211 &  RRab & 0.55820 &    B &       0.3978$\pm$0.001 &    4.117$\pm$0.0025 &      0.1794$\pm$0.001 &        4.1938$\pm$0.0056 &     0.1282$\pm$0.001 &    4.6173$\pm$0.0078 &   0.0772$\pm$0.001 &     5.1514$\pm$0.0129 \\
 %  V211 &  RRab & 0.55820 &    V &      0.3351$\pm$0.0013 &   4.1432$\pm$0.0037 &      0.149$\pm$0.0013 &        4.2096$\pm$0.0084 &    0.1105$\pm$0.0013 &    4.6461$\pm$0.0114 &  0.0704$\pm$0.0013 &     5.1667$\pm$0.0178 \\
 %  V211 &  RRab & 0.55820 &    I &      0.2025$\pm$0.0009 &   3.8417$\pm$0.0046 &     0.0967$\pm$0.0009 &          4.03$\pm$0.0097 &    0.0726$\pm$0.0009 &    4.5022$\pm$0.0129 &  0.0484$\pm$0.0009 &      5.031$\pm$0.0193 \\
 %  V212 &  RRab & 0.54220 &    U &       0.3765$\pm$0.001 &    4.143$\pm$0.0026 &      0.1756$\pm$0.001 &        4.2635$\pm$0.0056 &      0.128$\pm$0.001 &    4.6787$\pm$0.0077 &    0.073$\pm$0.001 &      5.201$\pm$0.0135 \\
 %  V212 &  RRab & 0.54220 &    B &      0.4991$\pm$0.0003 &   4.2007$\pm$0.0007 &     0.1918$\pm$0.0003 &        4.4401$\pm$0.0018 &    0.1012$\pm$0.0003 &     5.042$\pm$0.0034 &  0.0405$\pm$0.0003 &     5.6504$\pm$0.0085 \\
 %  V212 &  RRab & 0.54220 &    V &      0.4096$\pm$0.0003 &   4.1673$\pm$0.0007 &     0.1575$\pm$0.0003 &        4.3732$\pm$0.0018 &     0.083$\pm$0.0003 &    4.9417$\pm$0.0034 &  0.0332$\pm$0.0003 &     5.5166$\pm$0.0085 \\
 %  V212 &  RRab & 0.54220 &    R &      0.2468$\pm$0.0012 &    4.2782$\pm$0.005 &     0.1151$\pm$0.0012 &        4.6514$\pm$0.0107 &    0.0863$\pm$0.0012 &    5.2731$\pm$0.0142 &  0.0562$\pm$0.0012 &      5.981$\pm$0.0219 \\
 %  V212 &  RRab & 0.54220 &    I &      0.2442$\pm$0.0002 &   3.9718$\pm$0.0009 &     0.0817$\pm$0.0002 &        4.5565$\pm$0.0026 &    0.0373$\pm$0.0002 &    5.2328$\pm$0.0058 &  0.0122$\pm$0.0002 &     6.0737$\pm$0.0177 \\
 %  V213 &   RRc & 0.30000 &    U &      0.1583$\pm$0.0328 &   3.0146$\pm$0.2179 &     0.0656$\pm$0.0382 &         2.6375$\pm$0.541 &    0.0407$\pm$0.0309 &    2.9737$\pm$1.0437 &   0.082$\pm$0.0341 &     2.0671$\pm$0.3709 \\
 %  V213 &   RRc & 0.30000 &    V &      0.1261$\pm$0.0122 &   4.1457$\pm$0.0854 &     0.0197$\pm$0.0116 &        5.1988$\pm$0.5553 &    0.0156$\pm$0.0116 &    6.2832$\pm$0.6934 &  0.0177$\pm$0.0109 &      5.898$\pm$0.6539 \\
 %  V213 &   RRc & 0.30000 &    R &       1.4308$\pm$0.639 &    3.267$\pm$0.0976 &     1.3163$\pm$0.4033 &        2.1825$\pm$0.1324 &    0.7399$\pm$0.2359 &    0.4876$\pm$0.1887 &  0.3604$\pm$0.1261 &        0.0$\pm$0.3526 \\
 %  V213 &   RRc & 0.30000 &    I &       0.054$\pm$0.0209 &   3.3083$\pm$0.4806 &     0.0517$\pm$0.0244 &        4.1753$\pm$0.4202 &    0.0277$\pm$0.0235 &    1.0802$\pm$0.7832 &  0.0232$\pm$0.0214 &        0.0$\pm$0.9737 \\
 %  V213 &   RRc & 0.30000 &    B &       0.1796$\pm$0.016 &   4.1567$\pm$0.0815 &     0.0155$\pm$0.0152 &        5.0532$\pm$0.9679 &    0.0419$\pm$0.0152 &    0.6999$\pm$0.3573 &  0.0007$\pm$0.0152 &    0.9339$\pm$21.0642 \\
 %  V214 &  RRab & 0.53951 &    R &      0.2272$\pm$0.0014 &    3.9705$\pm$0.006 &     0.1027$\pm$0.0014 &        3.9933$\pm$0.0133 &    0.0798$\pm$0.0014 &    4.2301$\pm$0.0171 &  0.0534$\pm$0.0014 &     4.6293$\pm$0.0255 \\
 %  V214 &  RRab & 0.53951 &    I &      0.2157$\pm$0.0014 &   3.9097$\pm$0.0065 &      0.101$\pm$0.0014 &        4.0387$\pm$0.0139 &    0.0795$\pm$0.0014 &    4.3671$\pm$0.0176 &  0.0539$\pm$0.0014 &      4.7915$\pm$0.026 \\
 %  V214 &  RRab & 0.53951 &    V &      0.3671$\pm$0.0016 &   4.0714$\pm$0.0045 &      0.165$\pm$0.0016 &           4.037$\pm$0.01 &    0.1197$\pm$0.0016 &    4.3379$\pm$0.0138 &  0.0747$\pm$0.0016 &     4.7019$\pm$0.0221 \\
 %  V214 &  RRab & 0.53951 &    B &       0.4484$\pm$0.002 &    4.086$\pm$0.0045 &      0.2015$\pm$0.002 &          4.0662$\pm$0.01 &     0.1463$\pm$0.002 &    4.3816$\pm$0.0138 &   0.0912$\pm$0.002 &     4.7602$\pm$0.0221 \\
 %  V214 &  RRab & 0.53951 &    U &      0.5036$\pm$0.0013 &   3.8814$\pm$0.0026 &     0.2348$\pm$0.0013 &        3.7403$\pm$0.0056 &    0.1712$\pm$0.0013 &    3.8939$\pm$0.0077 &  0.0977$\pm$0.0013 &     4.1546$\pm$0.0135 \\
 %  V215 &  RRab & 0.52870 &    R &      0.2268$\pm$0.0004 &   4.2346$\pm$0.0016 &     0.0801$\pm$0.0004 &         4.949$\pm$0.0045 &    0.0373$\pm$0.0004 &    6.1663$\pm$0.0097 &  0.0155$\pm$0.0004 &      1.221$\pm$0.0233 \\
 %  V215 &  RRab & 0.52870 &    V &      0.3632$\pm$0.0003 &   3.8906$\pm$0.0007 &     0.1222$\pm$0.0003 &        4.0102$\pm$0.0021 &     0.056$\pm$0.0003 &    4.4798$\pm$0.0045 &  0.0251$\pm$0.0003 &       5.1642$\pm$0.01 \\
 %  V215 &  RRab & 0.52870 &    I &      0.1889$\pm$0.0004 &     3.546$\pm$0.002 &     0.0886$\pm$0.0004 &        3.6326$\pm$0.0043 &     0.058$\pm$0.0004 &    3.9568$\pm$0.0066 &  0.0312$\pm$0.0004 &     4.3367$\pm$0.0122 \\
 %  V215 &  RRab & 0.52870 &    B &      0.4436$\pm$0.0003 &   3.8906$\pm$0.0007 &     0.1492$\pm$0.0003 &        4.0102$\pm$0.0021 &    0.0685$\pm$0.0003 &    4.4798$\pm$0.0045 &  0.0307$\pm$0.0003 &       5.1642$\pm$0.01 \\
 %  V215 &  RRab & 0.52870 &    U &      0.3566$\pm$0.0005 &   3.7531$\pm$0.0014 &     0.1532$\pm$0.0005 &         3.569$\pm$0.0034 &    0.0931$\pm$0.0005 &    3.7502$\pm$0.0055 &   0.047$\pm$0.0005 &      4.1288$\pm$0.011 \\
 %  V216 &   RRc & 0.34648 &    R &      0.5021$\pm$0.4419 &   5.7791$\pm$1.0207 &     0.4767$\pm$0.6888 &        1.5252$\pm$0.3273 &    0.3142$\pm$0.3554 &    3.3951$\pm$1.8267 &   0.202$\pm$0.2788 &      4.061$\pm$0.8486 \\
 %  V216 &   RRc & 0.34648 &    V &      0.1635$\pm$0.0144 &   3.8798$\pm$0.0872 &     0.0501$\pm$0.0143 &        5.7018$\pm$0.2874 &     0.0155$\pm$0.014 &    4.4023$\pm$0.9607 &  0.0481$\pm$0.0146 &     0.7719$\pm$0.2788 \\
 %  V216 &   RRc & 0.34648 &    B &      0.2442$\pm$0.0062 &   4.1367$\pm$0.0231 &      0.0246$\pm$0.006 &         5.355$\pm$0.2414 &    0.0294$\pm$0.0065 &    0.0786$\pm$0.1884 &   0.0151$\pm$0.006 &     0.6755$\pm$0.3631 \\
 %  V216 &   RRc & 0.34648 &    U &       0.217$\pm$0.0141 &   4.4004$\pm$0.1037 &     0.0488$\pm$0.0206 &        0.5121$\pm$0.3288 &    0.0673$\pm$0.0172 &    1.4601$\pm$0.2694 &  0.0209$\pm$0.0171 &     4.2915$\pm$0.8324 \\
 %  V216 &   RRc & 0.34648 &    I &      0.1068$\pm$0.0203 &   3.9598$\pm$0.1976 &      0.0393$\pm$0.022 &        1.7268$\pm$0.4701 &    0.0343$\pm$0.0205 &    5.5298$\pm$0.5765 &  0.0701$\pm$0.0193 &     0.8522$\pm$0.2991 \\
 %  V217 &  RRab & 0.52836 &    I &       0.2262$\pm$0.001 &    3.902$\pm$0.0044 &      0.1052$\pm$0.001 &         4.026$\pm$0.0095 &     0.0813$\pm$0.001 &    4.3527$\pm$0.0123 &   0.0514$\pm$0.001 &      4.791$\pm$0.0195 \\
 %  V217 &  RRab & 0.52836 &    R &      0.3233$\pm$0.0007 &   3.8298$\pm$0.0022 &     0.1591$\pm$0.0007 &        3.9776$\pm$0.0045 &    0.1058$\pm$0.0007 &    4.4133$\pm$0.0068 &  0.0583$\pm$0.0007 &     4.9715$\pm$0.0124 \\
 %  V217 &  RRab & 0.52836 &    V &      0.3499$\pm$0.0007 &     4.087$\pm$0.002 &     0.1679$\pm$0.0007 &        4.2496$\pm$0.0042 &    0.1081$\pm$0.0007 &    4.7714$\pm$0.0065 &  0.0614$\pm$0.0007 &     5.3839$\pm$0.0115 \\
 %  V217 &  RRab & 0.52836 &    B &       0.436$\pm$0.0007 &   4.0481$\pm$0.0015 &     0.1992$\pm$0.0007 &        4.0938$\pm$0.0033 &    0.1318$\pm$0.0007 &      4.538$\pm$0.005 &  0.0776$\pm$0.0007 &     5.0067$\pm$0.0084 \\
 %  V217 &  RRab & 0.52836 &    U &      0.4952$\pm$0.0013 &   4.4167$\pm$0.0026 &     0.2309$\pm$0.0013 &         4.811$\pm$0.0056 &    0.1683$\pm$0.0013 &       5.5$\pm$0.0077 &   0.096$\pm$0.0013 &     0.0128$\pm$0.0135 \\
 %  V218 &  RRab & 0.54487 &    V &      0.3001$\pm$0.0006 &    3.9902$\pm$0.002 &      0.144$\pm$0.0006 &        4.0559$\pm$0.0042 &    0.0927$\pm$0.0006 &    4.4808$\pm$0.0065 &  0.0527$\pm$0.0006 &     4.9965$\pm$0.0115 \\
 %  V218 &  RRab & 0.54487 &    B &      0.4327$\pm$0.0003 &   4.0267$\pm$0.0007 &     0.1663$\pm$0.0003 &        4.0921$\pm$0.0018 &    0.0877$\pm$0.0003 &      4.52$\pm$0.0034 &  0.0351$\pm$0.0003 &     4.9544$\pm$0.0085 \\
 %  V218 &  RRab & 0.54487 &    I &       0.184$\pm$0.0008 &   3.9119$\pm$0.0041 &     0.0884$\pm$0.0008 &         4.223$\pm$0.0086 &    0.0651$\pm$0.0008 &    4.8024$\pm$0.0117 &  0.0415$\pm$0.0008 &     5.4196$\pm$0.0183 \\
 %  V218 &  RRab & 0.54487 &    R &      0.1771$\pm$0.0004 &   3.5719$\pm$0.0025 &     0.0862$\pm$0.0004 &         3.5023$\pm$0.005 &    0.0564$\pm$0.0004 &    3.7043$\pm$0.0077 &  0.0307$\pm$0.0004 &     4.0031$\pm$0.0141 \\
 %  V218 &  RRab & 0.54487 &    U &      0.3516$\pm$0.0016 &   4.3664$\pm$0.0045 &      0.158$\pm$0.0016 &           4.627$\pm$0.01 &    0.1147$\pm$0.0016 &    5.2228$\pm$0.0138 &  0.0715$\pm$0.0016 &     5.8818$\pm$0.0221 \\
 %  V219 &  RRab & 0.61361 &    U &      0.3041$\pm$0.0015 &   4.3657$\pm$0.0048 &     0.1409$\pm$0.0015 &        4.6667$\pm$0.0105 &    0.1051$\pm$0.0015 &     5.3045$\pm$0.014 &  0.0676$\pm$0.0015 &     6.0006$\pm$0.0218 \\
 %  V219 &  RRab & 0.61361 &    I &      0.1663$\pm$0.0006 &   4.2004$\pm$0.0038 &     0.0793$\pm$0.0006 &          4.659$\pm$0.008 &    0.0609$\pm$0.0006 &    5.3544$\pm$0.0104 &  0.0383$\pm$0.0006 &     6.1551$\pm$0.0165 \\
 %  V219 &  RRab & 0.61361 &    R &      0.1659$\pm$0.0002 &    3.7154$\pm$0.001 &     0.0745$\pm$0.0002 &        3.7582$\pm$0.0022 &     0.045$\pm$0.0002 &    4.1414$\pm$0.0037 &  0.0236$\pm$0.0002 &      4.6142$\pm$0.007 \\
 %  V219 &  RRab & 0.61361 &    B &      0.3379$\pm$0.0008 &   4.3837$\pm$0.0025 &     0.1524$\pm$0.0008 &        4.7273$\pm$0.0056 &    0.1089$\pm$0.0008 &    5.4176$\pm$0.0078 &  0.0656$\pm$0.0008 &     6.2184$\pm$0.0129 \\
 %  V219 &  RRab & 0.61361 &    V &      0.2788$\pm$0.0004 &   4.0798$\pm$0.0015 &     0.1274$\pm$0.0004 &        4.1573$\pm$0.0033 &    0.0843$\pm$0.0004 &     4.6332$\pm$0.005 &  0.0496$\pm$0.0004 &     5.1337$\pm$0.0084 \\
 %  V220 &  RRab & 0.60011 &    R &      0.2422$\pm$0.0006 &   3.5477$\pm$0.0025 &     0.1179$\pm$0.0006 &         3.4539$\pm$0.005 &    0.0771$\pm$0.0006 &    3.6318$\pm$0.0077 &   0.042$\pm$0.0006 &     3.9064$\pm$0.0141 \\
 %  V220 &  RRab & 0.60011 &    I &      0.1497$\pm$0.0003 &     3.546$\pm$0.002 &     0.0702$\pm$0.0003 &        3.6326$\pm$0.0043 &     0.046$\pm$0.0003 &    3.9568$\pm$0.0066 &  0.0247$\pm$0.0003 &     4.3367$\pm$0.0122 \\
 %  V220 &  RRab & 0.60011 &    U &      0.2321$\pm$0.0008 &   3.7137$\pm$0.0036 &     0.1059$\pm$0.0008 &        3.4074$\pm$0.0079 &    0.0758$\pm$0.0008 &     3.4488$\pm$0.011 &  0.0477$\pm$0.0008 &       3.58$\pm$0.0176 \\
 %  V220 &  RRab & 0.60011 &    V &      0.2764$\pm$0.0009 &     3.98$\pm$0.0031 &     0.1333$\pm$0.0009 &        3.9758$\pm$0.0064 &    0.0895$\pm$0.0009 &    4.3612$\pm$0.0095 &  0.0553$\pm$0.0009 &     4.7774$\pm$0.0154 \\
 %  V220 &  RRab & 0.60011 &    B &      0.3537$\pm$0.0002 &   3.8425$\pm$0.0006 &     0.1519$\pm$0.0002 &        3.8061$\pm$0.0013 &    0.0887$\pm$0.0002 &    4.1297$\pm$0.0022 &   0.038$\pm$0.0002 &     4.5705$\pm$0.0051 \\
 %  V221 &   RRc & 0.37877 &    U &      0.2615$\pm$0.0365 &    4.0051$\pm$0.178 &      0.126$\pm$0.0422 &        1.2049$\pm$0.3093 &    0.0949$\pm$0.0409 &    6.0684$\pm$0.4049 &   0.085$\pm$0.0382 &     4.0593$\pm$0.4814 \\
 %  V221 &   RRc & 0.37877 &    B &      0.2419$\pm$0.0086 &   4.2695$\pm$0.0359 &     0.0373$\pm$0.0093 &        5.7093$\pm$0.2159 &    0.0099$\pm$0.0086 &    1.9211$\pm$0.8449 &  0.0273$\pm$0.0076 &     2.1557$\pm$0.3101 \\
 %  V221 &   RRc & 0.37877 &    V &      0.2098$\pm$0.0094 &   4.1322$\pm$0.0391 &       0.013$\pm$0.009 &        5.5164$\pm$0.6617 &    0.0084$\pm$0.0095 &    1.2087$\pm$0.9408 &  0.0151$\pm$0.0082 &     1.5821$\pm$0.5607 \\
 %  V221 &   RRc & 0.37877 &    R &      3.598$\pm$56.3037 &  6.2832$\pm$16.0028 &    4.7951$\pm$46.9827 &       2.1133$\pm$16.5281 &     2.604$\pm$3.5037 &   4.0711$\pm$10.3611 &  1.5573$\pm$1.9635 &       0.0$\pm$13.6438 \\
 %  V221 &   RRc & 0.37877 &    I &      0.1315$\pm$0.0312 &   4.3826$\pm$0.2248 &     0.0752$\pm$0.0292 &        0.4928$\pm$0.3923 &     0.077$\pm$0.0295 &    1.3147$\pm$0.3796 &  0.0506$\pm$0.0269 &     1.9868$\pm$0.6064 \\
 %  V222 &  RRab & 0.59674 &    U &      0.3095$\pm$0.0012 &   3.8759$\pm$0.0037 &     0.1376$\pm$0.0012 &        3.6749$\pm$0.0084 &    0.1021$\pm$0.0012 &    3.8441$\pm$0.0114 &   0.065$\pm$0.0012 &     4.0974$\pm$0.0178 \\
 %  V222 &  RRab & 0.59674 &    B &      0.3608$\pm$0.0011 &   3.9987$\pm$0.0031 &      0.174$\pm$0.0011 &         4.013$\pm$0.0064 &    0.1168$\pm$0.0011 &    4.4171$\pm$0.0095 &  0.0722$\pm$0.0011 &     4.8519$\pm$0.0154 \\
 %  V222 &  RRab & 0.59674 &    V &       0.295$\pm$0.0003 &    4.0274$\pm$0.001 &     0.1232$\pm$0.0003 &        4.1678$\pm$0.0023 &     0.069$\pm$0.0003 &    4.7165$\pm$0.0041 &  0.0277$\pm$0.0003 &     5.4415$\pm$0.0103 \\
 %  V222 &  RRab & 0.59674 &    R &      0.2083$\pm$0.0005 &   3.7662$\pm$0.0025 &     0.1014$\pm$0.0005 &          3.891$\pm$0.005 &    0.0663$\pm$0.0005 &    4.2874$\pm$0.0077 &  0.0361$\pm$0.0005 &     4.7806$\pm$0.0141 \\
 %  V222 &  RRab & 0.59674 &    I &      0.1833$\pm$0.0002 &   3.7332$\pm$0.0009 &     0.0614$\pm$0.0002 &        4.0793$\pm$0.0026 &     0.028$\pm$0.0002 &     4.517$\pm$0.0058 &  0.0092$\pm$0.0002 &     5.1193$\pm$0.0177 \\
 %  V223 &   RRc & 0.32923 &    U &      0.1823$\pm$0.0333 &    4.0804$\pm$0.194 &     0.0362$\pm$0.0291 &        5.8094$\pm$1.1224 &    0.1256$\pm$0.0369 &       0.0$\pm$0.2489 &  0.0801$\pm$0.0342 &      0.7263$\pm$0.403 \\
 %  V223 &   RRc & 0.32923 &    B &      0.2399$\pm$0.0134 &   4.4353$\pm$0.0688 &     0.0212$\pm$0.0158 &        3.7088$\pm$0.6466 &    0.0302$\pm$0.0144 &    4.0864$\pm$0.4916 &  0.0104$\pm$0.0132 &     2.1945$\pm$1.3603 \\
 %  V223 &   RRc & 0.32923 &    V &      0.1858$\pm$0.0128 &   4.3894$\pm$0.0797 &     0.0255$\pm$0.0127 &         5.2797$\pm$0.555 &    0.0369$\pm$0.0127 &    4.3306$\pm$0.3825 &  0.0164$\pm$0.0135 &     5.8078$\pm$0.7374 \\
 %  V223 &   RRc & 0.32923 &    R &      0.3436$\pm$0.0956 &   3.5372$\pm$0.5881 &      0.1178$\pm$0.086 &        5.5047$\pm$2.9982 &    0.0165$\pm$0.2504 &       0.0$\pm$3.9371 &  0.1026$\pm$0.1311 &        0.0$\pm$1.4742 \\
 %  V223 &   RRc & 0.32923 &    I &       0.1415$\pm$0.016 &    4.3468$\pm$0.117 &      0.022$\pm$0.0188 &           0.0$\pm$0.6162 &    0.0122$\pm$0.0172 &     1.234$\pm$1.2892 &  0.0457$\pm$0.0139 &     4.1408$\pm$0.4181 \\
 %  V226 &  RRab & 0.48843 &    I &       0.2274$\pm$0.001 &   3.4878$\pm$0.0044 &      0.1119$\pm$0.001 &         3.3103$\pm$0.009 &     0.0826$\pm$0.001 &    3.4293$\pm$0.0122 &   0.0536$\pm$0.001 &     3.5286$\pm$0.0189 \\
 %  V226 &  RRab & 0.48843 &    B &      0.5505$\pm$0.0004 &   3.8906$\pm$0.0007 &     0.1852$\pm$0.0004 &        4.0102$\pm$0.0021 &     0.085$\pm$0.0004 &    4.4798$\pm$0.0045 &  0.0381$\pm$0.0004 &       5.1642$\pm$0.01 \\
 %  V226 &  RRab & 0.48843 &    V &      0.4065$\pm$0.0003 &   3.8906$\pm$0.0007 &     0.1367$\pm$0.0003 &        4.0102$\pm$0.0021 &    0.0627$\pm$0.0003 &    4.4798$\pm$0.0045 &  0.0281$\pm$0.0003 &       5.1642$\pm$0.01 \\
 %  V226 &  RRab & 0.48843 &    R &      0.3761$\pm$0.0006 &   3.8098$\pm$0.0016 &     0.1372$\pm$0.0006 &        4.0448$\pm$0.0043 &    0.0821$\pm$0.0006 &    4.6106$\pm$0.0071 &  0.0313$\pm$0.0006 &      5.207$\pm$0.0187 \\
 %  V226 &  RRab & 0.48843 &    U &      0.4309$\pm$0.0013 &    3.701$\pm$0.0031 &     0.2078$\pm$0.0013 &        3.4177$\pm$0.0064 &    0.1395$\pm$0.0013 &     3.524$\pm$0.0095 &  0.0862$\pm$0.0013 &     3.6611$\pm$0.0154 \\
 %  V229 &  RRab & 0.49762 &    R &      0.2541$\pm$0.0015 &    4.2936$\pm$0.006 &     0.1148$\pm$0.0015 &        4.6396$\pm$0.0133 &    0.0893$\pm$0.0015 &    5.1995$\pm$0.0171 &  0.0598$\pm$0.0015 &     5.9219$\pm$0.0255 \\
 %  V229 &  RRab & 0.49762 &    V &      0.4306$\pm$0.0005 &   4.0237$\pm$0.0012 &     0.1965$\pm$0.0005 &         4.146$\pm$0.0026 &    0.1242$\pm$0.0005 &    4.6275$\pm$0.0041 &  0.0646$\pm$0.0005 &     5.1757$\pm$0.0079 \\
 %  V229 &  RRab & 0.49762 &    B &      0.5517$\pm$0.0019 &   4.1082$\pm$0.0035 &     0.2551$\pm$0.0019 &        4.1809$\pm$0.0076 &    0.1834$\pm$0.0019 &    4.6376$\pm$0.0106 &  0.1123$\pm$0.0019 &     5.1394$\pm$0.0173 \\
 %  V229 &  RRab & 0.49762 &    U &      0.5954$\pm$0.0027 &   4.2799$\pm$0.0045 &     0.2676$\pm$0.0027 &           4.454$\pm$0.01 &    0.1942$\pm$0.0027 &    4.9634$\pm$0.0138 &  0.1211$\pm$0.0027 &     5.5359$\pm$0.0221 \\
 %  V229 &  RRab & 0.49762 &    I &      0.2559$\pm$0.0017 &   4.0083$\pm$0.0065 &     0.1198$\pm$0.0017 &        4.2359$\pm$0.0139 &    0.0943$\pm$0.0017 &    4.6628$\pm$0.0176 &  0.0639$\pm$0.0017 &      5.1858$\pm$0.026 \\
 %  V234 &  RRab & 0.50802 &    I &      0.2024$\pm$0.0008 &   3.5851$\pm$0.0038 &     0.0965$\pm$0.0008 &         3.4285$\pm$0.008 &    0.0742$\pm$0.0008 &    3.5087$\pm$0.0104 &  0.0466$\pm$0.0008 &     3.6941$\pm$0.0165 \\
 %  V234 &  RRab & 0.50802 &    V &      0.3914$\pm$0.0003 &   4.0529$\pm$0.0007 &     0.1505$\pm$0.0003 &        4.1444$\pm$0.0018 &    0.0793$\pm$0.0003 &    4.5984$\pm$0.0034 &  0.0317$\pm$0.0003 &     5.0589$\pm$0.0085 \\
 %  V234 &  RRab & 0.50802 &    B &       0.478$\pm$0.0003 &   4.0648$\pm$0.0007 &     0.1838$\pm$0.0003 &        4.1682$\pm$0.0018 &    0.0969$\pm$0.0003 &    4.6342$\pm$0.0034 &  0.0387$\pm$0.0003 &     5.1066$\pm$0.0085 \\
 %  V234 &  RRab & 0.50802 &    U &      0.4742$\pm$0.0021 &    3.702$\pm$0.0044 &     0.2256$\pm$0.0021 &        3.3674$\pm$0.0091 &    0.1609$\pm$0.0021 &    3.4124$\pm$0.0128 &  0.1015$\pm$0.0021 &     3.4849$\pm$0.0203 \\
 %  V234 &  RRab & 0.50802 &    R &      0.2187$\pm$0.0008 &   3.9698$\pm$0.0037 &     0.1019$\pm$0.0008 &        4.0975$\pm$0.0079 &    0.0757$\pm$0.0008 &    4.5656$\pm$0.0106 &  0.0481$\pm$0.0008 &     5.1253$\pm$0.0167 \\
 %  V235 &  RRab & 0.75984 &    I &      0.1218$\pm$0.0001 &   3.7332$\pm$0.0009 &     0.0408$\pm$0.0001 &        4.0793$\pm$0.0026 &    0.0186$\pm$0.0001 &     4.517$\pm$0.0058 &  0.0061$\pm$0.0001 &     5.1193$\pm$0.0177 \\
 %  V235 &  RRab & 0.75984 &    V &       0.177$\pm$0.0002 &   4.0118$\pm$0.0012 &     0.0808$\pm$0.0002 &        4.1221$\pm$0.0026 &    0.0511$\pm$0.0002 &    4.5918$\pm$0.0041 &  0.0266$\pm$0.0002 &      5.128$\pm$0.0079 \\
 %  V235 &  RRab & 0.75984 &    B &      0.2454$\pm$0.0002 &   4.0376$\pm$0.0007 &     0.0825$\pm$0.0002 &        4.3041$\pm$0.0021 &    0.0379$\pm$0.0002 &    4.9207$\pm$0.0045 &   0.017$\pm$0.0002 &       5.7521$\pm$0.01 \\
 %  V235 &  RRab & 0.75984 &    U &      0.2286$\pm$0.0003 &   4.2328$\pm$0.0013 &     0.1009$\pm$0.0003 &          4.621$\pm$0.003 &    0.0626$\pm$0.0003 &      5.31$\pm$0.0048 &  0.0311$\pm$0.0003 &     6.1234$\pm$0.0097 \\
 %  V235 &  RRab & 0.75984 &    R &      0.1247$\pm$0.0001 &   4.4179$\pm$0.0009 &     0.0531$\pm$0.0001 &         5.174$\pm$0.0021 &    0.0299$\pm$0.0001 &    6.2754$\pm$0.0037 &  0.0129$\pm$0.0001 &     1.2428$\pm$0.0086 \\
 %  V239 &  RRab & 0.50398 &    I &      0.2403$\pm$0.0014 &   3.9964$\pm$0.0057 &     0.1148$\pm$0.0014 &         4.2674$\pm$0.012 &    0.0923$\pm$0.0014 &    4.8045$\pm$0.0149 &  0.0627$\pm$0.0014 &      5.4324$\pm$0.022 \\
 %  V239 &  RRab & 0.50398 &    R &      0.3184$\pm$0.0019 &    4.0645$\pm$0.006 &     0.1439$\pm$0.0019 &        4.1813$\pm$0.0133 &    0.1119$\pm$0.0019 &    4.5121$\pm$0.0171 &  0.0749$\pm$0.0019 &     5.0053$\pm$0.0255 \\
 %  V239 &  RRab & 0.50398 &    V &       0.388$\pm$0.0003 &   4.2214$\pm$0.0007 &     0.1492$\pm$0.0003 &        4.4814$\pm$0.0018 &    0.0787$\pm$0.0003 &     5.104$\pm$0.0034 &  0.0315$\pm$0.0003 &     5.7331$\pm$0.0085 \\
 %  V239 &  RRab & 0.50398 &    B &      0.4883$\pm$0.0005 &   4.2133$\pm$0.0011 &     0.2191$\pm$0.0005 &        4.4049$\pm$0.0025 &    0.1402$\pm$0.0005 &    5.0208$\pm$0.0039 &  0.0716$\pm$0.0005 &     5.6877$\pm$0.0076 \\
 %  V239 &  RRab & 0.50398 &    U &      0.3888$\pm$0.0005 &   3.9368$\pm$0.0013 &     0.1715$\pm$0.0005 &         4.0289$\pm$0.003 &    0.1065$\pm$0.0005 &    4.4219$\pm$0.0048 &  0.0528$\pm$0.0005 &     4.9392$\pm$0.0097 \\
 %  V240 &   RRc & 0.27601 &    V &      0.1563$\pm$0.0128 &    4.531$\pm$0.0909 &     0.0284$\pm$0.0139 &        5.1903$\pm$0.4603 &    0.0254$\pm$0.0134 &    1.6506$\pm$0.5163 &  0.0145$\pm$0.0131 &     6.2832$\pm$0.8387 \\
 %  V240 &   RRc & 0.27601 &    R &      0.9888$\pm$0.3217 &   4.6263$\pm$0.0477 &      0.5497$\pm$0.242 &        4.3288$\pm$0.0763 &    0.3478$\pm$0.1014 &    4.8274$\pm$0.3516 &   0.1153$\pm$0.069 &     6.2832$\pm$0.5988 \\
 %  V240 &   RRc & 0.27601 &    U &      0.2342$\pm$0.0237 &   4.4719$\pm$0.0574 &      0.071$\pm$0.0182 &        5.8711$\pm$0.2709 &    0.0532$\pm$0.0177 &    3.6461$\pm$0.2982 &   0.0262$\pm$0.016 &     4.3815$\pm$0.6857 \\
 %  V240 &   RRc & 0.27601 &    I &      0.0797$\pm$0.0193 &   4.6462$\pm$0.2386 &     0.0155$\pm$0.0197 &        5.0315$\pm$1.1769 &    0.0382$\pm$0.0183 &    0.1471$\pm$0.5151 &  0.0377$\pm$0.0196 &     2.5069$\pm$0.5238 \\
 %  V240 &   RRc & 0.27601 &    B &      0.2091$\pm$0.0061 &    4.484$\pm$0.0335 &     0.0465$\pm$0.0071 &        5.7266$\pm$0.1291 &    0.0294$\pm$0.0062 &    2.1688$\pm$0.2263 &  0.0214$\pm$0.0063 &     5.8518$\pm$0.2847 \\
 %  V241 &  RRab & 0.59617 &    I &      0.2767$\pm$0.0011 &   3.6872$\pm$0.0041 &     0.1329$\pm$0.0011 &        3.7737$\pm$0.0086 &    0.0979$\pm$0.0011 &    4.1285$\pm$0.0117 &  0.0624$\pm$0.0011 &      4.521$\pm$0.0183 \\
 %  V241 &  RRab & 0.59617 &    R &       0.305$\pm$0.0007 &   3.5477$\pm$0.0025 &     0.1485$\pm$0.0007 &         3.4539$\pm$0.005 &    0.0971$\pm$0.0007 &    3.6318$\pm$0.0077 &  0.0529$\pm$0.0007 &     3.9064$\pm$0.0141 \\
 %  V241 &  RRab & 0.59617 &    V &      0.4021$\pm$0.0012 &   3.9744$\pm$0.0031 &     0.1939$\pm$0.0012 &        3.9645$\pm$0.0064 &    0.1302$\pm$0.0012 &    4.3443$\pm$0.0095 &  0.0805$\pm$0.0012 &     4.7548$\pm$0.0154 \\
 %  V241 &  RRab & 0.59617 &    B &      0.5321$\pm$0.0008 &   4.0124$\pm$0.0015 &     0.2431$\pm$0.0008 &        4.0223$\pm$0.0033 &    0.1608$\pm$0.0008 &     4.4308$\pm$0.005 &  0.0947$\pm$0.0008 &     4.8639$\pm$0.0084 \\
 %  V241 &  RRab & 0.59617 &    U &       0.4687$\pm$0.002 &   4.0557$\pm$0.0042 &      0.2057$\pm$0.002 &         4.081$\pm$0.0097 &     0.1455$\pm$0.002 &    4.4724$\pm$0.0137 &   0.0921$\pm$0.002 &      4.971$\pm$0.0216 \\
 %  V242 &  RRab & 0.59650 &    V &      0.2567$\pm$0.0002 &   4.2033$\pm$0.0007 &     0.0864$\pm$0.0002 &        4.6356$\pm$0.0021 &    0.0396$\pm$0.0002 &    5.4179$\pm$0.0045 &  0.0178$\pm$0.0002 &       0.1318$\pm$0.01 \\
 %  V242 &  RRab & 0.59650 &    I &       0.149$\pm$0.0002 &   3.5878$\pm$0.0014 &     0.0644$\pm$0.0002 &        3.8985$\pm$0.0033 &    0.0373$\pm$0.0002 &    4.4493$\pm$0.0058 &  0.0146$\pm$0.0002 &     4.9364$\pm$0.0147 \\
 %  V242 &  RRab & 0.59650 &    B &      0.2617$\pm$0.0012 &   4.2338$\pm$0.0045 &     0.1176$\pm$0.0012 &          4.3619$\pm$0.01 &    0.0854$\pm$0.0012 &    4.8252$\pm$0.0138 &  0.0532$\pm$0.0012 &     5.3516$\pm$0.0221 \\
 %  V242 &  RRab & 0.59650 &    U &      0.3518$\pm$0.0004 &   4.4827$\pm$0.0011 &     0.1398$\pm$0.0004 &        5.0497$\pm$0.0027 &    0.0774$\pm$0.0004 &    5.9591$\pm$0.0048 &  0.0369$\pm$0.0004 &     0.7032$\pm$0.0102 \\
 %  V242 &  RRab & 0.59650 &    R &      0.1602$\pm$0.0003 &   4.5178$\pm$0.0016 &     0.0566$\pm$0.0003 &        5.5154$\pm$0.0045 &    0.0263$\pm$0.0003 &    0.7327$\pm$0.0097 &   0.011$\pm$0.0003 &     2.3538$\pm$0.0233 \\
 %  V243 &  RRab & 0.63462 &    U &      0.3084$\pm$0.0013 &    4.109$\pm$0.0043 &     0.1407$\pm$0.0013 &        4.1526$\pm$0.0095 &    0.1026$\pm$0.0013 &     4.5721$\pm$0.013 &   0.064$\pm$0.0013 &     4.9918$\pm$0.0209 \\
 %  V243 &  RRab & 0.63462 &    I &      0.1275$\pm$0.0002 &   3.7115$\pm$0.0018 &     0.0624$\pm$0.0002 &        3.9488$\pm$0.0037 &    0.0411$\pm$0.0002 &    4.4451$\pm$0.0056 &  0.0232$\pm$0.0002 &     5.0214$\pm$0.0099 \\
 %  V243 &  RRab & 0.63462 &    B &      0.2544$\pm$0.0003 &   4.0181$\pm$0.0011 &     0.1141$\pm$0.0003 &        4.0144$\pm$0.0025 &     0.073$\pm$0.0003 &     4.435$\pm$0.0039 &  0.0373$\pm$0.0003 &     4.9066$\pm$0.0076 \\
 %  V243 &  RRab & 0.63462 &    R &      0.2072$\pm$0.0002 &   3.7908$\pm$0.0012 &     0.0886$\pm$0.0002 &         4.023$\pm$0.0028 &    0.0515$\pm$0.0002 &    4.5979$\pm$0.0048 &  0.0211$\pm$0.0002 &     5.2158$\pm$0.0116 \\
 %  V243 &  RRab & 0.63462 &    V &      0.2182$\pm$0.0001 &   3.9436$\pm$0.0006 &     0.0937$\pm$0.0001 &        4.0083$\pm$0.0013 &    0.0547$\pm$0.0001 &    4.4331$\pm$0.0022 &  0.0235$\pm$0.0001 &      4.975$\pm$0.0051 \\
 %  V244 &  RRab & 0.53784 &    B &      0.5821$\pm$0.0004 &   3.8906$\pm$0.0007 &     0.1958$\pm$0.0004 &        4.0102$\pm$0.0021 &    0.0898$\pm$0.0004 &    4.4798$\pm$0.0045 &  0.0403$\pm$0.0004 &       5.1642$\pm$0.01 \\
 %  V244 &  RRab & 0.53784 &    U &       0.505$\pm$0.0005 &   3.8544$\pm$0.0011 &     0.2007$\pm$0.0005 &        3.7931$\pm$0.0027 &    0.1112$\pm$0.0005 &    4.0742$\pm$0.0048 &   0.053$\pm$0.0005 &     4.4731$\pm$0.0102 \\
 %  V244 &  RRab & 0.53784 &    I &      0.3188$\pm$0.0005 &   4.1515$\pm$0.0014 &     0.1379$\pm$0.0005 &         5.026$\pm$0.0033 &    0.0797$\pm$0.0005 &    6.1405$\pm$0.0058 &  0.0313$\pm$0.0005 &     0.9081$\pm$0.0147 \\
 %  V244 &  RRab & 0.53784 &    R &      0.4199$\pm$0.0004 &   4.2437$\pm$0.0009 &     0.1787$\pm$0.0004 &        4.8255$\pm$0.0021 &    0.1006$\pm$0.0004 &    5.7526$\pm$0.0037 &  0.0433$\pm$0.0004 &     0.5457$\pm$0.0086 \\
 %  V244 &  RRab & 0.53784 &    V &      0.4877$\pm$0.0003 &   3.8906$\pm$0.0007 &     0.1641$\pm$0.0003 &        4.0102$\pm$0.0021 &    0.0753$\pm$0.0003 &    4.4798$\pm$0.0045 &  0.0338$\pm$0.0003 &       5.1642$\pm$0.01 \\
 %  V245 &   RRc & 0.28403 &    R &       0.8016$\pm$0.668 &   4.6178$\pm$0.1431 &     0.2872$\pm$0.3922 &        6.2832$\pm$1.5473 &    0.3997$\pm$0.2549 &    4.4184$\pm$0.8211 &    0.2186$\pm$0.16 &     5.7543$\pm$0.4125 \\
 %  V245 &   RRc & 0.28403 &    V &      0.2145$\pm$0.0098 &   4.5026$\pm$0.0448 &     0.0416$\pm$0.0099 &        0.6783$\pm$0.2273 &    0.0381$\pm$0.0092 &    0.2901$\pm$0.2519 &  0.0357$\pm$0.0092 &        0.0$\pm$0.2699 \\
 %  V245 &   RRc & 0.28403 &    B &      0.3032$\pm$0.0098 &   4.5106$\pm$0.0304 &     0.0324$\pm$0.0093 &        4.9042$\pm$0.3022 &    0.0168$\pm$0.0088 &    4.5703$\pm$0.5813 &  0.0059$\pm$0.0091 &     0.2484$\pm$1.5909 \\
 %  V245 &   RRc & 0.28403 &    U &      0.2191$\pm$0.0257 &   4.3329$\pm$0.1578 &     0.1492$\pm$0.0364 &        4.4974$\pm$0.1687 &    0.0421$\pm$0.0298 &     2.7693$\pm$0.689 &  0.1292$\pm$0.0304 &     6.2011$\pm$0.2185 \\
 %  V245 &   RRc & 0.28403 &    I &      0.1819$\pm$0.0422 &   4.2397$\pm$0.1689 &     0.0498$\pm$0.0476 &        1.3797$\pm$0.5432 &    0.0443$\pm$0.0409 &    0.9295$\pm$0.6342 &  0.0647$\pm$0.0348 &     0.8857$\pm$0.5251 \\
 %  V246 &   RRc & 0.33914 &    U &      0.2165$\pm$0.0443 &   3.5519$\pm$0.1641 &     0.0653$\pm$0.0375 &         1.8415$\pm$0.648 &    0.1005$\pm$0.0408 &      4.958$\pm$0.291 &  0.0749$\pm$0.0401 &     3.3759$\pm$0.3642 \\
 %  V246 &   RRc & 0.33914 &    I &      0.1212$\pm$0.0252 &    4.2414$\pm$0.184 &     0.0621$\pm$0.0211 &        2.8811$\pm$0.4409 &    0.0377$\pm$0.0247 &    3.1187$\pm$0.6217 &  0.0884$\pm$0.0227 &     1.0993$\pm$0.2923 \\
 %  V246 &   RRc & 0.33914 &    R &      0.8652$\pm$0.7333 &   2.7056$\pm$0.3539 &      0.991$\pm$0.4563 &        0.4124$\pm$0.1682 &    0.2872$\pm$0.2129 &    4.5459$\pm$0.8587 &  0.6361$\pm$0.3745 &     2.3329$\pm$0.1476 \\
 %  V246 &   RRc & 0.33914 &    V &      0.1806$\pm$0.0108 &    4.1976$\pm$0.063 &      0.0724$\pm$0.011 &        3.2891$\pm$0.1512 &     0.0193$\pm$0.011 &    0.2336$\pm$0.5639 &  0.0229$\pm$0.0111 &     2.7093$\pm$0.4412 \\
 %  V246 &   RRc & 0.33914 &    B &      0.2098$\pm$0.0124 &   4.1704$\pm$0.0593 &      0.0599$\pm$0.012 &        3.3813$\pm$0.2112 &     0.026$\pm$0.0121 &    0.9124$\pm$0.4834 &   0.0446$\pm$0.012 &     3.0429$\pm$0.2646 \\
 %  V247 &  RRab & 0.60536 &    I &      0.1905$\pm$0.0003 &   3.9989$\pm$0.0014 &     0.0824$\pm$0.0003 &        4.7208$\pm$0.0033 &    0.0476$\pm$0.0003 &    5.6828$\pm$0.0058 &  0.0187$\pm$0.0003 &     0.2977$\pm$0.0147 \\
 %  V247 &  RRab & 0.60536 &    B &      0.3361$\pm$0.0004 &   4.0875$\pm$0.0011 &     0.1508$\pm$0.0004 &        4.1534$\pm$0.0025 &    0.0965$\pm$0.0004 &    4.6435$\pm$0.0039 &  0.0493$\pm$0.0004 &     5.1845$\pm$0.0076 \\
 %  V247 &  RRab & 0.60536 &    V &       0.268$\pm$0.0008 &   4.0207$\pm$0.0031 &     0.1292$\pm$0.0008 &        4.0572$\pm$0.0064 &    0.0868$\pm$0.0008 &    4.4833$\pm$0.0095 &  0.0536$\pm$0.0008 &     4.9402$\pm$0.0154 \\
 %  V247 &  RRab & 0.60536 &    U &      0.3713$\pm$0.0004 &   4.4827$\pm$0.0011 &     0.1475$\pm$0.0004 &        5.0497$\pm$0.0027 &    0.0817$\pm$0.0004 &    5.9591$\pm$0.0048 &  0.0389$\pm$0.0004 &     0.7032$\pm$0.0102 \\
 %  V247 &  RRab & 0.60536 &    R &      0.2233$\pm$0.0005 &   3.8736$\pm$0.0022 &     0.1099$\pm$0.0005 &        4.0653$\pm$0.0045 &    0.0731$\pm$0.0005 &    4.5448$\pm$0.0068 &  0.0403$\pm$0.0005 &     5.1467$\pm$0.0124 \\
 %  V248 &  RRab & 0.50979 &    U &      0.3617$\pm$0.0015 &   4.4213$\pm$0.0042 &     0.1587$\pm$0.0015 &         4.812$\pm$0.0097 &    0.1122$\pm$0.0015 &     5.569$\pm$0.0137 &  0.0711$\pm$0.0015 &       0.15$\pm$0.0216 \\
 %  V248 &  RRab & 0.50979 &    I &      0.1771$\pm$0.0007 &   4.2134$\pm$0.0038 &     0.0844$\pm$0.0007 &         4.6851$\pm$0.008 &    0.0649$\pm$0.0007 &    5.3936$\pm$0.0104 &  0.0408$\pm$0.0007 &     6.2074$\pm$0.0165 \\
 %  V248 &  RRab & 0.50979 &    R &      0.1879$\pm$0.0011 &    4.2936$\pm$0.006 &     0.0849$\pm$0.0011 &        4.6396$\pm$0.0133 &     0.066$\pm$0.0011 &    5.1995$\pm$0.0171 &  0.0442$\pm$0.0011 &     5.9219$\pm$0.0255 \\
 %  V248 &  RRab & 0.50979 &    V &      0.3202$\pm$0.0002 &   3.9835$\pm$0.0006 &     0.1375$\pm$0.0002 &        4.0882$\pm$0.0013 &    0.0803$\pm$0.0002 &    4.5528$\pm$0.0022 &  0.0344$\pm$0.0002 &     5.1347$\pm$0.0051 \\
 %  V248 &  RRab & 0.50979 &    B &      0.3599$\pm$0.0009 &   3.9313$\pm$0.0025 &     0.1623$\pm$0.0009 &        3.8224$\pm$0.0056 &     0.116$\pm$0.0009 &    4.0603$\pm$0.0078 &  0.0699$\pm$0.0009 &     4.4087$\pm$0.0129 \\
 %  V249 &  RRab & 0.53300 &    B &      0.3969$\pm$0.0003 &   3.9024$\pm$0.0007 &     0.1526$\pm$0.0003 &        3.8435$\pm$0.0018 &    0.0805$\pm$0.0003 &    4.1471$\pm$0.0034 &  0.0322$\pm$0.0003 &     4.4571$\pm$0.0085 \\
 %  V249 &  RRab & 0.53300 &    U &      0.4707$\pm$0.0007 &   3.7531$\pm$0.0014 &     0.2023$\pm$0.0007 &         3.569$\pm$0.0034 &    0.1229$\pm$0.0007 &    3.7502$\pm$0.0055 &   0.062$\pm$0.0007 &      4.1288$\pm$0.011 \\
 %  V249 &  RRab & 0.53300 &    V &      0.3064$\pm$0.0002 &   3.9024$\pm$0.0007 &     0.1178$\pm$0.0002 &        3.8435$\pm$0.0018 &    0.0621$\pm$0.0002 &    4.1471$\pm$0.0034 &  0.0248$\pm$0.0002 &     4.4571$\pm$0.0085 \\
 %  V249 &  RRab & 0.53300 &    R &      0.1687$\pm$0.0006 &   4.2998$\pm$0.0037 &     0.0786$\pm$0.0006 &        4.7575$\pm$0.0079 &    0.0584$\pm$0.0006 &    5.5555$\pm$0.0106 &  0.0371$\pm$0.0006 &     0.1621$\pm$0.0167 \\
 %  V249 &  RRab & 0.53300 &    I &      0.1557$\pm$0.0006 &   3.5851$\pm$0.0038 &     0.0742$\pm$0.0006 &         3.4285$\pm$0.008 &     0.057$\pm$0.0006 &    3.5087$\pm$0.0104 &  0.0359$\pm$0.0006 &     3.6941$\pm$0.0165 \\
 % V250n &  RRab & 0.57438 &    V &      0.3384$\pm$0.0007 &    4.0671$\pm$0.002 &     0.1624$\pm$0.0007 &        4.2097$\pm$0.0042 &    0.1045$\pm$0.0007 &    4.7116$\pm$0.0065 &  0.0594$\pm$0.0007 &     5.3042$\pm$0.0115 \\
 % V250n &  RRab & 0.57438 &    U &      0.3858$\pm$0.0005 &   4.2577$\pm$0.0013 &     0.1702$\pm$0.0005 &         4.6709$\pm$0.003 &    0.1056$\pm$0.0005 &    5.3849$\pm$0.0048 &  0.0524$\pm$0.0005 &     6.2231$\pm$0.0097 \\
 % V250n &  RRab & 0.57438 &    B &      0.4134$\pm$0.0008 &    4.0957$\pm$0.002 &     0.1983$\pm$0.0008 &         4.267$\pm$0.0042 &    0.1277$\pm$0.0008 &    4.7975$\pm$0.0065 &  0.0725$\pm$0.0008 &     5.4187$\pm$0.0115 \\
 % V250n &  RRab & 0.57438 &    R &      0.3518$\pm$0.0017 &   3.6548$\pm$0.0048 &     0.1682$\pm$0.0017 &        3.4087$\pm$0.0101 &     0.125$\pm$0.0017 &    3.4435$\pm$0.0135 &  0.0753$\pm$0.0017 &      3.536$\pm$0.0225 \\
 % V250n &  RRab & 0.57438 &    I &      0.1865$\pm$0.0009 &   3.8918$\pm$0.0046 &      0.089$\pm$0.0009 &        4.1301$\pm$0.0097 &    0.0668$\pm$0.0009 &    4.6524$\pm$0.0129 &  0.0445$\pm$0.0009 &     5.2312$\pm$0.0193 \\
 % V250s &  RRab & 0.59242 &    I &      0.1737$\pm$0.0007 &   4.0836$\pm$0.0041 &     0.0835$\pm$0.0007 &        4.5665$\pm$0.0086 &    0.0614$\pm$0.0007 &    5.3176$\pm$0.0117 &  0.0392$\pm$0.0007 &     6.1066$\pm$0.0183 \\
 % V250s &  RRab & 0.59242 &    R &      0.1829$\pm$0.0004 &   3.5477$\pm$0.0025 &      0.089$\pm$0.0004 &         3.4539$\pm$0.005 &    0.0582$\pm$0.0004 &    3.6318$\pm$0.0077 &  0.0317$\pm$0.0004 &     3.9064$\pm$0.0141 \\
 % V250s &  RRab & 0.59242 &    U &       0.295$\pm$0.0008 &   4.2677$\pm$0.0026 &     0.1375$\pm$0.0008 &        4.5129$\pm$0.0056 &    0.1003$\pm$0.0008 &    5.0529$\pm$0.0077 &  0.0572$\pm$0.0008 &     5.6999$\pm$0.0135 \\
 % V250s &  RRab & 0.59242 &    B &      0.3412$\pm$0.0016 &   4.3706$\pm$0.0046 &     0.1524$\pm$0.0016 &        4.6762$\pm$0.0102 &    0.1143$\pm$0.0016 &    5.2905$\pm$0.0136 &  0.0711$\pm$0.0016 &     6.0071$\pm$0.0219 \\
 % V250s &  RRab & 0.59242 &    V &      0.2751$\pm$0.0011 &   4.3161$\pm$0.0041 &     0.1254$\pm$0.0011 &        4.5689$\pm$0.0091 &     0.092$\pm$0.0011 &    5.1867$\pm$0.0124 &  0.0606$\pm$0.0011 &     5.9064$\pm$0.0188 \\
 %  V251 &   RRd & 0.35392 &    U &      0.3235$\pm$0.0002 &   4.8147$\pm$0.0006 &      0.052$\pm$0.0002 &        6.2786$\pm$0.0036 &    0.0213$\pm$0.0002 &    1.7838$\pm$0.0087 &  0.0104$\pm$0.0002 &     3.6666$\pm$0.0177 \\
 %  V251 &   RRd & 0.35392 &    B &      0.3505$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0471$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0219$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0082$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %  V251 &   RRd & 0.35392 &    V &      0.4297$\pm$0.0001 &   4.2465$\pm$0.0002 &     0.0578$\pm$0.0001 &        5.3729$\pm$0.0013 &    0.0269$\pm$0.0001 &     0.187$\pm$0.0028 &  0.0101$\pm$0.0001 &     1.3125$\pm$0.0074 \\
 %  V251 &   RRd & 0.35392 &    R &      0.2193$\pm$0.0001 &   4.6599$\pm$0.0006 &     0.0226$\pm$0.0001 &        6.2046$\pm$0.0056 &    0.0114$\pm$0.0001 &    1.9967$\pm$0.0112 &  0.0042$\pm$0.0001 &      3.802$\pm$0.0301 \\
 %  V251 &   RRd & 0.35392 &    I &      0.2073$\pm$0.0001 &   4.2374$\pm$0.0005 &     0.0273$\pm$0.0001 &        5.4611$\pm$0.0036 &    0.0135$\pm$0.0001 &     0.595$\pm$0.0074 &  0.0065$\pm$0.0001 &     2.1645$\pm$0.0152 \\
 %  V252 &   RRd & 0.30350 &    B &      0.3927$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0528$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0246$\pm$0.0001 &    6.2315$\pm$0.0028 &  0.0092$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %  V252 &   RRd & 0.30350 &    V &      0.3402$\pm$0.0001 &    4.167$\pm$0.0002 &     0.0457$\pm$0.0001 &        5.2138$\pm$0.0013 &    0.0213$\pm$0.0001 &    6.2315$\pm$0.0028 &   0.008$\pm$0.0001 &     0.9943$\pm$0.0074 \\
 %  V252 &   RRd & 0.30350 &    R &      0.2457$\pm$0.0001 &   4.8582$\pm$0.0006 &     0.0253$\pm$0.0001 &        0.3181$\pm$0.0056 &    0.0128$\pm$0.0001 &    2.5917$\pm$0.0112 &  0.0047$\pm$0.0001 &     4.5954$\pm$0.0301 \\
 %  V252 &   RRd & 0.30350 &    U &      0.3625$\pm$0.0002 &   4.1864$\pm$0.0006 &     0.0583$\pm$0.0002 &        5.0219$\pm$0.0036 &    0.0238$\pm$0.0002 &    6.1821$\pm$0.0087 &  0.0117$\pm$0.0002 &     1.1534$\pm$0.0177 \\
 %  V252 &   RRd & 0.30350 &    I &      0.2322$\pm$0.0001 &   4.4793$\pm$0.0005 &     0.0306$\pm$0.0001 &        5.9449$\pm$0.0036 &    0.0151$\pm$0.0001 &    1.3206$\pm$0.0074 &  0.0073$\pm$0.0001 &      3.132$\pm$0.0152 \\
 %  V253 &   RRc & 0.33262 &    I &      0.0619$\pm$0.0392 &   2.5286$\pm$1.1346 &     0.1121$\pm$0.0652 &        3.9456$\pm$0.3011 &    0.0758$\pm$0.0544 &      0.9634$\pm$0.37 &  0.0167$\pm$0.0281 &     2.1863$\pm$2.5491 \\
 %  V253 &   RRc & 0.33262 &    R &     21.4276$\pm$4.2327 &    2.345$\pm$0.0122 &    15.7188$\pm$3.3024 &           0.0$\pm$0.0459 &     7.788$\pm$1.6263 &     4.0186$\pm$0.068 &   2.4822$\pm$0.555 &      1.7811$\pm$0.152 \\
 %  V253 &   RRc & 0.33262 &    V &       0.1931$\pm$0.009 &    4.1486$\pm$0.053 &     0.0168$\pm$0.0092 &        0.4531$\pm$0.5632 &     0.0396$\pm$0.009 &    4.3395$\pm$0.2384 &  0.0234$\pm$0.0088 &     0.5315$\pm$0.3723 \\
 %  V253 &   RRc & 0.33262 &    B &      0.2223$\pm$0.0093 &    3.9696$\pm$0.041 &     0.0284$\pm$0.0095 &        4.6894$\pm$0.3061 &    0.0174$\pm$0.0084 &    5.9639$\pm$0.5451 &  0.0224$\pm$0.0082 &     1.9344$\pm$0.3836 \\
 %  V253 &   RRc & 0.33262 &    U &      0.1375$\pm$0.0575 &   3.9976$\pm$0.2564 &     0.0536$\pm$0.0194 &        3.7383$\pm$0.9534 &    0.0769$\pm$0.0242 &    2.4785$\pm$0.5594 &  0.0525$\pm$0.0216 &     1.1862$\pm$0.5804 \\
 %  V254 &  RRab & 0.60564 &    I &      0.1776$\pm$0.0007 &   3.7472$\pm$0.0038 &     0.0847$\pm$0.0007 &         3.7527$\pm$0.008 &    0.0651$\pm$0.0007 &    3.9949$\pm$0.0104 &  0.0409$\pm$0.0007 &     4.3424$\pm$0.0165 \\
 %  V254 &  RRab & 0.60564 &    R &      0.1905$\pm$0.0004 &   3.9523$\pm$0.0022 &     0.0938$\pm$0.0004 &        4.2226$\pm$0.0045 &    0.0624$\pm$0.0004 &    4.7808$\pm$0.0068 &  0.0344$\pm$0.0004 &     5.4614$\pm$0.0124 \\
 %  V254 &  RRab & 0.60564 &    V &      0.3171$\pm$0.0002 &   4.1523$\pm$0.0007 &     0.1219$\pm$0.0002 &        4.3433$\pm$0.0018 &    0.0643$\pm$0.0002 &    4.8968$\pm$0.0034 &  0.0257$\pm$0.0002 &     5.4567$\pm$0.0085 \\
 %  V254 &  RRab & 0.60564 &    B &      0.4207$\pm$0.0003 &   4.2894$\pm$0.0007 &     0.1617$\pm$0.0003 &        4.6173$\pm$0.0018 &    0.0853$\pm$0.0003 &    5.3079$\pm$0.0034 &  0.0341$\pm$0.0003 &     6.0049$\pm$0.0085 \\
 %  V254 &  RRab & 0.60564 &    U &      0.3865$\pm$0.0004 &   4.4827$\pm$0.0011 &     0.1536$\pm$0.0004 &        5.0497$\pm$0.0027 &    0.0851$\pm$0.0004 &    5.9591$\pm$0.0048 &  0.0405$\pm$0.0004 &     0.7032$\pm$0.0102 \\
 %  V255 &  RRab & 0.57271 &    R &      0.1403$\pm$0.0007 &   4.1064$\pm$0.0048 &     0.0671$\pm$0.0007 &        4.3119$\pm$0.0101 &    0.0499$\pm$0.0007 &    4.7983$\pm$0.0135 &    0.03$\pm$0.0007 &     5.3423$\pm$0.0225 \\
 %  V255 &  RRab & 0.57271 &    V &      0.2248$\pm$0.0003 &   4.2515$\pm$0.0011 &     0.1008$\pm$0.0003 &        4.4813$\pm$0.0025 &    0.0645$\pm$0.0003 &    5.1354$\pm$0.0039 &   0.033$\pm$0.0003 &     5.8404$\pm$0.0076 \\
 %  V255 &  RRab & 0.57271 &    B &      0.3535$\pm$0.0002 &   4.3259$\pm$0.0007 &     0.1359$\pm$0.0002 &        4.6904$\pm$0.0018 &    0.0717$\pm$0.0002 &    5.4174$\pm$0.0034 &  0.0287$\pm$0.0002 &     6.1509$\pm$0.0085 \\
 %  V255 &  RRab & 0.57271 &    I &      0.1718$\pm$0.0002 &   4.3615$\pm$0.0009 &     0.0575$\pm$0.0002 &         5.336$\pm$0.0026 &    0.0262$\pm$0.0002 &    0.1188$\pm$0.0058 &  0.0086$\pm$0.0002 &     1.3494$\pm$0.0177 \\
 %  V255 &  RRab & 0.57271 &    U &      0.2729$\pm$0.0012 &   4.4213$\pm$0.0042 &     0.1198$\pm$0.0012 &         4.812$\pm$0.0097 &    0.0847$\pm$0.0012 &     5.569$\pm$0.0137 &  0.0536$\pm$0.0012 &       0.15$\pm$0.0216 \\
 %  V256 &   RRc & 0.31805 &    I &      0.1354$\pm$0.0112 &   3.9717$\pm$0.0999 &     0.0371$\pm$0.0127 &        4.8472$\pm$0.3157 &     0.023$\pm$0.0126 &    6.1643$\pm$0.5014 &  0.0245$\pm$0.0117 &     5.8158$\pm$0.5017 \\
 %  V256 &   RRc & 0.31805 &    R &      0.8443$\pm$0.7901 &   5.2493$\pm$0.0351 &     1.3151$\pm$0.4594 &           0.0$\pm$0.2665 &    0.2454$\pm$0.2819 &    0.7059$\pm$0.6895 &  0.3261$\pm$0.1005 &     1.5004$\pm$0.4605 \\
 %  V256 &   RRc & 0.31805 &    V &      0.2189$\pm$0.0078 &   4.0188$\pm$0.0428 &      0.042$\pm$0.0091 &        5.4473$\pm$0.1944 &    0.0153$\pm$0.0083 &    5.9255$\pm$0.5596 &  0.0251$\pm$0.0085 &     1.9963$\pm$0.3225 \\
 %  V256 &   RRc & 0.31805 &    B &       0.287$\pm$0.0122 &   3.9661$\pm$0.0468 &     0.0527$\pm$0.0139 &         5.056$\pm$0.2183 &     0.005$\pm$0.0126 &    5.2234$\pm$2.5164 &  0.0126$\pm$0.0126 &     5.8551$\pm$0.9601 \\
 %  V256 &   RRc & 0.31805 &    U &      0.2163$\pm$0.0183 &   3.8633$\pm$0.0848 &     0.0354$\pm$0.0193 &         1.384$\pm$0.4752 &    0.0183$\pm$0.0181 &    2.7775$\pm$0.8692 &  0.0095$\pm$0.0152 &     4.0067$\pm$1.7591 \\
 %  V257 &  RRab & 0.60206 &    I &      0.1865$\pm$0.0002 &   3.7683$\pm$0.0009 &     0.0624$\pm$0.0002 &        4.1496$\pm$0.0026 &    0.0285$\pm$0.0002 &    4.6224$\pm$0.0058 &  0.0093$\pm$0.0002 &     5.2599$\pm$0.0177 \\
 %  V257 &  RRab & 0.60206 &    U &      0.2908$\pm$0.0006 &   3.9914$\pm$0.0022 &     0.1353$\pm$0.0006 &        3.9945$\pm$0.0047 &    0.0928$\pm$0.0006 &    4.3651$\pm$0.0069 &  0.0557$\pm$0.0006 &     4.8074$\pm$0.0115 \\
 %  V257 &  RRab & 0.60206 &    B &      0.3185$\pm$0.0008 &   4.1141$\pm$0.0025 &     0.1437$\pm$0.0008 &        4.1881$\pm$0.0056 &    0.1027$\pm$0.0008 &    4.6088$\pm$0.0078 &  0.0618$\pm$0.0008 &     5.1401$\pm$0.0129 \\
 %  V257 &  RRab & 0.60206 &    V &      0.2486$\pm$0.0009 &   4.1177$\pm$0.0036 &     0.1134$\pm$0.0009 &        4.2153$\pm$0.0079 &    0.0812$\pm$0.0009 &     4.6606$\pm$0.011 &  0.0511$\pm$0.0009 &     5.1957$\pm$0.0176 \\
 %  V257 &  RRab & 0.60206 &    R &      0.2604$\pm$0.0006 &   3.5477$\pm$0.0025 &     0.1268$\pm$0.0006 &         3.4539$\pm$0.005 &    0.0829$\pm$0.0006 &    3.6318$\pm$0.0077 &  0.0452$\pm$0.0006 &     3.9064$\pm$0.0141 \\
 %  V258 &  RRab & 0.71340 &    R &      0.1872$\pm$0.0002 &    3.847$\pm$0.0012 &     0.0662$\pm$0.0002 &        4.1731$\pm$0.0033 &    0.0342$\pm$0.0002 &    4.8425$\pm$0.0064 &  0.0131$\pm$0.0002 &     5.5821$\pm$0.0168 \\
 %  V258 &  RRab & 0.71340 &    V &      0.2238$\pm$0.0002 &   4.2105$\pm$0.0007 &     0.0753$\pm$0.0002 &          4.65$\pm$0.0021 &    0.0345$\pm$0.0002 &    5.4395$\pm$0.0045 &  0.0155$\pm$0.0002 &       0.1607$\pm$0.01 \\
 %  V258 &  RRab & 0.71340 &    B &      0.2579$\pm$0.0003 &   4.3221$\pm$0.0011 &     0.1091$\pm$0.0003 &        4.7773$\pm$0.0025 &     0.062$\pm$0.0003 &    5.6492$\pm$0.0044 &  0.0267$\pm$0.0003 &     0.3812$\pm$0.0103 \\
 %  V258 &  RRab & 0.71340 &    U &      0.2626$\pm$0.0003 &   4.3562$\pm$0.0011 &     0.1044$\pm$0.0003 &        4.7966$\pm$0.0027 &    0.0578$\pm$0.0003 &    5.5795$\pm$0.0048 &  0.0275$\pm$0.0003 &      0.197$\pm$0.0102 \\
 %  V258 &  RRab & 0.71340 &    I &      0.1407$\pm$0.0001 &   4.0397$\pm$0.0009 &     0.0471$\pm$0.0001 &        4.6923$\pm$0.0026 &    0.0215$\pm$0.0001 &    5.4364$\pm$0.0058 &   0.007$\pm$0.0001 &     0.0621$\pm$0.0177 \\
 %  V259 &   RRc & 0.33352 &    U &        0.1259$\pm$0.02 &   3.6492$\pm$0.1887 &     0.0076$\pm$0.0199 &        2.7934$\pm$2.6851 &    0.0173$\pm$0.0198 &       0.0$\pm$1.2997 &  0.0305$\pm$0.0244 &     5.2982$\pm$0.5375 \\
 %  V259 &   RRc & 0.33352 &    I &      0.0595$\pm$0.0189 &    3.9253$\pm$0.364 &     0.0341$\pm$0.0196 &        3.9132$\pm$0.6697 &    0.0068$\pm$0.0235 &    5.6115$\pm$2.5532 &  0.0186$\pm$0.0198 &     4.4472$\pm$1.1351 \\
 %  V259 &   RRc & 0.33352 &    R &      0.6852$\pm$0.7526 &   5.3094$\pm$0.1683 &     0.6121$\pm$0.6163 &        2.5879$\pm$0.1181 &    0.3251$\pm$0.4422 &    6.0751$\pm$0.3311 &  0.0875$\pm$0.1528 &      3.8016$\pm$1.838 \\
 %  V259 &   RRc & 0.33352 &    V &      0.1133$\pm$0.0073 &   4.3798$\pm$0.0693 &     0.0363$\pm$0.0076 &        6.2832$\pm$0.1926 &    0.0081$\pm$0.0068 &    4.3071$\pm$0.9314 &  0.0113$\pm$0.0067 &     2.6607$\pm$0.6335 \\
 %  V259 &   RRc & 0.33352 &    B &      0.1455$\pm$0.0099 &   4.5074$\pm$0.0716 &       0.0367$\pm$0.01 &        6.2832$\pm$0.2696 &    0.0274$\pm$0.0096 &    0.8955$\pm$0.3694 &  0.0026$\pm$0.0096 &     4.2401$\pm$3.5808 \\
 %  V261 &   RRc & 0.44467 &    B &      0.1666$\pm$0.0128 &   4.7142$\pm$0.0877 &     0.0013$\pm$0.0151 &        4.0606$\pm$9.7609 &    0.0171$\pm$0.0147 &    1.8165$\pm$0.7485 &  0.0197$\pm$0.0132 &        0.0$\pm$0.7228 \\
 %  V261 &   RRc & 0.44467 &    V &      0.1563$\pm$0.0095 &    4.558$\pm$0.0691 &     0.0181$\pm$0.0109 &        0.7133$\pm$0.5454 &     0.024$\pm$0.0115 &    2.1203$\pm$0.3785 &    0.0167$\pm$0.01 &        0.0$\pm$0.6248 \\
 %  V261 &   RRc & 0.44467 &    R &      0.0909$\pm$0.0626 &   3.2903$\pm$0.8198 &     0.1269$\pm$0.0448 &          6.2832$\pm$0.77 &    0.2166$\pm$0.0866 &    1.1169$\pm$0.2717 &   0.1162$\pm$0.072 &     5.5641$\pm$0.4925 \\
 %  V261 &   RRc & 0.44467 &    I &      0.0878$\pm$0.0303 &   4.1747$\pm$0.4216 &     0.0297$\pm$0.0347 &        4.2882$\pm$1.1741 &      0.059$\pm$0.036 &     1.909$\pm$0.5195 &   0.134$\pm$0.0307 &     6.2832$\pm$0.2226 \\
 %  V261 &   RRc & 0.44467 &    U &      0.1314$\pm$0.0273 &   2.1387$\pm$0.2249 &     0.1913$\pm$0.0342 &          4.415$\pm$0.106 &    0.1854$\pm$0.0325 &     1.669$\pm$0.1396 &  0.1488$\pm$0.0301 &     5.1092$\pm$0.1688 \\
 %  V262 &  RRab & 0.65505 &    B &      0.2016$\pm$0.0009 &   3.7423$\pm$0.0046 &       0.09$\pm$0.0009 &        3.4195$\pm$0.0102 &    0.0675$\pm$0.0009 &    3.4056$\pm$0.0136 &   0.042$\pm$0.0009 &     3.4938$\pm$0.0219 \\
 %  V262 &  RRab & 0.65505 &    I &      0.0853$\pm$0.0003 &   4.1984$\pm$0.0038 &     0.0407$\pm$0.0003 &          4.655$\pm$0.008 &    0.0313$\pm$0.0003 &    5.3484$\pm$0.0104 &  0.0197$\pm$0.0003 &      6.147$\pm$0.0165 \\
 %  V262 &  RRab & 0.65505 &    U &      0.1858$\pm$0.0007 &   4.3421$\pm$0.0036 &     0.0848$\pm$0.0007 &         4.664$\pm$0.0079 &    0.0607$\pm$0.0007 &     5.3338$\pm$0.011 &  0.0382$\pm$0.0007 &     6.0932$\pm$0.0176 \\
 %  V262 &  RRab & 0.65505 &    V &      0.1625$\pm$0.0007 &   4.0553$\pm$0.0041 &     0.0741$\pm$0.0007 &        4.0472$\pm$0.0091 &    0.0543$\pm$0.0007 &    4.4042$\pm$0.0124 &  0.0358$\pm$0.0007 &      4.863$\pm$0.0188 \\
 %  V262 &  RRab & 0.65505 &    R &       0.125$\pm$0.0002 &   4.4943$\pm$0.0016 &     0.0442$\pm$0.0002 &        5.4685$\pm$0.0045 &    0.0205$\pm$0.0002 &    0.6622$\pm$0.0097 &  0.0085$\pm$0.0002 &     2.2599$\pm$0.0233 \\
 %  V264 &   RRc & 0.35647 &    U &      0.1979$\pm$0.0305 &   4.0326$\pm$0.2548 &     0.0751$\pm$0.0416 &         4.441$\pm$0.3904 &    0.1246$\pm$0.0398 &    5.5211$\pm$0.2416 &  0.0417$\pm$0.0359 &     6.2832$\pm$0.6023 \\
 %  V264 &   RRc & 0.35647 &    R &  33.9666$\pm$1177.5162 &  1.5192$\pm$31.1214 &  29.4602$\pm$397.4201 &         1.1314$\pm$28.12 &  15.4298$\pm$80.8056 &     0.57$\pm$21.3693 &  3.8088$\pm$7.5072 &       0.0$\pm$16.7496 \\
 %  V264 &   RRc & 0.35647 &    B &      0.2372$\pm$0.0127 &    4.464$\pm$0.0507 &     0.0664$\pm$0.0126 &        4.2621$\pm$0.1823 &    0.0259$\pm$0.0123 &    5.8182$\pm$0.4769 &  0.0293$\pm$0.0121 &     3.6344$\pm$0.4114 \\
 %  V264 &   RRc & 0.35647 &    I &      0.1355$\pm$0.0282 &    4.159$\pm$0.2116 &     0.0095$\pm$0.0282 &        2.3786$\pm$2.9681 &     0.0443$\pm$0.029 &    1.8439$\pm$0.6233 &  0.0163$\pm$0.0262 &     6.2832$\pm$1.7869 \\
 %  V264 &   RRc & 0.35647 &    V &      0.1881$\pm$0.0116 &   4.4778$\pm$0.0547 &      0.063$\pm$0.0109 &        3.9689$\pm$0.1727 &    0.0393$\pm$0.0108 &    0.4298$\pm$0.2803 &  0.0214$\pm$0.0096 &     4.0056$\pm$0.5255 \\
 %  V266 &   RRc & 0.34244 &    V &      0.2098$\pm$0.0123 &   4.2198$\pm$0.0493 &      0.0047$\pm$0.012 &           0.0$\pm$2.2678 &    0.0455$\pm$0.0106 &    1.3236$\pm$0.2551 &  0.0274$\pm$0.0107 &     5.4825$\pm$0.3602 \\
 %  V266 &   RRc & 0.34244 &    U &      0.2107$\pm$0.0541 &   4.3236$\pm$0.2624 &     0.0309$\pm$0.0463 &        1.5383$\pm$1.4788 &     0.0333$\pm$0.027 &     2.0977$\pm$1.228 &  0.0163$\pm$0.0271 &     6.2832$\pm$1.1406 \\
 %  V266 &   RRc & 0.34244 &    B &      0.2501$\pm$0.0119 &   4.2477$\pm$0.0417 &      0.0179$\pm$0.011 &         0.4006$\pm$0.637 &    0.0512$\pm$0.0115 &    1.5605$\pm$0.2132 &  0.0123$\pm$0.0106 &     0.4467$\pm$0.8329 \\
 %  V266 &   RRc & 0.34244 &    I &      0.0894$\pm$0.0155 &    3.6813$\pm$0.181 &     0.0151$\pm$0.0155 &        0.4885$\pm$1.0519 &    0.0147$\pm$0.0166 &    0.2196$\pm$1.0294 &  0.0224$\pm$0.0158 &     1.6697$\pm$0.7059 \\
 %  V266 &   RRc & 0.34244 &    R &      0.7154$\pm$0.3181 &    4.1245$\pm$0.075 &     0.1387$\pm$0.2143 &        6.2832$\pm$1.0056 &    0.1069$\pm$0.0961 &    2.4682$\pm$0.7339 &  0.1627$\pm$0.1244 &     4.5731$\pm$0.3742 \\
 %  V269 &   RRc & 0.35570 &    U &      0.1021$\pm$0.0545 &    3.6296$\pm$0.383 &     0.0229$\pm$0.0551 &        0.0002$\pm$1.5888 &     0.0072$\pm$0.046 &        0.0$\pm$6.597 &  0.0735$\pm$0.0398 &     3.7984$\pm$0.6154 \\
 %  V269 &   RRc & 0.35570 &    B &      0.1513$\pm$0.0112 &   4.5642$\pm$0.0775 &     0.0136$\pm$0.0123 &          4.224$\pm$0.784 &    0.0275$\pm$0.0113 &    1.7192$\pm$0.4185 &  0.0177$\pm$0.0107 &     2.7494$\pm$0.6062 \\
 %  V269 &   RRc & 0.35570 &    R &      0.3253$\pm$0.0002 &   4.8582$\pm$0.0006 &     0.0335$\pm$0.0002 &        0.3181$\pm$0.0056 &    0.0169$\pm$0.0002 &    2.5917$\pm$0.0112 &  0.0063$\pm$0.0002 &     4.5954$\pm$0.0301 \\
 %  V269 &   RRc & 0.35570 &    I &      0.0568$\pm$0.0961 &   3.3736$\pm$1.0847 &     0.1271$\pm$0.0803 &        2.2811$\pm$0.5645 &    0.0585$\pm$0.0758 &    5.8762$\pm$1.2746 &   0.151$\pm$0.0845 &     6.0485$\pm$0.4534 \\
 %  V269 &   RRc & 0.35570 &    V &       0.1472$\pm$0.017 &   3.8279$\pm$0.1351 &     0.0438$\pm$0.0177 &        0.8635$\pm$0.4358 &    0.0589$\pm$0.0177 &    4.7186$\pm$0.3165 &  0.0812$\pm$0.0178 &     2.7789$\pm$0.2107 \\
 % V270n &  RRab & 0.62586 &    I &      0.1319$\pm$0.0002 &   3.9178$\pm$0.0018 &     0.0645$\pm$0.0002 &        4.3614$\pm$0.0037 &    0.0425$\pm$0.0002 &     5.064$\pm$0.0056 &   0.024$\pm$0.0002 &     5.8466$\pm$0.0099 \\
 % V270n &  RRab & 0.62586 &    R &      0.2394$\pm$0.0004 &   4.1939$\pm$0.0016 &     0.0846$\pm$0.0004 &        4.8677$\pm$0.0045 &    0.0393$\pm$0.0004 &    6.0443$\pm$0.0097 &  0.0164$\pm$0.0004 &     1.0584$\pm$0.0233 \\
 % V270n &  RRab & 0.62586 &    V &      0.2619$\pm$0.0003 &    4.172$\pm$0.0011 &     0.1108$\pm$0.0003 &        4.4772$\pm$0.0025 &    0.0629$\pm$0.0003 &     5.199$\pm$0.0044 &  0.0271$\pm$0.0003 &     6.0641$\pm$0.0103 \\
 % V270n &  RRab & 0.62586 &    B &      0.3576$\pm$0.0002 &   4.2047$\pm$0.0007 &     0.1203$\pm$0.0002 &        4.6384$\pm$0.0021 &    0.0552$\pm$0.0002 &    5.4221$\pm$0.0045 &  0.0248$\pm$0.0002 &       0.1374$\pm$0.01 \\
 % V270n &  RRab & 0.62586 &    U &      0.2715$\pm$0.0003 &   4.4827$\pm$0.0011 &     0.1079$\pm$0.0003 &        5.0497$\pm$0.0027 &    0.0598$\pm$0.0003 &    5.9591$\pm$0.0048 &  0.0285$\pm$0.0003 &     0.7032$\pm$0.0102 \\
 % V270s &  RRab & 0.69019 &    I &      0.2187$\pm$0.0004 &     3.546$\pm$0.002 &     0.1026$\pm$0.0004 &        3.6326$\pm$0.0043 &    0.0671$\pm$0.0004 &    3.9568$\pm$0.0066 &  0.0361$\pm$0.0004 &     4.3367$\pm$0.0122 \\
 % V270s &  RRab & 0.69019 &    R &      0.2654$\pm$0.0004 &   4.5322$\pm$0.0016 &     0.0938$\pm$0.0004 &        5.5442$\pm$0.0045 &    0.0436$\pm$0.0004 &    0.7758$\pm$0.0097 &  0.0182$\pm$0.0004 &     2.4113$\pm$0.0233 \\
 % V270s &  RRab & 0.69019 &    V &      0.2954$\pm$0.0013 &   4.0495$\pm$0.0044 &     0.1406$\pm$0.0013 &        4.0624$\pm$0.0091 &    0.1002$\pm$0.0013 &    4.4549$\pm$0.0128 &  0.0633$\pm$0.0013 &     4.8749$\pm$0.0203 \\
 % V270s &  RRab & 0.69019 &    B &      0.4233$\pm$0.0019 &   4.0746$\pm$0.0046 &      0.189$\pm$0.0019 &        4.0841$\pm$0.0102 &    0.1417$\pm$0.0019 &    4.4025$\pm$0.0136 &  0.0882$\pm$0.0019 &      4.823$\pm$0.0219 \\
 % V270s &  RRab & 0.69019 &    U &      0.4134$\pm$0.0006 &   3.8234$\pm$0.0014 &     0.1776$\pm$0.0006 &        3.7096$\pm$0.0034 &    0.1079$\pm$0.0006 &    3.9611$\pm$0.0055 &  0.0544$\pm$0.0006 &        4.41$\pm$0.011 \\
 %  V271 &  RRab & 0.63280 &    I &      0.1318$\pm$0.0002 &   3.7734$\pm$0.0018 &     0.0606$\pm$0.0002 &        4.0505$\pm$0.0039 &    0.0394$\pm$0.0002 &     4.5384$\pm$0.006 &  0.0202$\pm$0.0002 &     5.1451$\pm$0.0117 \\
 %  V271 &  RRab & 0.63280 &    R &      0.1166$\pm$0.0003 &   4.2087$\pm$0.0022 &     0.0574$\pm$0.0003 &        4.7354$\pm$0.0045 &    0.0382$\pm$0.0003 &      5.55$\pm$0.0068 &   0.021$\pm$0.0003 &     0.2038$\pm$0.0124 \\
 %  V271 &  RRab & 0.63280 &    V &      0.2116$\pm$0.0004 &    4.0252$\pm$0.002 &     0.1015$\pm$0.0004 &        4.1259$\pm$0.0042 &    0.0654$\pm$0.0004 &    4.5858$\pm$0.0065 &  0.0371$\pm$0.0004 &     5.1365$\pm$0.0115 \\
 %  V271 &  RRab & 0.63280 &    B &       0.305$\pm$0.0003 &   4.0986$\pm$0.0011 &     0.1368$\pm$0.0003 &        4.1756$\pm$0.0025 &    0.0876$\pm$0.0003 &    4.6768$\pm$0.0039 &  0.0447$\pm$0.0003 &     5.2289$\pm$0.0076 \\
 %  V271 &  RRab & 0.63280 &    U &      0.3397$\pm$0.0004 &   4.1179$\pm$0.0011 &      0.135$\pm$0.0004 &        4.3201$\pm$0.0027 &    0.0748$\pm$0.0004 &    4.8647$\pm$0.0048 &  0.0356$\pm$0.0004 &     5.5272$\pm$0.0102 \\
 %  V290 &   RRd & 0.24041 &    V &          0.055$\pm$0.0 &    4.167$\pm$0.0002 &        0.0074$\pm$0.0 &        5.2138$\pm$0.0013 &       0.0034$\pm$0.0 &    6.2315$\pm$0.0028 &     0.0013$\pm$0.0 &     0.9943$\pm$0.0074 \\
 %  V290 &   RRd & 0.24041 &    B &         0.0636$\pm$0.0 &   4.2044$\pm$0.0002 &        0.0085$\pm$0.0 &        5.2888$\pm$0.0013 &        0.004$\pm$0.0 &    0.0607$\pm$0.0028 &     0.0015$\pm$0.0 &     1.1442$\pm$0.0074 \\
 %  V290 &   RRd & 0.24041 &    U &         0.0587$\pm$0.0 &   4.1864$\pm$0.0006 &        0.0094$\pm$0.0 &        5.0219$\pm$0.0036 &       0.0039$\pm$0.0 &    6.1821$\pm$0.0087 &     0.0019$\pm$0.0 &     1.1534$\pm$0.0177 \\
 %  V290 &   RRd & 0.24041 &    R &         0.0398$\pm$0.0 &   4.8582$\pm$0.0006 &        0.0041$\pm$0.0 &        0.3181$\pm$0.0056 &       0.0021$\pm$0.0 &    2.5917$\pm$0.0112 &     0.0008$\pm$0.0 &     4.5954$\pm$0.0301 \\
 %  V290 &   RRd & 0.24041 &    I &         0.0376$\pm$0.0 &   4.7899$\pm$0.0005 &        0.0049$\pm$0.0 &         0.283$\pm$0.0036 &       0.0024$\pm$0.0 &    2.2526$\pm$0.0074 &     0.0012$\pm$0.0 &     4.3746$\pm$0.0152 \\
  V292 &   RRc & 0.29654 &    U &      0.1214$\pm$0.0126 &   3.7064$\pm$0.1101 &     0.0199$\pm$0.0121 &        3.9131$\pm$0.7036 &    0.0236$\pm$0.0145 &    5.7777$\pm$0.5012 &   0.018$\pm$0.0125 &      0.6243$\pm$0.7250 \\
  V292 &   RRc & 0.29654 &    B &      0.1342$\pm$0.0065 &   4.1796$\pm$0.0552 &     0.0077$\pm$0.0065 &        5.6185$\pm$0.9622 &     0.0124$\pm$0.0070 &    1.6678$\pm$0.5434 &  0.0161$\pm$0.0067 &     4.7522$\pm$0.4381 \\
  V292 &   RRc & 0.29654 &    V &       0.1036$\pm$0.0050 &    4.1480$\pm$0.0598 &     0.0055$\pm$0.0049 &        5.4389$\pm$1.1324 &    0.0102$\pm$0.0051 &    3.2456$\pm$0.5643 &  0.0045$\pm$0.0055 &     5.9564$\pm$1.2097 \\
  V292 &   RRc & 0.29654 &    I &      0.0671$\pm$0.0058 &   3.8932$\pm$0.1172 &     0.0067$\pm$0.0076 &        5.6696$\pm$0.8442 &    0.0043$\pm$0.0071 &    2.6558$\pm$1.4766 &   0.0129$\pm$0.006 &      0.0230$\pm$0.5599 \\
  V292 &   RRc & 0.29654 &    R &      0.0946$\pm$0.0995 &   3.4473$\pm$0.2625 &     0.0218$\pm$0.0352 &        2.6518$\pm$5.2948 &    0.0143$\pm$0.0614 &       5.0810$\pm$0.0010 &  0.0342$\pm$0.0246 &     1.0086$\pm$1.0916 \\
\hline
\end{tabular}

